Kirby belts, categorified projectors, and the skein lasagna module of $S^{2}\times{S^{2}}$

We interpret Manolescu-Neithalath's cabled Khovanov homology formula for computing Morrison-Walker-Wedrich's $\mathrm{KhR}_2$ skein lasagna module as a homotopy colimit (mapping telescope) in a completion of the category of complexes over Bar-Natan's cobordism category. Using categorified projectors, we compute the $\mathrm{KhR}_2$ skein lasagna modules of (manifold, boundary link) pairs $(S^2 \times B^2, \tilde \beta)$, where $\tilde \beta$ is a geometrically essential boundary link, identifying a relationship between the lasagna module and the Rozansky projector appearing in the Rozansky-Willis invariant for nullhomologous links in $S^2 \times S^1$. As an application, we show that the $\mathrm{KhR}_2$ skein lasagna module of $S^2 \times S^2$ is trivial, confirming a conjecture of Manolescu.

==> tikz-imgs/1-2lasagnamountain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Straight Lines [id:da030314627450622744] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (391,267) -- (394,269.5) ;
%Straight Lines [id:da32838142120279956] 
\draw    (202.85,199.45) -- (222.58,180.07) ;
%Straight Lines [id:da41746022973706354] 
\draw    (202.85,199.45) -- (202.85,194.7) ;
%Straight Lines [id:da32105033704675523] 
\draw    (203.85,199.45) -- (208.1,199.32) ;
%Straight Lines [id:da34554366795673297] 
\draw    (287,110.25) -- (306.73,90.87) ;
%Straight Lines [id:da2361321701736987] 
\draw    (287,110.25) -- (287,105.5) ;
%Straight Lines [id:da2165340573561707] 
\draw    (287,110.25) -- (291.25,110.12) ;
%Straight Lines [id:da32847277775569195] 
\draw    (366.43,111.35) -- (346.7,91.97) ;
%Straight Lines [id:da8277927267227256] 
\draw    (366.43,111.35) -- (366.43,106.6) ;
%Straight Lines [id:da22853228332979403] 
\draw    (366.43,111.35) -- (362.18,111.22) ;
%Straight Lines [id:da04368136929026445] 
\draw    (306.48,199.5) -- (286.75,180.12) ;
%Straight Lines [id:da31805793976584096] 
\draw    (306.48,199.5) -- (306.48,194.75) ;
%Straight Lines [id:da2890129181294019] 
\draw    (306.48,199.5) -- (302.23,199.37) ;
%Straight Lines [id:da5229515570405674] 
\draw    (454.48,200.05) -- (434.75,180.67) ;
%Straight Lines [id:da7301748352769966] 
\draw    (454.98,200.55) -- (454.98,195.8) ;
%Straight Lines [id:da11563326538930752] 
\draw    (454.98,200.55) -- (450.73,200.42) ;
%Straight Lines [id:da008973556212114486] 
\draw    (358.65,199.35) -- (378.38,179.97) ;
%Straight Lines [id:da6938092328114729] 
\draw    (358.65,199.35) -- (358.65,194.6) ;
%Straight Lines [id:da3739541677828131] 
\draw    (358.65,199.35) -- (362.9,199.22) ;
%Straight Lines [id:da7212820455961915] 
\draw    (116.6,290.05) -- (136.33,270.67) ;
%Straight Lines [id:da5158761008906514] 
\draw    (116.6,290.05) -- (116.6,285.3) ;
%Straight Lines [id:da9896294781606341] 
\draw    (116.6,290.05) -- (120.85,289.92) ;
%Straight Lines [id:da24165228222590907] 
\draw    (226.73,289.85) -- (207,270.47) ;
%Straight Lines [id:da20461499173952302] 
\draw    (226.73,289.85) -- (226.73,285.1) ;
%Straight Lines [id:da10131979747772535] 
\draw    (226.73,289.85) -- (222.48,289.72) ;
%Straight Lines [id:da3034066409993965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236.65,299.6) -- (236.65,319.6) ;
%Shape: Arc [id:dp3052173976293979] 
\draw  [draw opacity=0] (123.69,67.04) .. controls (127.16,70.73) and (129.29,75.73) .. (129.29,81.25) .. controls (129.29,92.59) and (120.26,101.79) .. (109.13,101.79) .. controls (98,101.79) and (88.98,92.59) .. (88.98,81.25) .. controls (88.98,69.9) and (98,60.7) .. (109.13,60.7) .. controls (111.6,60.7) and (113.96,61.15) .. (116.15,61.98) -- (109.13,81.25) -- cycle ; \draw   (123.69,67.04) .. controls (127.16,70.73) and (129.29,75.73) .. (129.29,81.25) .. controls (129.29,92.59) and (120.26,101.79) .. (109.13,101.79) .. controls (98,101.79) and (88.98,92.59) .. (88.98,81.25) .. controls (88.98,69.9) and (98,60.7) .. (109.13,60.7) .. controls (111.6,60.7) and (113.96,61.15) .. (116.15,61.98) ;  
%Shape: Arc [id:dp6760526516581853] 
\draw  [draw opacity=0] (117.63,95.62) .. controls (113.88,91.89) and (111.55,86.68) .. (111.55,80.92) .. controls (111.55,69.57) and (120.57,60.37) .. (131.71,60.37) .. controls (134.17,60.37) and (136.54,60.82) .. (138.72,61.65) -- (131.71,80.92) -- cycle ; \draw   (117.63,95.62) .. controls (113.88,91.89) and (111.55,86.68) .. (111.55,80.92) .. controls (111.55,69.57) and (120.57,60.37) .. (131.71,60.37) .. controls (134.17,60.37) and (136.54,60.82) .. (138.72,61.65) ;  
%Shape: Arc [id:dp1943278101033845] 
\draw  [draw opacity=0] (117.63,95.62) .. controls (113.88,91.89) and (111.55,86.68) .. (111.55,80.92) .. controls (111.55,69.57) and (120.57,60.37) .. (131.71,60.37) .. controls (142.84,60.37) and (151.86,69.57) .. (151.86,80.92) .. controls (151.86,92.26) and (142.84,101.46) .. (131.71,101.46) .. controls (128.96,101.46) and (126.35,100.9) .. (123.97,99.89) -- (131.71,80.92) -- cycle ; \draw   (117.63,95.62) .. controls (113.88,91.89) and (111.55,86.68) .. (111.55,80.92) .. controls (111.55,69.57) and (120.57,60.37) .. (131.71,60.37) .. controls (142.84,60.37) and (151.86,69.57) .. (151.86,80.92) .. controls (151.86,92.26) and (142.84,101.46) .. (131.71,101.46) .. controls (128.96,101.46) and (126.35,100.9) .. (123.97,99.89) ;  
%Shape: Rectangle [id:dp3161353823976414] 
\draw   (84.3,41.63) -- (156.7,41.63) -- (156.7,129.44) -- (84.3,129.44) -- cycle ;
%Straight Lines [id:da848974552018475] 
\draw    (104.5,61.17) -- (108.83,57.5) ;
%Straight Lines [id:da8755722537709887] 
\draw    (104.5,61.17) -- (108.83,64.5) ;
%Straight Lines [id:da5454483573480511] 
\draw    (131.5,60.17) -- (135.83,56.5) ;
%Straight Lines [id:da93357811810337] 
\draw    (131.5,60.17) -- (135.83,63.5) ;
%Shape: Arc [id:dp039990834601874026] 
\draw  [draw opacity=0] (308.95,66.92) .. controls (308.01,64.4) and (307.5,61.66) .. (307.5,58.8) .. controls (307.5,46.21) and (317.46,36) .. (329.75,36) .. controls (342.04,36) and (352,46.21) .. (352,58.8) .. controls (352,71.4) and (342.04,81.61) .. (329.75,81.61) .. controls (322.28,81.61) and (315.67,77.84) .. (311.63,72.05) -- (329.75,58.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (308.95,66.92) .. controls (308.01,64.4) and (307.5,61.66) .. (307.5,58.8) .. controls (307.5,46.21) and (317.46,36) .. (329.75,36) .. controls (342.04,36) and (352,46.21) .. (352,58.8) .. controls (352,71.4) and (342.04,81.61) .. (329.75,81.61) .. controls (322.28,81.61) and (315.67,77.84) .. (311.63,72.05) ;  
%Shape: Arc [id:dp5747247300522951] 
\draw  [draw opacity=0] (314.26,66.31) .. controls (313.21,64.04) and (312.62,61.49) .. (312.62,58.8) .. controls (312.62,49.11) and (320.29,41.25) .. (329.75,41.25) .. controls (339.21,41.25) and (346.88,49.11) .. (346.88,58.8) .. controls (346.88,68.5) and (339.21,76.36) .. (329.75,76.36) .. controls (325.36,76.36) and (321.36,74.67) .. (318.33,71.89) -- (329.75,58.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (314.26,66.31) .. controls (313.21,64.04) and (312.62,61.49) .. (312.62,58.8) .. controls (312.62,49.11) and (320.29,41.25) .. (329.75,41.25) .. controls (339.21,41.25) and (346.88,49.11) .. (346.88,58.8) .. controls (346.88,68.5) and (339.21,76.36) .. (329.75,76.36) .. controls (325.36,76.36) and (321.36,74.67) .. (318.33,71.89) ;  
%Shape: Arc [id:dp2517868100706775] 
\draw  [draw opacity=0] (303.08,53.34) .. controls (289.21,53.56) and (278.13,57.21) .. (278.15,61.62) .. controls (278.17,66.13) and (289.77,69.73) .. (304.06,69.67) .. controls (318.34,69.6) and (329.91,65.89) .. (329.88,61.38) .. controls (329.87,58.41) and (324.86,55.84) .. (317.36,54.45) -- (304.02,61.5) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (303.08,53.34) .. controls (289.21,53.56) and (278.13,57.21) .. (278.15,61.62) .. controls (278.17,66.13) and (289.77,69.73) .. (304.06,69.67) .. controls (318.34,69.6) and (329.91,65.89) .. (329.88,61.38) .. controls (329.87,58.41) and (324.86,55.84) .. (317.36,54.45) ;  
%Straight Lines [id:da735505871064136] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,54.83) -- (293.33,52.17) ;
%Straight Lines [id:da6242332923916052] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,54.83) -- (293.33,57.17) ;
%Straight Lines [id:da7258218053188499] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (321.5,37.33) -- (324.83,39.67) ;
%Straight Lines [id:da22085930338763315] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (321,36.83) -- (324.33,34.17) ;
%Straight Lines [id:da12805588615683572] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (329,41.83) -- (332.33,39.17) ;
%Straight Lines [id:da016300095445866747] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (329,40.83) -- (332.33,43.17) ;
%Shape: Arc [id:dp596991269005247] 
\draw  [draw opacity=0] (241.48,134.06) .. controls (238.44,133.69) and (235.13,133.48) .. (231.65,133.5) .. controls (217.36,133.57) and (205.8,137.28) .. (205.82,141.79) .. controls (205.84,146.3) and (217.44,149.9) .. (231.72,149.83) .. controls (246.01,149.77) and (257.57,146.06) .. (257.55,141.55) .. controls (257.54,140) and (256.18,138.56) .. (253.81,137.34) -- (231.69,141.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (241.48,134.06) .. controls (238.44,133.69) and (235.13,133.48) .. (231.65,133.5) .. controls (217.36,133.57) and (205.8,137.28) .. (205.82,141.79) .. controls (205.84,146.3) and (217.44,149.9) .. (231.72,149.83) .. controls (246.01,149.77) and (257.57,146.06) .. (257.55,141.55) .. controls (257.54,140) and (256.18,138.56) .. (253.81,137.34) ;  
%Shape: Arc [id:dp4731384394244942] 
\draw  [draw opacity=0] (206.38,146.36) .. controls (207.33,150.6) and (218.55,153.9) .. (232.22,153.83) .. controls (246.45,153.77) and (257.98,150.09) .. (258.05,145.6) -- (232.19,145.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (206.38,146.36) .. controls (207.33,150.6) and (218.55,153.9) .. (232.22,153.83) .. controls (246.45,153.77) and (257.98,150.09) .. (258.05,145.6) ;  
%Shape: Arc [id:dp0496008309876399] 
\draw  [draw opacity=0] (206.27,149.92) .. controls (207.31,154.13) and (218.48,157.4) .. (232.1,157.33) .. controls (246.38,157.27) and (257.94,153.56) .. (257.92,149.05) .. controls (257.92,149.01) and (257.92,148.97) .. (257.92,148.93) -- (232.06,149.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (206.27,149.92) .. controls (207.31,154.13) and (218.48,157.4) .. (232.1,157.33) .. controls (246.38,157.27) and (257.94,153.56) .. (257.92,149.05) .. controls (257.92,149.01) and (257.92,148.97) .. (257.92,148.93) ;  
%Shape: Arc [id:dp10038798121608816] 
\draw  [draw opacity=0] (241.53,145.49) .. controls (241.51,145.1) and (241.5,144.7) .. (241.5,144.3) .. controls (241.5,131.71) and (251.46,121.5) .. (263.75,121.5) .. controls (276.04,121.5) and (286,131.71) .. (286,144.3) .. controls (286,156.9) and (276.04,167.11) .. (263.75,167.11) .. controls (257.08,167.11) and (251.09,164.1) .. (247.02,159.33) -- (263.75,144.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (241.53,145.49) .. controls (241.51,145.1) and (241.5,144.7) .. (241.5,144.3) .. controls (241.5,131.71) and (251.46,121.5) .. (263.75,121.5) .. controls (276.04,121.5) and (286,131.71) .. (286,144.3) .. controls (286,156.9) and (276.04,167.11) .. (263.75,167.11) .. controls (257.08,167.11) and (251.09,164.1) .. (247.02,159.33) ;  
%Shape: Arc [id:dp9498640178569977] 
\draw  [draw opacity=0] (246.62,144.26) .. controls (246.64,134.58) and (254.3,126.75) .. (263.75,126.75) .. controls (273.21,126.75) and (280.88,134.61) .. (280.88,144.3) .. controls (280.88,154) and (273.21,161.86) .. (263.75,161.86) .. controls (259.36,161.86) and (255.36,160.17) .. (252.33,157.39) -- (263.75,144.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (246.62,144.26) .. controls (246.64,134.58) and (254.3,126.75) .. (263.75,126.75) .. controls (273.21,126.75) and (280.88,134.61) .. (280.88,144.3) .. controls (280.88,154) and (273.21,161.86) .. (263.75,161.86) .. controls (259.36,161.86) and (255.36,160.17) .. (252.33,157.39) ;  
%Straight Lines [id:da9122587456676028] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (255.5,122.83) -- (258.83,125.17) ;
%Straight Lines [id:da770847901683333] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (255,122.33) -- (258.33,119.67) ;
%Straight Lines [id:da06336703752327533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (263,127.33) -- (266.33,124.67) ;
%Straight Lines [id:da6347002345524373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (263,126.33) -- (266.33,128.67) ;
%Shape: Arc [id:dp8033245205398414] 
\draw  [draw opacity=0] (238.53,137.72) .. controls (236.49,137.57) and (234.35,137.49) .. (232.15,137.5) .. controls (223.45,137.54) and (215.77,138.93) .. (211.09,141.03) -- (232.19,145.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (238.53,137.72) .. controls (236.49,137.57) and (234.35,137.49) .. (232.15,137.5) .. controls (223.45,137.54) and (215.77,138.93) .. (211.09,141.03) ;  
%Shape: Arc [id:dp7220743703745738] 
\draw  [draw opacity=0] (238.41,141.22) .. controls (236.36,141.07) and (234.22,140.99) .. (232.02,141) .. controls (224.05,141.04) and (216.94,142.21) .. (212.2,144.02) -- (232.06,149.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (238.41,141.22) .. controls (236.36,141.07) and (234.22,140.99) .. (232.02,141) .. controls (224.05,141.04) and (216.94,142.21) .. (212.2,144.02) ;  
%Shape: Arc [id:dp7656536928819451] 
\draw  [draw opacity=0] (252.74,144.17) .. controls (251.8,143.78) and (250.75,143.42) .. (249.6,143.09) -- (232.06,149.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (252.74,144.17) .. controls (251.8,143.78) and (250.75,143.42) .. (249.6,143.09) ;  
%Shape: Arc [id:dp4877929688518816] 
\draw  [draw opacity=0] (252.87,140.67) .. controls (251.93,140.28) and (250.87,139.92) .. (249.72,139.59) -- (232.19,145.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (252.87,140.67) .. controls (251.93,140.28) and (250.87,139.92) .. (249.72,139.59) ;  
%Straight Lines [id:da5419515605843472] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (218.67,134.67) -- (221.83,136.27) ;
%Straight Lines [id:da7744629607152052] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (218.67,134.67) -- (221.5,131.93) ;
%Straight Lines [id:da3497392039112581] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (225.67,137.67) -- (228.5,134.93) ;
%Straight Lines [id:da9848876464718719] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (226,138.33) -- (228.33,139.67) ;
%Straight Lines [id:da46526131904481094] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.67,144.67) -- (220.5,141.93) ;
%Straight Lines [id:da03142398744586128] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (218,140.33) -- (220.33,141.67) ;
%Shape: Arc [id:dp5969630366936718] 
\draw  [draw opacity=0] (388.45,153.22) .. controls (387.51,150.7) and (387,147.96) .. (387,145.1) .. controls (387,132.51) and (396.96,122.3) .. (409.25,122.3) .. controls (421.54,122.3) and (431.5,132.51) .. (431.5,145.1) .. controls (431.5,157.7) and (421.54,167.91) .. (409.25,167.91) .. controls (401.78,167.91) and (395.17,164.14) .. (391.13,158.35) -- (409.25,145.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (388.45,153.22) .. controls (387.51,150.7) and (387,147.96) .. (387,145.1) .. controls (387,132.51) and (396.96,122.3) .. (409.25,122.3) .. controls (421.54,122.3) and (431.5,132.51) .. (431.5,145.1) .. controls (431.5,157.7) and (421.54,167.91) .. (409.25,167.91) .. controls (401.78,167.91) and (395.17,164.14) .. (391.13,158.35) ;  
%Shape: Arc [id:dp1774406124404917] 
\draw  [draw opacity=0] (393.76,152.61) .. controls (392.71,150.34) and (392.12,147.79) .. (392.12,145.1) .. controls (392.12,135.41) and (399.79,127.55) .. (409.25,127.55) .. controls (418.71,127.55) and (426.38,135.41) .. (426.38,145.1) .. controls (426.38,154.8) and (418.71,162.66) .. (409.25,162.66) .. controls (404.86,162.66) and (400.86,160.97) .. (397.83,158.19) -- (409.25,145.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (393.76,152.61) .. controls (392.71,150.34) and (392.12,147.79) .. (392.12,145.1) .. controls (392.12,135.41) and (399.79,127.55) .. (409.25,127.55) .. controls (418.71,127.55) and (426.38,135.41) .. (426.38,145.1) .. controls (426.38,154.8) and (418.71,162.66) .. (409.25,162.66) .. controls (404.86,162.66) and (400.86,160.97) .. (397.83,158.19) ;  
%Shape: Arc [id:dp925715368833798] 
\draw  [draw opacity=0] (374.18,140.22) .. controls (364.49,141.45) and (357.64,144.45) .. (357.65,147.92) .. controls (357.67,152.43) and (369.27,156.03) .. (383.56,155.97) .. controls (397.84,155.9) and (409.41,152.19) .. (409.38,147.68) .. controls (409.37,144.71) and (404.36,142.14) .. (396.86,140.75) -- (383.52,147.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (374.18,140.22) .. controls (364.49,141.45) and (357.64,144.45) .. (357.65,147.92) .. controls (357.67,152.43) and (369.27,156.03) .. (383.56,155.97) .. controls (397.84,155.9) and (409.41,152.19) .. (409.38,147.68) .. controls (409.37,144.71) and (404.36,142.14) .. (396.86,140.75) ;  
%Straight Lines [id:da06160459589250866] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (364.5,142.13) -- (367.83,139.47) ;
%Straight Lines [id:da7944976279299913] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (364.5,142.13) -- (367.83,144.47) ;
%Straight Lines [id:da860930454344168] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (401,123.63) -- (404.33,125.97) ;
%Straight Lines [id:da600319809599162] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (400.5,123.13) -- (403.83,120.47) ;
%Straight Lines [id:da04686740702321002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (408.5,128.13) -- (411.83,125.47) ;
%Straight Lines [id:da4965863141424154] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (408.5,127.13) -- (411.83,129.47) ;
%Shape: Arc [id:dp2692892775809903] 
\draw  [draw opacity=0] (382.57,152.9) .. controls (381.84,150.43) and (381.46,147.81) .. (381.46,145.1) .. controls (381.46,129.76) and (393.9,117.31) .. (409.25,117.31) .. controls (424.6,117.31) and (437.04,129.76) .. (437.04,145.1) .. controls (437.04,160.45) and (424.6,172.9) .. (409.25,172.9) .. controls (399.11,172.9) and (390.24,167.47) .. (385.39,159.36) -- (409.25,145.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (382.57,152.9) .. controls (381.84,150.43) and (381.46,147.81) .. (381.46,145.1) .. controls (381.46,129.76) and (393.9,117.31) .. (409.25,117.31) .. controls (424.6,117.31) and (437.04,129.76) .. (437.04,145.1) .. controls (437.04,160.45) and (424.6,172.9) .. (409.25,172.9) .. controls (399.11,172.9) and (390.24,167.47) .. (385.39,159.36) ;  
%Shape: Arc [id:dp2204047458872953] 
\draw  [draw opacity=0] (378.05,153.18) .. controls (377.39,150.6) and (377.03,147.89) .. (377.03,145.1) .. controls (377.03,127.31) and (391.46,112.89) .. (409.25,112.89) .. controls (427.04,112.89) and (441.47,127.31) .. (441.47,145.1) .. controls (441.47,162.9) and (427.04,177.32) .. (409.25,177.32) .. controls (396.56,177.32) and (385.59,169.99) .. (380.33,159.33) -- (409.25,145.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (378.05,153.18) .. controls (377.39,150.6) and (377.03,147.89) .. (377.03,145.1) .. controls (377.03,127.31) and (391.46,112.89) .. (409.25,112.89) .. controls (427.04,112.89) and (441.47,127.31) .. (441.47,145.1) .. controls (441.47,162.9) and (427.04,177.32) .. (409.25,177.32) .. controls (396.56,177.32) and (385.59,169.99) .. (380.33,159.33) ;  
%Straight Lines [id:da15394942274237566] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (407.5,117.13) -- (410.83,119.47) ;
%Straight Lines [id:da2458791890907681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (407.5,118.13) -- (410.83,115.47) ;
%Straight Lines [id:da0378046111242587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (399.5,116.13) -- (402.83,113.47) ;
%Straight Lines [id:da624059398014883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (399,111.63) -- (402.33,113.97) ;
%Shape: Arc [id:dp48305737123545867] 
\draw  [draw opacity=0] (162.78,221.93) .. controls (159.74,221.55) and (156.43,221.35) .. (152.95,221.37) .. controls (138.66,221.43) and (127.1,225.15) .. (127.12,229.66) .. controls (127.14,234.17) and (138.74,237.77) .. (153.02,237.7) .. controls (167.31,237.63) and (178.87,233.92) .. (178.85,229.41) .. controls (178.84,227.87) and (177.48,226.43) .. (175.11,225.21) -- (152.99,229.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (162.78,221.93) .. controls (159.74,221.55) and (156.43,221.35) .. (152.95,221.37) .. controls (138.66,221.43) and (127.1,225.15) .. (127.12,229.66) .. controls (127.14,234.17) and (138.74,237.77) .. (153.02,237.7) .. controls (167.31,237.63) and (178.87,233.92) .. (178.85,229.41) .. controls (178.84,227.87) and (177.48,226.43) .. (175.11,225.21) ;  
%Shape: Arc [id:dp28360875553535414] 
\draw  [draw opacity=0] (127.68,234.23) .. controls (128.63,238.47) and (139.85,241.77) .. (153.52,241.7) .. controls (167.75,241.63) and (179.28,237.95) .. (179.35,233.47) -- (153.49,233.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (127.68,234.23) .. controls (128.63,238.47) and (139.85,241.77) .. (153.52,241.7) .. controls (167.75,241.63) and (179.28,237.95) .. (179.35,233.47) ;  
%Shape: Arc [id:dp9707339758482234] 
\draw  [draw opacity=0] (127.57,237.79) .. controls (128.61,242) and (139.78,245.26) .. (153.4,245.2) .. controls (167.68,245.13) and (179.24,241.42) .. (179.22,236.91) .. controls (179.22,236.87) and (179.22,236.83) .. (179.22,236.79) -- (153.36,237.03) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (127.57,237.79) .. controls (128.61,242) and (139.78,245.26) .. (153.4,245.2) .. controls (167.68,245.13) and (179.24,241.42) .. (179.22,236.91) .. controls (179.22,236.87) and (179.22,236.83) .. (179.22,236.79) ;  
%Shape: Arc [id:dp7382508576389091] 
\draw  [draw opacity=0] (162.92,234.6) .. controls (162.84,233.8) and (162.8,232.99) .. (162.8,232.17) .. controls (162.8,219.58) and (172.76,209.37) .. (185.05,209.37) .. controls (197.34,209.37) and (207.3,219.58) .. (207.3,232.17) .. controls (207.3,244.77) and (197.34,254.98) .. (185.05,254.98) .. controls (181.94,254.98) and (178.97,254.32) .. (176.28,253.14) -- (185.05,232.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (162.92,234.6) .. controls (162.84,233.8) and (162.8,232.99) .. (162.8,232.17) .. controls (162.8,219.58) and (172.76,209.37) .. (185.05,209.37) .. controls (197.34,209.37) and (207.3,219.58) .. (207.3,232.17) .. controls (207.3,244.77) and (197.34,254.98) .. (185.05,254.98) .. controls (181.94,254.98) and (178.97,254.32) .. (176.28,253.14) ;  
%Shape: Arc [id:dp4049437212929792] 
\draw  [draw opacity=0] (168.04,234.29) .. controls (167.96,233.6) and (167.92,232.89) .. (167.92,232.17) .. controls (167.92,222.47) and (175.59,214.61) .. (185.05,214.61) .. controls (194.51,214.61) and (202.18,222.47) .. (202.18,232.17) .. controls (202.18,241.87) and (194.51,249.73) .. (185.05,249.73) .. controls (183.57,249.73) and (182.12,249.54) .. (180.75,249.17) -- (185.05,232.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (168.04,234.29) .. controls (167.96,233.6) and (167.92,232.89) .. (167.92,232.17) .. controls (167.92,222.47) and (175.59,214.61) .. (185.05,214.61) .. controls (194.51,214.61) and (202.18,222.47) .. (202.18,232.17) .. controls (202.18,241.87) and (194.51,249.73) .. (185.05,249.73) .. controls (183.57,249.73) and (182.12,249.54) .. (180.75,249.17) ;  
%Straight Lines [id:da27620644768737757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (184.3,214.2) -- (187.63,216.53) ;
%Shape: Arc [id:dp425444162434214] 
\draw  [draw opacity=0] (159.83,225.59) .. controls (157.79,225.43) and (155.65,225.36) .. (153.45,225.37) .. controls (144.75,225.41) and (137.07,226.8) .. (132.39,228.9) -- (153.49,233.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (159.83,225.59) .. controls (157.79,225.43) and (155.65,225.36) .. (153.45,225.37) .. controls (144.75,225.41) and (137.07,226.8) .. (132.39,228.9) ;  
%Shape: Arc [id:dp5809367591951962] 
\draw  [draw opacity=0] (159.71,229.09) .. controls (157.66,228.93) and (155.52,228.86) .. (153.32,228.87) .. controls (145.35,228.91) and (138.24,230.07) .. (133.5,231.88) -- (153.36,237.03) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (159.71,229.09) .. controls (157.66,228.93) and (155.52,228.86) .. (153.32,228.87) .. controls (145.35,228.91) and (138.24,230.07) .. (133.5,231.88) ;  
%Shape: Arc [id:dp43241543643505587] 
\draw  [draw opacity=0] (174.04,232.04) .. controls (173.1,231.65) and (172.05,231.29) .. (170.9,230.96) -- (153.36,237.03) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (174.04,232.04) .. controls (173.1,231.65) and (172.05,231.29) .. (170.9,230.96) ;  
%Shape: Arc [id:dp3884723901138789] 
\draw  [draw opacity=0] (174.17,228.54) .. controls (173.23,228.15) and (172.17,227.79) .. (171.02,227.46) -- (153.49,233.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (174.17,228.54) .. controls (173.23,228.15) and (172.17,227.79) .. (171.02,227.46) ;  
%Straight Lines [id:da06074977028288853] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.97,222.53) -- (143.13,224.13) ;
%Straight Lines [id:da05639831841024212] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.97,222.53) -- (142.8,219.8) ;
%Straight Lines [id:da8278841758390569] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (146.97,225.53) -- (149.8,222.8) ;
%Straight Lines [id:da8655476570507941] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.3,226.2) -- (149.63,227.53) ;
%Straight Lines [id:da9728267152960604] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.97,232.53) -- (141.8,229.8) ;
%Straight Lines [id:da8330221110361327] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.3,228.2) -- (141.63,229.53) ;
%Shape: Arc [id:dp9923404242178415] 
\draw  [draw opacity=0] (127.57,241.12) .. controls (128.61,245.33) and (139.78,248.6) .. (153.4,248.53) .. controls (167.68,248.47) and (179.24,244.76) .. (179.22,240.25) .. controls (179.22,240.21) and (179.22,240.17) .. (179.22,240.13) -- (153.36,240.37) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (127.57,241.12) .. controls (128.61,245.33) and (139.78,248.6) .. (153.4,248.53) .. controls (167.68,248.47) and (179.24,244.76) .. (179.22,240.25) .. controls (179.22,240.21) and (179.22,240.17) .. (179.22,240.13) ;  
%Shape: Arc [id:dp7701684154512662] 
\draw  [draw opacity=0] (127.9,244.45) .. controls (128.94,248.66) and (140.11,251.93) .. (153.73,251.87) .. controls (168.01,251.8) and (179.58,248.09) .. (179.56,243.58) .. controls (179.56,243.54) and (179.56,243.5) .. (179.55,243.46) -- (153.69,243.7) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (127.9,244.45) .. controls (128.94,248.66) and (140.11,251.93) .. (153.73,251.87) .. controls (168.01,251.8) and (179.58,248.09) .. (179.56,243.58) .. controls (179.56,243.54) and (179.56,243.5) .. (179.55,243.46) ;  
%Shape: Arc [id:dp04238119068514634] 
\draw  [draw opacity=0] (159.8,232.43) .. controls (157.73,232.27) and (155.56,232.19) .. (153.32,232.2) .. controls (147.6,232.23) and (142.31,232.84) .. (138.03,233.85) -- (153.36,240.37) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (159.8,232.43) .. controls (157.73,232.27) and (155.56,232.19) .. (153.32,232.2) .. controls (147.6,232.23) and (142.31,232.84) .. (138.03,233.85) ;  
%Shape: Arc [id:dp782412847850642] 
\draw  [draw opacity=0] (160.13,235.76) .. controls (158.06,235.6) and (155.89,235.52) .. (153.65,235.53) .. controls (151.84,235.54) and (150.07,235.61) .. (148.36,235.73) -- (153.69,243.7) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (160.13,235.76) .. controls (158.06,235.6) and (155.89,235.52) .. (153.65,235.53) .. controls (151.84,235.54) and (150.07,235.61) .. (148.36,235.73) ;  
%Shape: Arc [id:dp03791057065486192] 
\draw  [draw opacity=0] (312.94,225.1) .. controls (312.62,225.1) and (312.29,225.09) .. (311.96,225.1) .. controls (299.82,225.15) and (289.99,228.32) .. (290.01,232.17) .. controls (290.03,236.02) and (299.89,239.1) .. (312.02,239.04) .. controls (324.16,238.98) and (333.99,235.81) .. (333.97,231.96) .. controls (333.96,230.65) and (332.81,229.43) .. (330.82,228.39) -- (311.99,232.07) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (312.94,225.1) .. controls (312.62,225.1) and (312.29,225.09) .. (311.96,225.1) .. controls (299.82,225.15) and (289.99,228.32) .. (290.01,232.17) .. controls (290.03,236.02) and (299.89,239.1) .. (312.02,239.04) .. controls (324.16,238.98) and (333.99,235.81) .. (333.97,231.96) .. controls (333.96,230.65) and (332.81,229.43) .. (330.82,228.39) ;  
%Shape: Arc [id:dp9512942072193487] 
\draw  [draw opacity=0] (290.49,236.07) .. controls (291.3,239.69) and (300.83,242.51) .. (312.45,242.46) .. controls (324.54,242.4) and (334.33,239.26) .. (334.39,235.43) -- (312.42,235.48) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (290.49,236.07) .. controls (291.3,239.69) and (300.83,242.51) .. (312.45,242.46) .. controls (324.54,242.4) and (334.33,239.26) .. (334.39,235.43) ;  
%Shape: Arc [id:dp665864862637862] 
\draw  [draw opacity=0] (290.4,239.11) .. controls (291.27,242.71) and (300.77,245.5) .. (312.34,245.44) .. controls (324.48,245.39) and (334.3,242.22) .. (334.28,238.37) .. controls (334.28,238.33) and (334.28,238.3) .. (334.28,238.27) -- (312.31,238.47) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (290.4,239.11) .. controls (291.27,242.71) and (300.77,245.5) .. (312.34,245.44) .. controls (324.48,245.39) and (334.3,242.22) .. (334.28,238.37) .. controls (334.28,238.33) and (334.28,238.3) .. (334.28,238.27) ;  
%Shape: Arc [id:dp5934223896268913] 
\draw  [draw opacity=0] (312.4,228.51) .. controls (312.39,228.51) and (312.39,228.51) .. (312.38,228.51) .. controls (304.98,228.55) and (298.44,229.74) .. (294.46,231.54) -- (312.42,235.48) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (312.4,228.51) .. controls (312.39,228.51) and (312.39,228.51) .. (312.38,228.51) .. controls (304.98,228.55) and (298.44,229.74) .. (294.46,231.54) ;  
%Shape: Arc [id:dp5641167973907566] 
\draw  [draw opacity=0] (310.71,231.52) .. controls (304.56,231.69) and (299.11,232.66) .. (295.4,234.09) -- (312.31,238.47) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (310.71,231.52) .. controls (304.56,231.69) and (299.11,232.66) .. (295.4,234.09) ;  
%Straight Lines [id:da06143594171082034] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.93,226.09) -- (303.62,227.46) ;
%Straight Lines [id:da37609255294301636] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.93,226.09) -- (303.34,223.76) ;
%Straight Lines [id:da9580350642720761] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.88,228.65) -- (309.28,226.32) ;
%Straight Lines [id:da5502430320968887] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.16,229.22) -- (309.14,230.36) ;
%Straight Lines [id:da9728413226865691] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.08,234.63) -- (302.49,232.3) ;
%Straight Lines [id:da3200618197428444] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.36,230.93) -- (302.35,232.07) ;
%Shape: Arc [id:dp13998050019680064] 
\draw  [draw opacity=0] (321.44,235.37) .. controls (322.52,225.66) and (330.52,218.12) .. (340.23,218.12) .. controls (350.67,218.12) and (359.13,226.84) .. (359.13,237.59) .. controls (359.13,248.35) and (350.67,257.06) .. (340.23,257.06) .. controls (333.32,257.06) and (327.29,253.25) .. (323.98,247.56) -- (340.23,237.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (321.44,235.37) .. controls (322.52,225.66) and (330.52,218.12) .. (340.23,218.12) .. controls (350.67,218.12) and (359.13,226.84) .. (359.13,237.59) .. controls (359.13,248.35) and (350.67,257.06) .. (340.23,257.06) .. controls (333.32,257.06) and (327.29,253.25) .. (323.98,247.56) ;  
%Shape: Arc [id:dp8436749753336485] 
\draw  [draw opacity=0] (325.96,234.59) .. controls (327.31,227.75) and (333.18,222.6) .. (340.23,222.6) .. controls (348.26,222.6) and (354.78,229.31) .. (354.78,237.59) .. controls (354.78,245.87) and (348.26,252.58) .. (340.23,252.58) .. controls (335.7,252.58) and (331.65,250.45) .. (328.98,247.11) -- (340.23,237.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (325.96,234.59) .. controls (327.31,227.75) and (333.18,222.6) .. (340.23,222.6) .. controls (348.26,222.6) and (354.78,229.31) .. (354.78,237.59) .. controls (354.78,245.87) and (348.26,252.58) .. (340.23,252.58) .. controls (335.7,252.58) and (331.65,250.45) .. (328.98,247.11) ;  
%Straight Lines [id:da9161381864226161] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (333.78,219.55) -- (336.61,221.54) ;
%Straight Lines [id:da34750215966577414] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (333.36,219.12) -- (336.19,216.84) ;
%Straight Lines [id:da3561056746767266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (340.15,223.39) -- (342.99,221.11) ;
%Straight Lines [id:da12293208979122627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (340.15,222.53) -- (342.99,224.53) ;
%Shape: Arc [id:dp961737715823948] 
\draw  [draw opacity=0] (316.65,236.24) .. controls (317.35,223.76) and (327.64,213.86) .. (340.23,213.86) .. controls (353.27,213.86) and (363.84,224.49) .. (363.84,237.59) .. controls (363.84,250.7) and (353.27,261.32) .. (340.23,261.32) .. controls (331.03,261.32) and (323.07,256.04) .. (319.17,248.34) -- (340.23,237.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (316.65,236.24) .. controls (317.35,223.76) and (327.64,213.86) .. (340.23,213.86) .. controls (353.27,213.86) and (363.84,224.49) .. (363.84,237.59) .. controls (363.84,250.7) and (353.27,261.32) .. (340.23,261.32) .. controls (331.03,261.32) and (323.07,256.04) .. (319.17,248.34) ;  
%Shape: Arc [id:dp8991158080171704] 
\draw  [draw opacity=0] (312.85,237.13) .. controls (313.1,222.15) and (325.26,210.08) .. (340.23,210.08) .. controls (355.34,210.08) and (367.6,222.4) .. (367.6,237.59) .. controls (367.6,252.78) and (355.34,265.1) .. (340.23,265.1) .. controls (328.8,265.1) and (319,258.06) .. (314.9,248.07) -- (340.23,237.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (312.85,237.13) .. controls (313.1,222.15) and (325.26,210.08) .. (340.23,210.08) .. controls (355.34,210.08) and (367.6,222.4) .. (367.6,237.59) .. controls (367.6,252.78) and (355.34,265.1) .. (340.23,265.1) .. controls (328.8,265.1) and (319,258.06) .. (314.9,248.07) ;  
%Straight Lines [id:da7289552290544783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (339.3,214) -- (342.14,215.99) ;
%Straight Lines [id:da44840302247416286] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (339.3,214.85) -- (342.14,212.57) ;
%Straight Lines [id:da5191938042403565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (332.51,213.14) -- (335.34,210.87) ;
%Straight Lines [id:da8802422394303295] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (332.08,209.3) -- (334.92,211.29) ;
%Straight Lines [id:da550058711987699] 
\draw    (382.83,289.65) -- (363.1,270.27) ;
%Straight Lines [id:da014906457785327731] 
\draw    (382.83,289.65) -- (382.83,284.9) ;
%Straight Lines [id:da7067791502621572] 
\draw    (382.83,289.65) -- (378.58,289.52) ;
%Straight Lines [id:da21045142546049145] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (405.75,299.2) -- (405.75,319.2) ;
%Straight Lines [id:da3022495268071905] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (184.8,214.53) -- (188.13,211.87) ;
%Straight Lines [id:da4884356286097411] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (176.8,210.53) -- (180.13,207.87) ;
%Straight Lines [id:da4229590129929548] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (177.3,210.03) -- (180.63,212.37) ;
%Shape: Arc [id:dp5229867197038596] 
\draw  [draw opacity=0] (472.92,242.65) .. controls (472.14,240.49) and (471.72,238.15) .. (471.72,235.71) .. controls (471.72,224.79) and (480.22,215.94) .. (490.7,215.94) .. controls (501.18,215.94) and (509.68,224.79) .. (509.68,235.71) .. controls (509.68,246.62) and (501.18,255.47) .. (490.7,255.47) .. controls (484.28,255.47) and (478.6,252.15) .. (475.16,247.06) -- (490.7,235.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (472.92,242.65) .. controls (472.14,240.49) and (471.72,238.15) .. (471.72,235.71) .. controls (471.72,224.79) and (480.22,215.94) .. (490.7,215.94) .. controls (501.18,215.94) and (509.68,224.79) .. (509.68,235.71) .. controls (509.68,246.62) and (501.18,255.47) .. (490.7,255.47) .. controls (484.28,255.47) and (478.6,252.15) .. (475.16,247.06) ;  
%Shape: Arc [id:dp2748947963019235] 
\draw  [draw opacity=0] (477.45,242.13) .. controls (476.57,240.18) and (476.08,238) .. (476.08,235.71) .. controls (476.08,227.3) and (482.63,220.49) .. (490.7,220.49) .. controls (498.77,220.49) and (505.32,227.3) .. (505.32,235.71) .. controls (505.32,244.11) and (498.77,250.92) .. (490.7,250.92) .. controls (486.92,250.92) and (483.47,249.43) .. (480.87,246.97) -- (490.7,235.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (477.45,242.13) .. controls (476.57,240.18) and (476.08,238) .. (476.08,235.71) .. controls (476.08,227.3) and (482.63,220.49) .. (490.7,220.49) .. controls (498.77,220.49) and (505.32,227.3) .. (505.32,235.71) .. controls (505.32,244.11) and (498.77,250.92) .. (490.7,250.92) .. controls (486.92,250.92) and (483.47,249.43) .. (480.87,246.97) ;  
%Shape: Arc [id:dp7232537840513749] 
\draw  [draw opacity=0] (460.67,231.49) .. controls (452.47,232.56) and (446.67,235.15) .. (446.68,238.15) .. controls (446.7,242.05) and (456.59,245.18) .. (468.78,245.12) .. controls (480.97,245.06) and (490.83,241.85) .. (490.81,237.94) .. controls (490.81,236.05) and (488.49,234.35) .. (484.73,233.1) -- (468.75,238.04) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (460.67,231.49) .. controls (452.47,232.56) and (446.67,235.15) .. (446.68,238.15) .. controls (446.7,242.05) and (456.59,245.18) .. (468.78,245.12) .. controls (480.97,245.06) and (490.83,241.85) .. (490.81,237.94) .. controls (490.81,236.05) and (488.49,234.35) .. (484.73,233.1) ;  
%Straight Lines [id:da7848249932623923] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.52,233.13) -- (455.37,230.82) ;
%Straight Lines [id:da6757832601678895] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.52,233.13) -- (455.37,235.15) ;
%Straight Lines [id:da1879802150454113] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (489.63,225.77) -- (492.48,227.79) ;
%Straight Lines [id:da7923816851226861] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (489.21,225.33) -- (492.05,223.89) ;
%Straight Lines [id:da7745222135010092] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (490.06,221) -- (492.9,218.69) ;
%Straight Lines [id:da23740925655929446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (490.06,220.13) -- (492.9,222.15) ;
%Shape: Arc [id:dp8077682500158347] 
\draw  [draw opacity=0] (467.91,242.36) .. controls (467.31,240.25) and (466.99,238.02) .. (466.99,235.71) .. controls (466.99,222.4) and (477.61,211.62) .. (490.7,211.62) .. controls (503.8,211.62) and (514.41,222.4) .. (514.41,235.71) .. controls (514.41,249.01) and (503.8,259.79) .. (490.7,259.79) .. controls (481.99,259.79) and (474.38,255.02) .. (470.26,247.92) -- (490.7,235.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (467.91,242.36) .. controls (467.31,240.25) and (466.99,238.02) .. (466.99,235.71) .. controls (466.99,222.4) and (477.61,211.62) .. (490.7,211.62) .. controls (503.8,211.62) and (514.41,222.4) .. (514.41,235.71) .. controls (514.41,249.01) and (503.8,259.79) .. (490.7,259.79) .. controls (481.99,259.79) and (474.38,255.02) .. (470.26,247.92) ;  
%Shape: Arc [id:dp4670894768140115] 
\draw  [draw opacity=0] (464.06,242.6) .. controls (463.51,240.4) and (463.21,238.09) .. (463.21,235.71) .. controls (463.21,220.29) and (475.52,207.79) .. (490.7,207.79) .. controls (505.88,207.79) and (518.19,220.29) .. (518.19,235.71) .. controls (518.19,251.13) and (505.88,263.63) .. (490.7,263.63) .. controls (479.82,263.63) and (470.41,257.2) .. (465.96,247.88) -- (490.7,235.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (464.06,242.6) .. controls (463.51,240.4) and (463.21,238.09) .. (463.21,235.71) .. controls (463.21,220.29) and (475.52,207.79) .. (490.7,207.79) .. controls (505.88,207.79) and (518.19,220.29) .. (518.19,235.71) .. controls (518.19,251.13) and (505.88,263.63) .. (490.7,263.63) .. controls (479.82,263.63) and (470.41,257.2) .. (465.96,247.88) ;  
%Straight Lines [id:da39209328462799253] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (485.79,216.67) -- (488.64,218.69) ;
%Straight Lines [id:da20656635196534334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (485.23,216.95) -- (488.07,214.64) ;
%Straight Lines [id:da5290335230222643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (490.91,214.07) -- (493.76,211.75) ;
%Straight Lines [id:da11185141614469774] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (491.34,210.17) -- (494.18,212.19) ;
%Shape: Arc [id:dp12367564644510831] 
\draw  [draw opacity=0] (481.71,240.14) .. controls (481.07,238.8) and (480.71,237.3) .. (480.71,235.71) .. controls (480.71,230.1) and (485.18,225.56) .. (490.7,225.56) .. controls (496.22,225.56) and (500.69,230.1) .. (500.69,235.71) .. controls (500.69,241.31) and (496.22,245.85) .. (490.7,245.85) .. controls (488.95,245.85) and (487.3,245.39) .. (485.87,244.59) -- (490.7,235.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (481.71,240.14) .. controls (481.07,238.8) and (480.71,237.3) .. (480.71,235.71) .. controls (480.71,230.1) and (485.18,225.56) .. (490.7,225.56) .. controls (496.22,225.56) and (500.69,230.1) .. (500.69,235.71) .. controls (500.69,241.31) and (496.22,245.85) .. (490.7,245.85) .. controls (488.95,245.85) and (487.3,245.39) .. (485.87,244.59) ;  
%Shape: Ellipse [id:dp5058634889050695] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (459.4,235.71) .. controls (459.4,218.15) and (473.41,203.91) .. (490.7,203.91) .. controls (507.99,203.91) and (522,218.15) .. (522,235.71) .. controls (522,253.27) and (507.99,267.5) .. (490.7,267.5) .. controls (473.41,267.5) and (459.4,253.27) .. (459.4,235.71) -- cycle ;
%Straight Lines [id:da0713165460200722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (483.66,208.43) -- (486.51,210.45) ;
%Straight Lines [id:da9390305744701608] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (483.24,208.87) -- (486.08,206.56) ;
%Straight Lines [id:da8368183617063252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (488.78,201.5) -- (491.62,203.52) ;
%Straight Lines [id:da034198425064217775] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (489.21,205.4) -- (492.05,203.09) ;
%Straight Lines [id:da056317307320802756] 
\draw    (546.93,289.45) -- (527.2,270.07) ;
%Straight Lines [id:da4050097917303106] 
\draw    (546.93,289.45) -- (546.93,284.7) ;
%Straight Lines [id:da4532983441879397] 
\draw    (546.93,289.45) -- (542.68,289.32) ;
%Straight Lines [id:da3856140901670515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (559.25,299) -- (559.25,319) ;
%Straight Lines [id:da8465104217268868] 
\draw    (447,290.25) -- (466.73,270.87) ;
%Straight Lines [id:da7193677137158825] 
\draw    (447,290.25) -- (447,285.5) ;
%Straight Lines [id:da6346648646972874] 
\draw    (447,290.25) -- (451.25,290.12) ;
%Straight Lines [id:da1817802436857321] 
\draw    (285.5,289.05) -- (305.23,269.67) ;
%Straight Lines [id:da2600358493540398] 
\draw    (285.5,289.05) -- (285.5,284.3) ;
%Straight Lines [id:da2656963058326036] 
\draw    (285.5,289.05) -- (289.75,288.92) ;
%Straight Lines [id:da7328731701864648] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.05,299.6) -- (107.05,319.6) ;

% Text Node
\draw (88.23,50.31) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};
% Text Node
\draw (143.06,50.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};
% Text Node
\draw (86,113.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha =( 1,2)$};


\end{tikzpicture}

==> tikz-imgs/BN-deloop-diamond.tex <==
\documentclass{standalone}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usepackage{tikz}

\input{commands}

\tikzset{
every picture/.style={semithick}}

\begin{document}

\begin{tikzpicture}[scale=.5]
\draw (0,0) circle (1cm);
%
\draw[->] (1,1) -- (4,2);
\begin{scope}[xshift=2cm, yshift=2cm, scale=.5]
    \kap
\end{scope}
%
\begin{scope}[yscale=-1]
    \draw[->] (1,1) -- (4,2);
    \begin{scope}[xshift=2cm, yshift=2cm, scale=.5]
        \kapdot
    \end{scope}
\end{scope}
%%
% swapped q <-> q\inv here because of deg(X) = +2 
\node (empty1) at (6,2) {$q \cdot \emptyset$};
\node (empty2) at (6,-2) {$q^{-1} \cdot \emptyset$};
\node (oplus) at (6,0) {$\oplus$};
%%
\draw[->] (8,2) -- (11,1);
\begin{scope}[xshift=10cm, yshift=2cm, scale=.5]
    \kupdot
\end{scope}
%
\begin{scope}[yscale=-1]
    \draw[thick, ->] (8,2) -- (11,1);
    \begin{scope}[xshift=10cm, yshift=2cm, scale=.5]
        \kup
    \end{scope}
\end{scope}
%%%
\draw (12,0) circle (1cm);
\end{tikzpicture}

\end{document}

==> tikz-imgs/BNlocalrels.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

%Shape: Ellipse [id:dp6311648584114455] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (95.78,105.12) .. controls (95.78,80.98) and (116.19,61.4) .. (141.37,61.4) .. controls (166.54,61.4) and (186.95,80.98) .. (186.95,105.12) .. controls (186.95,129.27) and (166.54,148.85) .. (141.37,148.85) .. controls (116.19,148.85) and (95.78,129.27) .. (95.78,105.12) -- cycle ;
%Curve Lines [id:da7393430371529912] 
\draw    (95.62,105.12) .. controls (113.1,122.16) and (168.28,122.82) .. (186.95,105.12) ;
%Straight Lines [id:da10567141858875373] 
\draw    (99.49,100.51) -- (106.17,98.54) ;
%Straight Lines [id:da5467058712432897] 
\draw    (114.89,96.56) -- (121.57,95.45) ;
%Straight Lines [id:da01737575845085071] 
\draw    (129.04,94.5) -- (135.72,94.25) ;
%Straight Lines [id:da34263879904743355] 
\draw    (144.26,94.5) -- (151.07,95.02) ;
%Straight Lines [id:da1756814562490585] 
\draw    (162.17,97.08) -- (168.85,98.54) ;
%Straight Lines [id:da4648243466789084] 
\draw    (176.5,101.37) -- (183.17,103.69) ;
%Shape: Ellipse [id:dp6111173276996724] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (302.57,107.02) .. controls (302.57,83.37) and (322,64.2) .. (345.96,64.2) .. controls (369.92,64.2) and (389.35,83.37) .. (389.35,107.02) .. controls (389.35,130.68) and (369.92,149.85) .. (345.96,149.85) .. controls (322,149.85) and (302.57,130.68) .. (302.57,107.02) -- cycle ;
%Curve Lines [id:da04570948627499116] 
\draw    (302.42,107.02) .. controls (319.06,123.71) and (371.58,124.35) .. (389.35,107.02) ;
%Straight Lines [id:da5200466005485342] 
\draw    (306.11,102.51) -- (312.46,100.58) ;
%Straight Lines [id:da4601927974093578] 
\draw    (320.77,98.64) -- (327.12,97.55) ;
%Straight Lines [id:da06512580824092473] 
\draw    (334.23,96.62) -- (340.59,96.37) ;
%Straight Lines [id:da6110765901623085] 
\draw    (348.72,96.62) -- (355.2,97.12) ;
%Straight Lines [id:da5001784622588901] 
\draw    (365.77,99.14) -- (372.12,100.58) ;
%Straight Lines [id:da4905395963874015] 
\draw    (379.4,103.35) -- (385.76,105.62) ;
%Shape: Ellipse [id:dp3861923716671738] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (343.14,78.23) .. controls (343.14,76.06) and (344.93,74.29) .. (347.13,74.29) .. controls (349.33,74.29) and (351.11,76.06) .. (351.11,78.23) .. controls (351.11,80.4) and (349.33,82.16) .. (347.13,82.16) .. controls (344.93,82.16) and (343.14,80.4) .. (343.14,78.23) -- cycle ;
%Shape: Square [id:dp9465579424263522] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (492.66,71.53) -- (561.8,71.53) -- (561.8,140.68) -- (492.66,140.68) -- cycle ;
%Shape: Circle [id:dp662454435696052] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (521.2,92.88) .. controls (521.2,90.29) and (523.29,88.2) .. (525.88,88.2) .. controls (528.46,88.2) and (530.55,90.29) .. (530.55,92.88) .. controls (530.55,95.46) and (528.46,97.55) .. (525.88,97.55) .. controls (523.29,97.55) and (521.2,95.46) .. (521.2,92.88) -- cycle ;
%Shape: Circle [id:dp6135404322820059] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (521.2,115.88) .. controls (521.2,113.29) and (523.29,111.2) .. (525.88,111.2) .. controls (528.46,111.2) and (530.55,113.29) .. (530.55,115.88) .. controls (530.55,118.46) and (528.46,120.55) .. (525.88,120.55) .. controls (523.29,120.55) and (521.2,118.46) .. (521.2,115.88) -- cycle ;
%Shape: Can [id:dp41522598487405826] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (171.63,231.13) -- (171.63,311.98) .. controls (171.63,318.87) and (153,324.46) .. (130.01,324.46) .. controls (107.03,324.46) and (88.4,318.87) .. (88.4,311.98) -- (88.4,231.13) .. controls (88.4,224.23) and (107.03,218.65) .. (130.01,218.65) .. controls (153,218.65) and (171.63,224.23) .. (171.63,231.13) .. controls (171.63,238.02) and (153,243.61) .. (130.01,243.61) .. controls (107.03,243.61) and (88.4,238.02) .. (88.4,231.13) ;
%Shape: Arc [id:dp7321490171099332] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (288.18,316.12) .. controls (288.18,316.21) and (288.19,316.29) .. (288.19,316.38) .. controls (288.19,322.45) and (273.47,327.37) .. (255.33,327.37) .. controls (237.18,327.37) and (222.47,322.45) .. (222.47,316.38) .. controls (222.47,316.3) and (222.47,316.23) .. (222.48,316.15) -- (255.33,316.38) -- cycle ; \draw   (288.18,316.12) .. controls (288.18,316.21) and (288.19,316.29) .. (288.19,316.38) .. controls (288.19,322.45) and (273.47,327.37) .. (255.33,327.37) .. controls (237.18,327.37) and (222.47,322.45) .. (222.47,316.38) .. controls (222.47,316.3) and (222.47,316.23) .. (222.48,316.15) ;  
%Curve Lines [id:da2600143683480136] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (222.47,316.38) .. controls (222.33,265.29) and (288.27,265.29) .. (288.19,316.38) ;
%Shape: Arc [id:dp9675228389165396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (223.61,230.23) .. controls (223.61,230.14) and (223.6,230.06) .. (223.6,229.97) .. controls (223.62,223.9) and (238.35,219.02) .. (256.49,219.07) .. controls (274.64,219.13) and (289.34,224.09) .. (289.32,230.16) .. controls (289.32,230.23) and (289.32,230.31) .. (289.31,230.39) -- (256.46,230.06) -- cycle ; \draw   (223.61,230.23) .. controls (223.61,230.14) and (223.6,230.06) .. (223.6,229.97) .. controls (223.62,223.9) and (238.35,219.02) .. (256.49,219.07) .. controls (274.64,219.13) and (289.34,224.09) .. (289.32,230.16) .. controls (289.32,230.23) and (289.32,230.31) .. (289.31,230.39) ;  
%Curve Lines [id:da29797943765457924] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (289.32,230.16) .. controls (289.32,281.25) and (223.38,281.06) .. (223.6,229.97) ;
%Shape: Ellipse [id:dp896641724990257] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (252.51,253.28) .. controls (252.51,250.88) and (254.42,248.94) .. (256.79,248.94) .. controls (259.15,248.94) and (261.07,250.88) .. (261.07,253.28) .. controls (261.07,255.67) and (259.15,257.61) .. (256.79,257.61) .. controls (254.42,257.61) and (252.51,255.67) .. (252.51,253.28) -- cycle ;
%Shape: Arc [id:dp671002295065219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (332.84,231.14) .. controls (332.84,231.06) and (332.83,230.97) .. (332.83,230.88) .. controls (332.73,224.82) and (347.36,219.65) .. (365.51,219.35) .. controls (383.65,219.05) and (398.44,223.73) .. (398.54,229.79) .. controls (398.54,229.87) and (398.54,229.95) .. (398.54,230.02) -- (365.69,230.34) -- cycle ; \draw   (332.84,231.14) .. controls (332.84,231.06) and (332.83,230.97) .. (332.83,230.88) .. controls (332.73,224.82) and (347.36,219.65) .. (365.51,219.35) .. controls (383.65,219.05) and (398.44,223.73) .. (398.54,229.79) .. controls (398.54,229.87) and (398.54,229.95) .. (398.54,230.02) ;  
%Curve Lines [id:da6641368275799042] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (398.54,229.79) .. controls (399.5,280.87) and (333.58,281.97) .. (332.83,230.88) ;
%Shape: Arc [id:dp39466862603707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (398.79,315.95) .. controls (398.8,316.04) and (398.8,316.12) .. (398.8,316.21) .. controls (398.88,322.28) and (384.24,327.4) .. (366.09,327.65) .. controls (347.95,327.9) and (333.17,323.18) .. (333.09,317.11) .. controls (333.09,317.04) and (333.09,316.96) .. (333.1,316.89) -- (365.95,316.66) -- cycle ; \draw   (398.79,315.95) .. controls (398.8,316.04) and (398.8,316.12) .. (398.8,316.21) .. controls (398.88,322.28) and (384.24,327.4) .. (366.09,327.65) .. controls (347.95,327.9) and (333.17,323.18) .. (333.09,317.11) .. controls (333.09,317.04) and (333.09,316.96) .. (333.1,316.89) ;  
%Curve Lines [id:da3831894011619499] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (333.09,317.11) .. controls (332.27,266.03) and (398.2,265.12) .. (398.8,316.21) ;
%Shape: Ellipse [id:dp43926602200745113] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (369.53,293.39) .. controls (369.57,295.78) and (367.68,297.75) .. (365.32,297.79) .. controls (362.95,297.83) and (361.01,295.92) .. (360.97,293.53) .. controls (360.93,291.13) and (362.81,289.16) .. (365.18,289.12) .. controls (367.54,289.08) and (369.49,290.99) .. (369.53,293.39) -- cycle ;
%Shape: Ellipse [id:dp458676338400535] 
\draw   (88.4,311.37) .. controls (88.4,304.14) and (107.03,298.28) .. (130.01,298.28) .. controls (153,298.28) and (171.63,304.14) .. (171.63,311.37) .. controls (171.63,318.6) and (153,324.46) .. (130.01,324.46) .. controls (107.03,324.46) and (88.4,318.6) .. (88.4,311.37) -- cycle ;
%Shape: Ellipse [id:dp5665780087526635] 
\draw   (222.47,316.87) .. controls (222.47,311.08) and (237.18,306.4) .. (255.33,306.4) .. controls (273.47,306.4) and (288.19,311.08) .. (288.19,316.87) .. controls (288.19,322.65) and (273.47,327.34) .. (255.33,327.34) .. controls (237.18,327.34) and (222.47,322.65) .. (222.47,316.87) -- cycle ;
%Shape: Ellipse [id:dp0623615259944601] 
\draw   (223.6,229.73) .. controls (223.6,223.81) and (238.32,219.01) .. (256.46,219.01) .. controls (274.61,219.01) and (289.32,223.81) .. (289.32,229.73) .. controls (289.32,235.64) and (274.61,240.44) .. (256.46,240.44) .. controls (238.32,240.44) and (223.6,235.64) .. (223.6,229.73) -- cycle ;
%Shape: Ellipse [id:dp1863678038901888] 
\draw   (333.43,229.79) .. controls (333.43,224.01) and (348.01,219.33) .. (365.99,219.33) .. controls (383.96,219.33) and (398.54,224.01) .. (398.54,229.79) .. controls (398.54,235.58) and (383.96,240.26) .. (365.99,240.26) .. controls (348.01,240.26) and (333.43,235.58) .. (333.43,229.79) -- cycle ;
%Shape: Ellipse [id:dp33929927386749514] 
\draw   (332.7,316.92) .. controls (332.7,311) and (347.43,306.19) .. (365.6,306.19) .. controls (383.77,306.19) and (398.5,311) .. (398.5,316.92) .. controls (398.5,322.85) and (383.77,327.65) .. (365.6,327.65) .. controls (347.43,327.65) and (332.7,322.85) .. (332.7,316.92) -- cycle ;

% Text Node
\draw (198.2,96.01) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle =0$};
% Text Node
\draw (401.53,97.61) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle =1$};
% Text Node
\draw (573,97.6) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle =0$};
% Text Node
\draw (180.11,261.44) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle =$};
% Text Node
\draw (304.07,262.45) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle +$};


\end{tikzpicture}

==> tikz-imgs/FTnwithKirby.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Shape: Ellipse [id:dp9659128578380602] 
\draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (97.2,67.9) .. controls (97.2,60) and (115.51,53.6) .. (138.1,53.6) .. controls (160.69,53.6) and (179,60) .. (179,67.9) .. controls (179,75.8) and (160.69,82.2) .. (138.1,82.2) .. controls (115.51,82.2) and (97.2,75.8) .. (97.2,67.9) -- cycle ;
%Straight Lines [id:da6814957728189865] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (139.2,18.2) -- (139,76.2) ;
%Straight Lines [id:da6352346339157371] 
\draw    (139.2,18.2) -- (139,76.2) ;
%Straight Lines [id:da4235489162534507] 
\draw    (139,87) -- (139,105.8) ;
%Shape: Ellipse [id:dp9512638640127657] 
\draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (260,67.1) .. controls (260,59.2) and (278.31,52.8) .. (300.9,52.8) .. controls (323.49,52.8) and (341.8,59.2) .. (341.8,67.1) .. controls (341.8,75) and (323.49,81.4) .. (300.9,81.4) .. controls (278.31,81.4) and (260,75) .. (260,67.1) -- cycle ;
%Straight Lines [id:da11086685684028308] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (302,17.4) -- (301.8,75.4) ;
%Straight Lines [id:da6930438720390211] 
\draw    (302,17.4) -- (301.8,75.4) ;
%Straight Lines [id:da10935088570961882] 
\draw    (301.8,86.2) -- (301.8,105) ;
%Straight Lines [id:da0009191909254591124] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (312.6,17.2) -- (312.4,75.2) ;
%Straight Lines [id:da7423038733777132] 
\draw    (312.6,17.2) -- (312.4,75.2) ;
%Straight Lines [id:da8529078315994112] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (292,17.2) -- (291.8,75.2) ;
%Straight Lines [id:da17722046405043024] 
\draw    (292,17.2) -- (291.8,75.2) ;
%Straight Lines [id:da8112023952760778] 
\draw    (311.8,86.2) -- (311.8,105) ;
%Straight Lines [id:da4391880936751791] 
\draw    (291.8,86.2) -- (291.8,105) ;
%Shape: Rectangle [id:dp6488890150400297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284,23) -- (321.4,23) -- (321.4,47.4) -- (284,47.4) -- cycle ;
%Shape: Ellipse [id:dp38439098681724637] 
\draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (416,67.1) .. controls (416,59.2) and (434.31,52.8) .. (456.9,52.8) .. controls (479.49,52.8) and (497.8,59.2) .. (497.8,67.1) .. controls (497.8,75) and (479.49,81.4) .. (456.9,81.4) .. controls (434.31,81.4) and (416,75) .. (416,67.1) -- cycle ;
%Straight Lines [id:da9654576083924442] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (446,17.4) -- (445.8,75.4) ;
%Straight Lines [id:da6239010146691211] 
\draw    (446,17.4) -- (445.8,75.4) ;
%Straight Lines [id:da8114203993005438] 
\draw    (457.8,86.2) -- (457.8,105) ;
%Straight Lines [id:da4033795852684463] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (456.6,17.2) -- (456.4,75.2) ;
%Straight Lines [id:da8422566053425962] 
\draw    (456.6,17.2) -- (456.4,75.2) ;
%Straight Lines [id:da9067961391962205] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (436,17.2) -- (435.8,75.2) ;
%Straight Lines [id:da8505344269822954] 
\draw    (436,17.2) -- (435.8,75.2) ;
%Straight Lines [id:da5276873961734687] 
\draw    (467.8,86.2) -- (467.8,105) ;
%Straight Lines [id:da11006847141703213] 
\draw    (447.8,86.2) -- (447.8,105) ;
%Straight Lines [id:da6572226319848096] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (476,17.6) -- (475.8,75.6) ;
%Straight Lines [id:da5864330472819068] 
\draw    (476,17.6) -- (475.8,75.6) ;
%Straight Lines [id:da48197984025412244] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (466,17.4) -- (465.8,75.4) ;
%Straight Lines [id:da08618118854414702] 
\draw    (466,17.4) -- (465.8,75.4) ;
%Straight Lines [id:da2487760780250332] 
\draw    (476.2,85) -- (476.2,103.8) ;
%Straight Lines [id:da8016949177540222] 
\draw    (435.8,85.4) -- (435.8,104.2) ;
%Shape: Rectangle [id:dp06084866293620439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.8,22.6) -- (484.2,22.6) -- (484.2,46.6) -- (428.8,46.6) -- cycle ;
%Straight Lines [id:da4620419180338584] 
\draw    (198.8,66.4) -- (241,66.21) ;
\draw [shift={(243,66.2)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9676933509990648] 
\draw    (358.8,67.2) -- (401,67.01) ;
\draw [shift={(403,67)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1825495794967742] 
\draw    (509.6,67.2) -- (551.8,67.01) ;
\draw [shift={(553.8,67)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (287.2,29.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{FT}_{3}$};
% Text Node
\draw (441.2,28.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{FT}_{5}$};
% Text Node
\draw (560.8,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}

==> tikz-imgs/JWPk-crossing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Straight Lines [id:da30276593270956464] 
\draw    (273.65,76.67) -- (257.65,111.41) ;
%Straight Lines [id:da6326272373480781] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]    (258.47,77.58) -- (272.83,110.5) ;
%Straight Lines [id:da44859550234655043] 
\draw    (258.47,77.58) -- (272.83,110.5) ;
%Shape: Rectangle [id:dp8526763996132336] 
\draw   (221.98,55.25) -- (289.35,55.25) -- (289.35,77.09) -- (221.98,77.09) -- cycle ;
%Straight Lines [id:da5948621106867378] 
\draw    (228.94,26.02) -- (229.04,55.33) ;
%Straight Lines [id:da9236693002536942] 
\draw    (238.31,25.86) -- (238.41,55.17) ;
%Straight Lines [id:da0830197788264373] 
\draw    (281.81,25.86) -- (281.91,55.17) ;
%Straight Lines [id:da24359760033492628] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (254.26,47.12) -- (270.41,47.2) ;
%Straight Lines [id:da9854779054093354] 
\draw    (229.13,77.25) -- (229.23,110.45) ;
%Straight Lines [id:da42826052741694043] 
\draw    (238.51,77.09) -- (238.6,110.29) ;
%Straight Lines [id:da30278371107362734] 
\draw    (282,77.09) -- (282.1,110.29) ;
%Shape: Rectangle [id:dp5700333946386245] 
\draw   (382.98,55.25) -- (450.35,55.25) -- (450.35,77.09) -- (382.98,77.09) -- cycle ;
%Straight Lines [id:da9615754085956396] 
\draw    (389.94,26.02) -- (390.04,55.33) ;
%Straight Lines [id:da42362213680241445] 
\draw    (399.31,25.86) -- (399.41,55.17) ;
%Straight Lines [id:da7491059478459989] 
\draw    (442.81,25.86) -- (442.91,55.17) ;
%Straight Lines [id:da43710550494441813] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (415.26,47.12) -- (431.41,47.2) ;
%Straight Lines [id:da8223094952441359] 
\draw    (390.13,77.25) -- (390.23,110.45) ;
%Straight Lines [id:da8407722014676662] 
\draw    (399.51,77.09) -- (399.6,110.29) ;
%Straight Lines [id:da9717470395741241] 
\draw    (443,77.09) -- (443.1,110.29) ;
%Straight Lines [id:da20985413820317578] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (413.66,99.12) -- (429.81,99.2) ;

% Text Node
\draw (247.39,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{k}$};
% Text Node
\draw (309.17,60.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (408.39,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{k}$};
% Text Node
\draw (343.57,60.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{-1} q$};


\end{tikzpicture}

==> tikz-imgs/JWPk-crossing2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144

%Straight Lines [id:da15420454821068286] 
\draw    (242.97,81.08) -- (257.33,114) ;
%Straight Lines [id:da09964899384306913] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]    (256.02,80.31) -- (240.01,115.05) ;
%Straight Lines [id:da929805996735035] 
\draw    (256.02,80.31) -- (240.01,115.05) ;
%Shape: Rectangle [id:dp8939973977410876] 
\draw   (206.48,58.75) -- (273.85,58.75) -- (273.85,80.59) -- (206.48,80.59) -- cycle ;
%Straight Lines [id:da6350601532378422] 
\draw    (213.44,29.52) -- (213.54,58.83) ;
%Straight Lines [id:da16277604545369662] 
\draw    (222.81,29.36) -- (222.91,58.67) ;
%Straight Lines [id:da2261360524511633] 
\draw    (266.31,29.36) -- (266.41,58.67) ;
%Straight Lines [id:da19851638498640378] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (238.76,50.62) -- (254.91,50.7) ;
%Straight Lines [id:da37108771027563203] 
\draw    (213.63,80.75) -- (213.73,113.95) ;
%Straight Lines [id:da5777966975077722] 
\draw    (223.01,80.59) -- (223.1,113.79) ;
%Straight Lines [id:da3016158939048308] 
\draw    (266.5,80.59) -- (266.6,113.79) ;
%Shape: Rectangle [id:dp7334491639587688] 
\draw   (367.48,58.75) -- (434.85,58.75) -- (434.85,80.59) -- (367.48,80.59) -- cycle ;
%Straight Lines [id:da7845813075192474] 
\draw    (374.44,29.52) -- (374.54,58.83) ;
%Straight Lines [id:da4153969405711888] 
\draw    (383.81,29.36) -- (383.91,58.67) ;
%Straight Lines [id:da8334467968992638] 
\draw    (427.31,29.36) -- (427.41,58.67) ;
%Straight Lines [id:da455064033836585] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (399.76,50.62) -- (415.91,50.7) ;
%Straight Lines [id:da39473483161203027] 
\draw    (374.63,80.75) -- (374.73,113.95) ;
%Straight Lines [id:da6871894293470415] 
\draw    (384.01,80.59) -- (384.1,113.79) ;
%Straight Lines [id:da184195625482789] 
\draw    (427.5,80.59) -- (427.6,113.79) ;
%Straight Lines [id:da2706224646155371] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (398.16,102.62) -- (414.31,102.7) ;

% Text Node
\draw (231.89,63.57) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{k}$};
% Text Node
\draw (293.67,64) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (392.89,63.57) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{k}$};
% Text Node
\draw (328.07,63.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{0} q^{0}$};


\end{tikzpicture}

==> tikz-imgs/JWPk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,173); %set diagram left start at 0, and has height of 173

%Shape: Rectangle [id:dp3918170910003258] 
\draw   (286.81,70.75) -- (354.18,70.75) -- (354.18,92.59) -- (286.81,92.59) -- cycle ;
%Straight Lines [id:da8394383854642491] 
\draw    (293.77,41.52) -- (293.87,70.83) ;
%Straight Lines [id:da5313301359681899] 
\draw    (303.15,41.36) -- (303.24,70.67) ;
%Straight Lines [id:da8060525137579269] 
\draw    (346.64,41.36) -- (346.74,70.67) ;
%Straight Lines [id:da4559892653044255] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (319.1,62.62) -- (335.24,62.7) ;
%Straight Lines [id:da2821383415005825] 
\draw    (293.97,92.75) -- (294.06,125.95) ;
%Straight Lines [id:da05034472811345614] 
\draw    (303.34,92.59) -- (303.44,125.79) ;
%Straight Lines [id:da5887101676430879] 
\draw    (346.84,92.59) -- (346.93,125.79) ;
%Straight Lines [id:da018091633434294874] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (317.5,114.62) -- (333.64,114.7) ;

% Text Node
\draw (312.22,75.57) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {};


\end{tikzpicture}

==> tikz-imgs/JWpk-dotmap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Shape: Rectangle [id:dp4131199665145311] 
\draw   (331.81,55.42) -- (399.18,55.42) -- (399.18,77.25) -- (331.81,77.25) -- cycle ;
%Straight Lines [id:da24095030255264271] 
\draw    (338.77,26.19) -- (338.87,55.5) ;
%Straight Lines [id:da09292152693762334] 
\draw    (348.15,26.03) -- (348.24,55.34) ;
%Straight Lines [id:da7062900805179295] 
\draw    (391.64,26.03) -- (391.74,55.34) ;
%Straight Lines [id:da6037144928914158] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (364.1,47.29) -- (380.24,47.37) ;
%Straight Lines [id:da37922898649291037] 
\draw    (338.97,77.41) -- (339.06,110.62) ;
%Straight Lines [id:da4226597061701658] 
\draw    (348.34,77.25) -- (348.44,110.46) ;
%Straight Lines [id:da09985757838519094] 
\draw    (391.84,77.25) -- (391.93,110.46) ;
%Straight Lines [id:da39920187907600235] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (362.5,99.29) -- (378.64,99.37) ;
%Shape: Circle [id:dp8372487983036176] 
\draw  [fill={rgb, 255:red, 3; green, 0; blue, 0 }  ,fill opacity=1 ] (335.51,94.01) .. controls (335.51,92.08) and (337.08,90.51) .. (339.01,90.51) .. controls (340.95,90.51) and (342.51,92.08) .. (342.51,94.01) .. controls (342.51,95.95) and (340.95,97.51) .. (339.01,97.51) .. controls (337.08,97.51) and (335.51,95.95) .. (335.51,94.01) -- cycle ;

% Text Node
\draw (357.22,60.24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {};
% Text Node
\draw (249.67,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{1}^{( n)} :=$};


\end{tikzpicture}

==> tikz-imgs/Pn-Tn-to-Jns.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}


\begin{tikzpicture}[yscale=.5, scale=.25]
\input{tikz-imgs/Tn-input}
% 
\node at (4,0) {$=$};
%
\node at (7,0) {$h^{-1}q^1$};
\begin{scope}[xshift= 12cm]
    \input{tikz-imgs/Tn-1s-input}
\end{scope}
%
\node at (17,0) {$\oplus$};
%
%\node at (20,0) {$h^1q^1$};
\begin{scope}[xshift= 22cm]
    \input{tikz-imgs/Tn-0s-input}
    % \node[anchor=west] at (4,0) {$\simeq$};
    % \node[anchor=west] at (3,0) {$\ \simeq\  h^1q^1 J^+_n \to h^1q^1 J^-_n$};
\end{scope}
%%%

\begin{scope}[xshift= 35cm]
    \input{tikz-imgs/Jn-minus-input}
\end{scope}
\node[anchor=west] at (26,0) {$\simeq\  h^{-2} q^3$};

\begin{scope}[xshift=48cm]
    \input{tikz-imgs/Jn-plus-input}
\end{scope}
\node[anchor=west] at (39,0) {$\oplus\ \  h^0 q\inv$};

% \node[anchor=west] at (50,0) {$= h^{-2} q^3 J_n^+ \oplus h^0 q\inv J_n^-$};

%%% add the Pn toppers
\foreach \x in {0,12,22,35,48}{
    \begin{scope}[xshift=\x cm, yshift=5cm]
        \input{tikz-imgs/Pn-input}
    \end{scope}
}



\end{tikzpicture} 
\end{document}

==> tikz-imgs/Pn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,133); %set diagram left start at 0, and has height of 133

%Straight Lines [id:da16445647725871226] 
\draw    (354.28,98.78) -- (354.1,34.36) ;
%Straight Lines [id:da12379383715206083] 
\draw    (315.67,98.15) -- (315.44,34.5) ;
%Straight Lines [id:da3150333636717606] 
\draw    (306.05,98.04) -- (305.87,34.59) ;
%Shape: Rectangle [id:dp2541635101771271] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.47,57.08) -- (360.47,57.08) -- (360.47,76.75) -- (299.47,76.75) -- cycle ;
%Straight Lines [id:da23690521889981042] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (338.82,91.71) -- (324.08,91.67) ;
%Straight Lines [id:da07680247084251435] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (338.82,51.71) -- (324.08,51.67) ;




\end{tikzpicture}

==> tikz-imgs/PnKirbyBelt-new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131

%Shape: Rectangle [id:dp2698413074485664] 
\draw   (289.81,39.55) -- (357.18,39.55) -- (357.18,61.39) -- (289.81,61.39) -- cycle ;
%Straight Lines [id:da620080552087978] 
\draw    (296.77,26.32) -- (296.87,39.63) ;
%Straight Lines [id:da1486204407843147] 
\draw    (306.15,26.16) -- (306.24,39.47) ;
%Straight Lines [id:da08277152525210651] 
\draw    (349.64,26.16) -- (349.74,39.47) ;
%Straight Lines [id:da5611771680980054] 
\draw    (296.97,61.55) -- (297.06,102.75) ;
%Straight Lines [id:da34212471505002573] 
\draw    (306.34,61.39) -- (306.44,102.59) ;
%Straight Lines [id:da5664141781912735] 
\draw    (349.84,61.39) -- (349.93,102.59) ;
%Shape: Arc [id:dp9907486460351618] 
\draw  [draw opacity=0][line width=3.75]  (353,77.18) .. controls (355.66,78.08) and (357.18,79.13) .. (357.18,80.24) .. controls (357.18,83.73) and (342.1,86.57) .. (323.5,86.57) .. controls (304.89,86.57) and (289.81,83.73) .. (289.81,80.24) .. controls (289.81,79.57) and (290.36,78.92) .. (291.39,78.32) -- (323.5,80.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (353,77.18) .. controls (355.66,78.08) and (357.18,79.13) .. (357.18,80.24) .. controls (357.18,83.73) and (342.1,86.57) .. (323.5,86.57) .. controls (304.89,86.57) and (289.81,83.73) .. (289.81,80.24) .. controls (289.81,79.57) and (290.36,78.92) .. (291.39,78.32) ;  
%Shape: Arc [id:dp917634107682612] 
\draw  [draw opacity=0] (353.51,77.36) .. controls (355.86,78.22) and (357.18,79.2) .. (357.18,80.24) .. controls (357.18,83.73) and (342.1,86.57) .. (323.5,86.57) .. controls (304.89,86.57) and (289.81,83.73) .. (289.81,80.24) .. controls (289.81,79.05) and (291.56,77.93) .. (294.59,76.98) -- (323.5,80.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (353.51,77.36) .. controls (355.86,78.22) and (357.18,79.2) .. (357.18,80.24) .. controls (357.18,83.73) and (342.1,86.57) .. (323.5,86.57) .. controls (304.89,86.57) and (289.81,83.73) .. (289.81,80.24) .. controls (289.81,79.05) and (291.56,77.93) .. (294.59,76.98) ;  
%Shape: Arc [id:dp005170055966862597] 
\draw  [draw opacity=0] (299.77,75.39) .. controls (301.16,75.17) and (302.66,74.97) .. (304.24,74.79) -- (321.5,80.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (299.77,75.39) .. controls (301.16,75.17) and (302.66,74.97) .. (304.24,74.79) ;  
%Shape: Arc [id:dp28025166282092573] 
\draw  [draw opacity=0] (309.19,74.34) .. controls (313,74.05) and (317.15,73.9) .. (321.5,73.9) .. controls (331.47,73.9) and (340.44,74.72) .. (346.6,76.01) -- (321.5,80.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (309.19,74.34) .. controls (313,74.05) and (317.15,73.9) .. (321.5,73.9) .. controls (331.47,73.9) and (340.44,74.72) .. (346.6,76.01) ;  

% Text Node
\draw (261.59,68.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{i}$};
% Text Node
\draw (321.8,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (321.8,92.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}


==> tikz-imgs/PnKirbyBelt.tex <==
\documentclass[crop]{standalone}
\input{commands}
%\definecolor{brightpink}{rgb}{1.0, 0.0, 0.5}
\begin{document}
\definecolor{deeppink}{rgb}{1.0, 0.08, 0.58}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw [draw = deeppink] (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,-0.7,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,10);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (-0.7,0) -- (-0.7,-2);
\draw (-0.7,-4) -- (-0.7,-6);

%projector on top
\filldraw[white] (-2.41,4.5) rectangle (2.41,8); 
\draw (-2.41,4.5) rectangle (2.41,8);

% labels for multiple strands (ellipsis)
\foreach \y in {0,-5}{
    \node at (0.6,-5) {$\cdots$};
    \node at (0.6,0) {$\cdots$};
    \node at (0,6) {$P_{n}$};
}
%\note at (3.1, 3) {$P_{n}$};
\node at (3.1,3) {$\Omega_{i}$};

\end{tikzpicture} 
\end{document}

==> tikz-imgs/PnTower.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,539); %set diagram left start at 0, and has height of 539

%Straight Lines [id:da8214657608718032] 
\draw    (350.78,463) -- (350.6,398.58) ;
%Straight Lines [id:da9504593687102247] 
\draw    (312.17,462.37) -- (311.94,398.72) ;
%Straight Lines [id:da049798033035317824] 
\draw    (302.55,462.26) -- (302.37,398.81) ;
%Shape: Rectangle [id:dp19681415592782558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.97,421.3) -- (356.97,421.3) -- (356.97,440.97) -- (295.97,440.97) -- cycle ;
%Straight Lines [id:da6205302029974851] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.32,455.93) -- (320.58,455.89) ;
%Straight Lines [id:da08383342335439048] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.32,415.93) -- (320.58,415.89) ;
%Straight Lines [id:da8488992839051637] 
\draw    (351.28,324.5) -- (351.1,260.08) ;
%Straight Lines [id:da3839391090129898] 
\draw    (312.67,323.87) -- (312.44,260.22) ;
%Straight Lines [id:da5795474272559189] 
\draw    (303.05,323.76) -- (302.87,260.31) ;
%Shape: Rectangle [id:dp5395604950394159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.47,282.8) -- (357.47,282.8) -- (357.47,302.47) -- (296.47,302.47) -- cycle ;
%Straight Lines [id:da7953051132581668] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.82,317.43) -- (321.08,317.39) ;
%Straight Lines [id:da5892400552437498] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.82,277.43) -- (321.08,277.39) ;
%Straight Lines [id:da8940549761202159] 
\draw    (259.28,324) -- (259.1,259.58) ;
%Straight Lines [id:da9672067787655787] 
\draw    (220.67,323.37) -- (220.44,259.72) ;
%Straight Lines [id:da6336087814091982] 
\draw    (211.05,323.26) -- (210.87,259.81) ;
%Shape: Rectangle [id:dp10668615199585951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.47,282.3) -- (265.47,282.3) -- (265.47,301.97) -- (204.47,301.97) -- cycle ;
%Straight Lines [id:da3136168612155257] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (243.82,316.93) -- (229.08,316.89) ;
%Straight Lines [id:da43665828034507514] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (243.82,276.93) -- (229.08,276.89) ;
%Straight Lines [id:da39929501420154834] 
\draw    (441.78,324.5) -- (441.6,260.08) ;
%Straight Lines [id:da48484617002760144] 
\draw    (403.17,323.87) -- (402.94,260.22) ;
%Straight Lines [id:da1549775887001712] 
\draw    (393.55,323.76) -- (393.37,260.31) ;
%Shape: Rectangle [id:dp8238802595797119] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.97,282.8) -- (447.97,282.8) -- (447.97,302.47) -- (386.97,302.47) -- cycle ;
%Straight Lines [id:da3333960325040175] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (426.32,317.43) -- (411.58,317.39) ;
%Straight Lines [id:da8746326381061575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (426.32,277.43) -- (411.58,277.39) ;
%Straight Lines [id:da7717177044570604] 
\draw    (327,384.72) -- (327,353.22) ;
\draw [shift={(327,351.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da803460460052964] 
\draw    (351.28,175.5) -- (351.1,111.08) ;
%Straight Lines [id:da7802964224853961] 
\draw    (312.67,174.87) -- (312.44,111.22) ;
%Straight Lines [id:da3549809830985393] 
\draw    (303.05,174.76) -- (302.87,111.31) ;
%Shape: Rectangle [id:dp3382785076840673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.47,133.8) -- (357.47,133.8) -- (357.47,153.47) -- (296.47,153.47) -- cycle ;
%Straight Lines [id:da03777277740686502] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.82,168.43) -- (321.08,168.39) ;
%Straight Lines [id:da5853826752456652] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.82,128.43) -- (321.08,128.39) ;
%Straight Lines [id:da30703745173120556] 
\draw    (259.28,175) -- (259.1,110.58) ;
%Straight Lines [id:da6958563818523893] 
\draw    (220.67,174.37) -- (220.44,110.72) ;
%Straight Lines [id:da4031307229493577] 
\draw    (211.05,174.26) -- (210.87,110.81) ;
%Shape: Rectangle [id:dp41715726249557883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.47,133.3) -- (265.47,133.3) -- (265.47,152.97) -- (204.47,152.97) -- cycle ;
%Straight Lines [id:da5254584008311391] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (243.82,167.93) -- (229.08,167.89) ;
%Straight Lines [id:da8893886878507575] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (243.82,127.93) -- (229.08,127.89) ;
%Straight Lines [id:da3876470355725108] 
\draw    (441.78,175.5) -- (441.6,111.08) ;
%Straight Lines [id:da4359496752877703] 
\draw    (403.17,174.87) -- (402.94,111.22) ;
%Straight Lines [id:da8370204991084347] 
\draw    (393.55,174.76) -- (393.37,111.31) ;
%Shape: Rectangle [id:dp6528200054380486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.97,133.8) -- (447.97,133.8) -- (447.97,153.47) -- (386.97,153.47) -- cycle ;
%Straight Lines [id:da4146828779218994] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (426.32,168.43) -- (411.58,168.39) ;
%Straight Lines [id:da570928975531602] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (426.32,128.43) -- (411.58,128.39) ;
%Straight Lines [id:da7652485649594414] 
\draw    (327,247.72) -- (327,209.22) ;
\draw [shift={(327,207.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7441720884764162] 
\draw    (420,247.72) -- (420,209.22) ;
\draw [shift={(420,207.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12401358916076743] 
\draw    (235.5,247.72) -- (235.5,211.22) ;
\draw [shift={(235.5,209.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6126921465118043] 
\draw    (532.78,175.5) -- (532.6,111.08) ;
%Straight Lines [id:da1072124950955533] 
\draw    (494.17,174.87) -- (493.94,111.22) ;
%Straight Lines [id:da3458456840057176] 
\draw    (484.55,174.76) -- (484.37,111.31) ;
%Shape: Rectangle [id:dp6811760578325214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.97,133.8) -- (538.97,133.8) -- (538.97,153.47) -- (477.97,153.47) -- cycle ;
%Straight Lines [id:da1765111516132587] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (517.32,168.43) -- (502.58,168.39) ;
%Straight Lines [id:da24295589210716684] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (517.32,128.43) -- (502.58,128.39) ;
%Straight Lines [id:da6176248253344618] 
\draw    (169.28,175.5) -- (169.1,111.08) ;
%Straight Lines [id:da41449067471454093] 
\draw    (130.67,174.87) -- (130.44,111.22) ;
%Straight Lines [id:da12477468510388157] 
\draw    (121.05,174.76) -- (120.87,111.31) ;
%Shape: Rectangle [id:dp5539483987422589] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.47,133.8) -- (175.47,133.8) -- (175.47,153.47) -- (114.47,153.47) -- cycle ;
%Straight Lines [id:da583765748566869] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.82,168.43) -- (139.08,168.39) ;
%Straight Lines [id:da6400172390968133] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153.82,128.43) -- (139.08,128.39) ;
%Straight Lines [id:da9885376448388681] 
\draw    (146,104.72) -- (146,66.22) ;
\draw [shift={(146,64.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7250125293260399] 
\draw    (236,103.72) -- (236,66.22) ;
\draw [shift={(236,64.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30036104118143303] 
\draw    (329,103.72) -- (329,66.22) ;
\draw [shift={(329,64.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2812636780991087] 
\draw    (419.5,104.22) -- (419.5,66.72) ;
\draw [shift={(419.5,64.72)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5552405765059667] 
\draw    (511.5,103.72) -- (511.5,66.22) ;
\draw [shift={(511.5,64.22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (333.5,354.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{0} U_{1}$};
% Text Node
\draw (243.5,210.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1} U_{1}$};
% Text Node
\draw (335.5,210.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2} U_{1}$};
% Text Node
\draw (430.5,210.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3} U_{1}$};
% Text Node
\draw (138.5,40.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (228,40.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (321.5,40.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (411.5,40.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (503.5,40.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};


\end{tikzpicture}

==> tikz-imgs/Pnto3Pn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5360479863868062] 
\draw    (355.28,118.78) -- (355.1,54.36) ;
%Straight Lines [id:da5239979671735264] 
\draw    (316.67,118.15) -- (316.44,54.5) ;
%Straight Lines [id:da3047176902750186] 
\draw    (307.05,118.04) -- (306.87,54.59) ;
%Shape: Rectangle [id:dp8908411470093809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.47,77.08) -- (361.47,77.08) -- (361.47,96.75) -- (300.47,96.75) -- cycle ;
%Straight Lines [id:da9937401210959627] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (339.82,111.71) -- (325.08,111.67) ;
%Straight Lines [id:da941485156972335] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (339.82,71.71) -- (325.08,71.67) ;
%Straight Lines [id:da9546849540563778] 
\draw    (222.78,118.78) -- (222.6,54.36) ;
%Straight Lines [id:da6351083519040026] 
\draw    (184.17,118.15) -- (183.94,54.5) ;
%Straight Lines [id:da04933158788588998] 
\draw    (174.55,118.04) -- (174.37,54.59) ;
%Shape: Rectangle [id:dp6270140477956949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.97,77.08) -- (228.97,77.08) -- (228.97,96.75) -- (167.97,96.75) -- cycle ;
%Straight Lines [id:da9404824212545162] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (207.32,111.71) -- (192.58,111.67) ;
%Straight Lines [id:da5728093101115748] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (207.32,71.71) -- (192.58,71.67) ;
%Straight Lines [id:da2010767521247283] 
\draw    (486.31,118.78) -- (486.13,54.36) ;
%Straight Lines [id:da04076962237960413] 
\draw    (447.7,118.15) -- (447.47,54.5) ;
%Straight Lines [id:da9831303072721043] 
\draw    (438.08,118.04) -- (437.9,54.59) ;
%Shape: Rectangle [id:dp4292296898202794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.5,77.08) -- (492.5,77.08) -- (492.5,96.75) -- (431.5,96.75) -- cycle ;
%Straight Lines [id:da16938552124157247] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (470.85,111.71) -- (456.12,111.67) ;
%Straight Lines [id:da6924945078687086] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (470.85,71.71) -- (456.12,71.67) ;
%Straight Lines [id:da39358935582464727] 
\draw    (356.28,237.28) -- (356.1,172.86) ;
%Straight Lines [id:da5008356975263777] 
\draw    (317.67,236.65) -- (317.44,173) ;
%Straight Lines [id:da15899953816690116] 
\draw    (308.05,236.54) -- (307.87,173.09) ;
%Shape: Rectangle [id:dp19206602576307064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.47,195.58) -- (362.47,195.58) -- (362.47,215.25) -- (301.47,215.25) -- cycle ;
%Straight Lines [id:da7389318517919259] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340.82,230.21) -- (326.08,230.17) ;
%Straight Lines [id:da5924743542814097] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340.82,190.21) -- (326.08,190.17) ;
%Straight Lines [id:da49291465677868906] 
\draw    (260,170) -- (222.91,132.91) ;
\draw [shift={(221.5,131.5)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01923942404417689] 
\draw    (400.5,170) -- (438.57,132.9) ;
\draw [shift={(440,131.5)}, rotate = 135.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da052424874747318606] 
\draw    (333.5,170) -- (333.03,133.5) ;
\draw [shift={(333,131.5)}, rotate = 89.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (215,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (314,140.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (396.5,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (107,78.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{2n} q^{-2n-2}$};
% Text Node
\draw (370.5,78.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{-2n} q^{2n+2}$};
% Text Node
\draw (263.5,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^{0} q^{0}$};


\end{tikzpicture}

==> tikz-imgs/R1-negative.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}


\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-input}
\end{tikzpicture}
$ =\  h\inv q$
\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-0res-input}
\end{tikzpicture}
$\to$
\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-1res-input}
\end{tikzpicture}
$\simeq h\inv q^2$ 
\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-reduced-input}
\end{tikzpicture}




\end{document}

==> tikz-imgs/R1-positive.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}

\begin{tikzpicture}[scale=.25, baseline=-.67ex, xscale=-1, rotate=-90]
\input{tikz-imgs/R1-neg-input}
\end{tikzpicture}
$ =\  h\inv q$
\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-1res-input}
\end{tikzpicture}
$\to$
\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-0res-input}
\end{tikzpicture}
$\simeq h^0q\inv$ 
\begin{tikzpicture}[scale=.25, baseline=-.67ex]
\input{tikz-imgs/R1-neg-reduced-input}
\end{tikzpicture}




\end{document}

==> tikz-imgs/Tn-00.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,0,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (0,0) -- (0,-2);
\draw (0,-4) -- (0,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (1.1,\y) {$\cdots$};
}
% braces indicating number of strands
% \node at (0,7) {$\overbrace{\phantom{longword}}^n$};
%%%%%%%%%%%%%%%%%%%%
% some resolutions
\foreach \y in {2,-2}{
    \fill[white] (-2,\y) circle (1.5cm);
}
% 00
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
\end{comment}
% 10
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
\end{comment}
% 01
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);   
\end{scope}
\end{comment}
% 11
% \begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);  
\end{scope}
% \end{comment}
\end{tikzpicture} 
\end{document}

==> tikz-imgs/Tn-01.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,0,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (0,0) -- (0,-2);
\draw (0,-4) -- (0,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (1.1,\y) {$\cdots$};
}
% braces indicating number of strands
% \node at (0,7) {$\overbrace{\phantom{longword}}^n$};
%%%%%%%%%%%%%%%%%%%%
% some resolutions
\foreach \y in {2,-2}{
    \fill[white] (-2,\y) circle (1.5cm);
}
% 00
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
\end{comment}
% 10
% \begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
% \end{comment}
% 01
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);   
\end{scope}
\end{comment}
% 11
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);  
\end{scope}
\end{comment}
\end{tikzpicture} 
\end{document}

==> tikz-imgs/Tn-10.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,0,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (0,0) -- (0,-2);
\draw (0,-4) -- (0,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (1.1,\y) {$\cdots$};
}
% braces indicating number of strands
% \node at (0,7) {$\overbrace{\phantom{longword}}^n$};
%%%%%%%%%%%%%%%%%%%%
% some resolutions
\foreach \y in {2,-2}{
    \fill[white] (-2,\y) circle (1.5cm);
}
% 00
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
\end{comment}
% 10
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
\end{comment}
% 01
% \begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);   
\end{scope}
% \end{comment}
% 11
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);  
\end{scope}
\end{comment}
\end{tikzpicture} 
\end{document}

==> tikz-imgs/Tn-11.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,0,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (0,0) -- (0,-2);
\draw (0,-4) -- (0,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (1.1,\y) {$\cdots$};
}
% braces indicating number of strands
% \node at (0,7) {$\overbrace{\phantom{longword}}^n$};
%%%%%%%%%%%%%%%%%%%%
% some resolutions
\foreach \y in {2,-2}{
    \fill[white] (-2,\y) circle (1.5cm);
}
% 00
% \begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
% \end{comment}
% 10
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-1.1,2.8) .. (-.7,2.92);
    \draw (-2,.5) .. controls (-2,2) 
        and (-2.5,2) ..  (-2.9,.8);
\end{scope}
\end{comment}
% 01
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-1.1,2.8) .. (-.7,2.92);
\draw (-2,.5) .. controls (-2,2) 
    and (-2.5,2) ..  (-2.9,.8);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);   
\end{scope}
\end{comment}
% 11
\begin{comment}
\draw (-2,3.5) .. controls (-2,2.5) 
    and (-2.5,2) ..  (-2.9,.8);
\draw (-2,.5) .. controls (-2,2) 
    and (-1.1,2.8) .. (-.7,2.92);
%
\begin{scope}[yscale=-1]
    \draw (-2,3.5) .. controls (-2,2.5) 
        and (-2.5,2) ..  (-2.9,.8);
    \draw (-2,.5) .. controls (-2,2) 
        and (-1.1,2.8) .. (-.7,2.92);  
\end{scope}
\end{comment}
\end{tikzpicture} 
\end{document}

==> tikz-imgs/Tn-cube-simplified.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}

%% top row
\node (00coeff) at (-1.4,0) {$h^{-2}q^2$};
\begin{scope}[yscale=.5, scale=.25]
    \input{tikz-imgs/Tn-00-input}
\end{scope}
%
\draw[->] (1,0) to (3,0);
%
\node (10coeff) at (3.6,0) {$h^{-1} q$};
\begin{scope}[xshift=5cm, yscale=.5, scale=.25]
    \input{tikz-imgs/Tn-10-input}
\end{scope}

% downward arrows
\draw[->] (0,-1) to (0,-3);
\draw[->] (5,-1) to (5,-3);

%% bottom row
\begin{scope}[yshift=-4cm]
    % \node (01coeff) at (-1.4,0) {$h^{-1}q$};
    \node (01) at (0,0) {$\emptyset$};
    %
    \draw[->] (1,0) to (3,0);
    %
    \begin{scope}[xshift=5cm, yscale=.5, scale=.25]
        \input{tikz-imgs/Tn-11-input}
        % delooped; cover up loop
        \fill[white] (-3.5,-2) rectangle (-1,2);
    \end{scope}
    \node (11coeff) at (4,0) {$q^{-1}$};
\end{scope}
%%%%%%%%%%%%
%% morphisms
% 00 -> 10
\node (g) at (1.5,.8) {$g:=$};
\begin{scope}[xshift=2.5cm, yshift=.8cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-00-small}
    \draw[ultra thick, red] (-2.15,2.55) -- (-1.7,1.9);
\end{scope}
% 10 -> 11
\node (f) at (5.5,-2) {$f:=$};
\begin{scope}[xshift=6.5cm, yshift=-2cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-11-small}
    % delooped; cover up loop
    \fill[white] (-3.5,-2) rectangle (-1,2);
    \node at (-1.2,-3) {$\bullet$};
\end{scope}
\node at (7.25,-2) {$\pm$};
\begin{scope}[xshift=8cm, yshift=-2cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-11-small}
    % delooped; cover up loop
    \fill[white] (-3.5,-2) rectangle (-1,2);
    \node at (-1.2,2.8) {$\bullet$};
\end{scope}
%%%%%%
% now label the pictures at the vertices 
\node (A) at (1,-1) {$A$};
\node (A) at (4,-1) {$B$};
\node (A) at (4,-3) {$J^+_n$};
%
\end{tikzpicture}
\end{document}

==> tikz-imgs/Tn-cube.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}

%% top row
\node (00coeff) at (-1.4,0) {$h^{-2}q^2$};
\begin{scope}[yscale=.5, scale=.25]
    \input{tikz-imgs/Tn-00-input}
\end{scope}
%
\draw[->] (1,0) to (3,0);
%
\node (10coeff) at (3.6,0) {$h^{-1} q$};
\begin{scope}[xshift=5cm, yscale=.5, scale=.25]
    \input{tikz-imgs/Tn-10-input}
\end{scope}

% downward arrows
\draw[->] (0,-1) to (0,-3);
\draw[->] (5,-1) to (5,-3);

%% bottom row
\begin{scope}[yshift=-4cm]
    \node (01coeff) at (-1.4,0) {$h^{-1}q$};
    \begin{scope}[yscale=.5, scale=.25]
        \input{tikz-imgs/Tn-01-input}
    \end{scope}
    %
    \draw[->] (1,0) to (4,0);
    %
    % \node (11coeff) at (2.6,0) {$h^{-1} q$};
    \begin{scope}[xshift=5cm, yscale=.5, scale=.25]
        \input{tikz-imgs/Tn-11-input}
    \end{scope}
\end{scope}
%%%%%%%%%%%%
%% morphisms
% 00 -> 10
\begin{scope}[xshift=2cm, yshift=.8cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-00-small}
    \begin{scope}
        \draw[ultra thick, red] (-2.15,2.55) -- (-1.7,1.9);
    \end{scope}
\end{scope}
% 00 -> 01
\begin{scope}[xshift=-1cm, yshift=-2cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-00-small} 
    \begin{scope}[yscale=-1]
        \draw[ultra thick, red] (-2.15,2.55) -- (-1.7,1.9);
    \end{scope}
\end{scope}
% 10 -> 11
\begin{scope}[xshift=6cm, yshift=-2cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-10-small}
    \begin{scope}[yscale=-1]
        \draw[ultra thick, red] (-2.15,2.55) -- (-1.7,1.9);
    \end{scope}
\end{scope}
% 01 -> 11 
\begin{scope}[xshift=2.5cm, yshift=-4.8cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-01-small}
    \begin{scope}[yscale=1]
        \draw[ultra thick, red] (-2.15,2.55) -- (-1.7,1.9);
    \end{scope}
\end{scope}
\end{tikzpicture}
\end{document}

==> tikz-imgs/Tn-isom.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}



\node (01coeff) at (-1.4,0) {$h^{-1}q$};
    \begin{scope}[yscale=.5, scale=.25]
        \input{tikz-imgs/Tn-01-input}
    \end{scope}


\draw[->] (1,0) -- (4.5,0);

\begin{scope}[xshift=6cm, yscale=.5, scale=.25]
    \input{tikz-imgs/Tn-11-input}
    % delooped; cover up loop
    \fill[white] (-3.5,-2) rectangle (-1,2);
\end{scope}
\node (11coeff) at (5,0) {$q$};

%%%%%%%%%%%%
% morphisms

% second
\begin{scope}[xshift=2cm, yshift=.7cm, yscale=.5, scale=.15]
        \input{tikz-imgs/Tn-11-small}
        % delooped; cover up loop
        % \fill[white] (-3.5,-2) rectangle (-1,2);
        % tick marks
        \def \d{.3};
        \draw[red] (-2,-.8) -- (-2-\d, -.5+\d);
        \draw[red] (-2.9,-.8) -- (-2.9+\d, -.5+\d);
        \begin{scope}[yscale=-1]
            \draw[red] (-2,-.8) -- (-2-\d, -.5+\d);
            \draw[red] (-2.9,-.8) -- (-2.9+\d, -.5+\d);
        \end{scope}
    \end{scope}

% composition
\node at (2.75, .7) {$\circ$};

% first
\begin{scope}[xshift=3.5cm, yshift=.7cm, yscale=.5, scale=.15]
    \input{tikz-imgs/Tn-01-small}
    \begin{scope}[yscale=1]
        \draw[ultra thick, red] (-2.15,2.55) -- (-1.7,1.9);
    \end{scope}
\end{scope}


\end{tikzpicture}
\end{document}

==> tikz-imgs/Tn.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,0,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (0,0) -- (0,-2);
\draw (0,-4) -- (0,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (1.1,\y) {$\cdots$};
}
% braces indicating number of strands
\node at (0,7) {$\overbrace{\phantom{longword}}^n$};
\end{tikzpicture} 
\end{document}

==> tikz-imgs/TnKirby.tex <==
\documentclass[crop]{standalone}
\input{commands}
%\definecolor{brightpink}{rgb}{1.0, 0.0, 0.5}
\begin{document}
\definecolor{deeppink}{rgb}{1.0, 0.08, 0.58}
\begin{tikzpicture}[yscale=.5, scale=.25]
%
% belt loop
\draw [draw = deeppink] (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,-0.7,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (-0.7,0) -- (-0.7,-2);
\draw (-0.7,-4) -- (-0.7,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (0.6,\y) {$\cdots$};
}
\node at (3.1,3) {$\omega_{i}$};

\raisebox{-.67cm}

\end{tikzpicture} 
\end{document}

==> tikz-imgs/TnSmall.tex <==
\documentclass[crop]{standalone}
\input{commands}

\begin{document}
\begin{tikzpicture}[yscale=.5, scale=.12]
%
% belt loop
\draw (0,0) circle (3cm);
%
% blank strips, vertical strands
\def\g{.3};
\foreach \x in {-2,-0.7,2}{
    \fill[white](\x-\g,0) rectangle (\x+\g,6); 
    \draw (\x,0) -- (\x,6);
}
% vertical strands, below
\foreach \x in {-2,2}{
    \draw (\x,0) -- (\x,-1.5);
    \draw (\x,-3) -- (\x,-6);
}
\draw (-0.7,0) -- (-0.7,-2);
\draw (-0.7,-4) -- (-0.7,-6);
% labels for multiple strands (ellipsis)
\foreach \y in {5,0,-5}{
    \node at (0.7,\y) {$\cdots$};
}
\end{tikzpicture} 
\end{document}

==> tikz-imgs/TnkBelts-new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Straight Lines [id:da143271613709276] 
\draw    (324.8,19.13) -- (324.47,121.8) ;
%Shape: Square [id:dp4453730344915947] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.67,48.33) -- (327,48.33) -- (327,52.67) -- (322.67,52.67) -- cycle ;
%Shape: Square [id:dp29219589524205136] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.67,101.2) -- (327.47,101.2) -- (327.47,107) -- (321.67,107) -- cycle ;
%Straight Lines [id:da5300681646963838] 
\draw    (295.47,20.13) -- (295.41,38.47) -- (295.13,121.8) ;
%Shape: Square [id:dp3876623497687597] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.67,103.2) -- (298.47,103.2) -- (298.47,109) -- (292.67,109) -- cycle ;
%Straight Lines [id:da7684033655163847] 
\draw    (286.47,20.47) -- (286.13,121.8) ;
%Shape: Square [id:dp31264636551798963] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.67,101.2) -- (289.47,101.2) -- (289.47,107) -- (283.67,107) -- cycle ;
%Shape: Square [id:dp6047809733131029] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.67,48.2) -- (289.47,48.2) -- (289.47,53) -- (284.67,53) -- cycle ;
%Shape: Square [id:dp638355675317356] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.47,50.2) -- (298.47,50.2) -- (298.47,55.2) -- (293.47,55.2) -- cycle ;
%Shape: Square [id:dp6175480112936194] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.67,61.2) -- (298.47,61.2) -- (298.47,67) -- (292.67,67) -- cycle ;
%Shape: Square [id:dp2766101947333197] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.67,58.2) -- (289.47,58.2) -- (289.47,64) -- (283.67,64) -- cycle ;
%Shape: Arc [id:dp08260782368323882] 
\draw  [draw opacity=0] (329.36,35.86) .. controls (333.19,37.67) and (335.47,39.94) .. (335.47,42.4) .. controls (335.47,48.36) and (322.08,53.2) .. (305.57,53.2) .. controls (289.05,53.2) and (275.67,48.36) .. (275.67,42.4) .. controls (275.67,40.17) and (277.54,38.09) .. (280.75,36.37) -- (305.57,42.4) -- cycle ; \draw   (329.36,35.86) .. controls (333.19,37.67) and (335.47,39.94) .. (335.47,42.4) .. controls (335.47,48.36) and (322.08,53.2) .. (305.57,53.2) .. controls (289.05,53.2) and (275.67,48.36) .. (275.67,42.4) .. controls (275.67,40.17) and (277.54,38.09) .. (280.75,36.37) ;  
%Shape: Arc [id:dp2423666572480292] 
\draw  [draw opacity=0] (328.68,88.58) .. controls (333.16,90.47) and (335.87,92.92) .. (335.87,95.6) .. controls (335.87,101.56) and (322.48,106.4) .. (305.97,106.4) .. controls (289.45,106.4) and (276.07,101.56) .. (276.07,95.6) .. controls (276.07,93.24) and (278.16,91.06) .. (281.71,89.28) -- (305.97,95.6) -- cycle ; \draw   (328.68,88.58) .. controls (333.16,90.47) and (335.87,92.92) .. (335.87,95.6) .. controls (335.87,101.56) and (322.48,106.4) .. (305.97,106.4) .. controls (289.45,106.4) and (276.07,101.56) .. (276.07,95.6) .. controls (276.07,93.24) and (278.16,91.06) .. (281.71,89.28) ;  
%Shape: Arc [id:dp12255104000089112] 
\draw  [draw opacity=0] (288.65,33.49) .. controls (290.23,33.1) and (291.92,32.76) .. (293.7,32.48) -- (305.57,42.4) -- cycle ; \draw   (288.65,33.49) .. controls (290.23,33.1) and (291.92,32.76) .. (293.7,32.48) ;  
%Shape: Arc [id:dp6254136374312493] 
\draw  [draw opacity=0] (288.92,44.23) .. controls (290.28,43.9) and (291.71,43.61) .. (293.22,43.36) -- (305.57,53.2) -- cycle ; \draw   (288.92,44.23) .. controls (290.28,43.9) and (291.71,43.61) .. (293.22,43.36) ;  
%Shape: Arc [id:dp2013682140912083] 
\draw  [draw opacity=0] (288.26,86.9) .. controls (289.67,86.52) and (291.17,86.19) .. (292.76,85.91) -- (305.97,95.6) -- cycle ; \draw   (288.26,86.9) .. controls (289.67,86.52) and (291.17,86.19) .. (292.76,85.91) ;  
%Shape: Brace [id:dp6997684649517837] 
\draw   (344.33,93.87) .. controls (349,93.89) and (351.34,91.57) .. (351.37,86.9) -- (351.42,77.07) .. controls (351.45,70.4) and (353.79,67.08) .. (358.46,67.1) .. controls (353.79,67.08) and (351.48,63.74) .. (351.51,57.07)(351.5,60.07) -- (351.56,47.23) .. controls (351.59,42.56) and (349.27,40.22) .. (344.6,40.2) ;
%Shape: Brace [id:dp8055738615187231] 
\draw   (282.67,127.33) .. controls (282.73,132) and (285.09,134.3) .. (289.76,134.23) -- (297.26,134.13) .. controls (303.93,134.04) and (307.29,136.33) .. (307.35,141) .. controls (307.29,136.33) and (310.59,133.95) .. (317.26,133.86)(314.26,133.9) -- (324.76,133.76) .. controls (329.43,133.7) and (331.73,131.34) .. (331.67,126.67) ;
%Shape: Arc [id:dp23072250100159875] 
\draw  [draw opacity=0] (298.93,31.89) .. controls (300.97,31.73) and (303.09,31.65) .. (305.25,31.65) .. controls (311.25,31.65) and (316.83,32.29) .. (321.51,33.38) -- (305.25,42.45) -- cycle ; \draw   (298.93,31.89) .. controls (300.97,31.73) and (303.09,31.65) .. (305.25,31.65) .. controls (311.25,31.65) and (316.83,32.29) .. (321.51,33.38) ;  
%Shape: Arc [id:dp19523161389177823] 
\draw  [draw opacity=0] (299.39,42.63) .. controls (301.38,42.48) and (303.45,42.4) .. (305.57,42.4) .. controls (311.17,42.4) and (316.42,42.96) .. (320.9,43.93) -- (305.57,53.2) -- cycle ; \draw   (299.39,42.63) .. controls (301.38,42.48) and (303.45,42.4) .. (305.57,42.4) .. controls (311.17,42.4) and (316.42,42.96) .. (320.9,43.93) ;  
%Shape: Arc [id:dp8581991655794039] 
\draw  [draw opacity=0] (298.55,85.13) .. controls (300.92,84.92) and (303.41,84.8) .. (305.97,84.8) .. controls (311.53,84.8) and (316.74,85.35) .. (321.2,86.31) -- (305.97,95.6) -- cycle ; \draw   (298.55,85.13) .. controls (300.92,84.92) and (303.41,84.8) .. (305.97,84.8) .. controls (311.53,84.8) and (316.74,85.35) .. (321.2,86.31) ;  
%Shape: Square [id:dp20516347196851425] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322,59.33) -- (327.33,59.33) -- (327.33,64.67) -- (322,64.67) -- cycle ;
%Shape: Arc [id:dp18563306358994258] 
\draw  [draw opacity=0] (334.41,50.34) .. controls (335.1,51.25) and (335.47,52.21) .. (335.47,53.2) .. controls (335.47,59.16) and (322.08,64) .. (305.57,64) .. controls (289.05,64) and (275.67,59.16) .. (275.67,53.2) .. controls (275.67,51.89) and (276.31,50.64) .. (277.48,49.48) -- (305.57,53.2) -- cycle ; \draw   (334.41,50.34) .. controls (335.1,51.25) and (335.47,52.21) .. (335.47,53.2) .. controls (335.47,59.16) and (322.08,64) .. (305.57,64) .. controls (289.05,64) and (275.67,59.16) .. (275.67,53.2) .. controls (275.67,51.89) and (276.31,50.64) .. (277.48,49.48) ;  

% Text Node
\draw (308,68.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (301.67,19.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (362.73,57.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (301.33,142.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (216.4,71.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T_{n}^{\otimes k} :=$};


\end{tikzpicture}

==> tikz-imgs/Tracefunctor.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187

%Shape: Ellipse [id:dp32059504708405084] 
\draw   (426.2,88.82) .. controls (426.2,68.61) and (434.21,52.22) .. (444.1,52.22) .. controls (453.99,52.22) and (462,68.61) .. (462,88.82) .. controls (462,109.03) and (453.99,125.42) .. (444.1,125.42) .. controls (434.21,125.42) and (426.2,109.03) .. (426.2,88.82) -- cycle ;
%Straight Lines [id:da09267095481182452] 
\draw    (207.8,54.2) -- (207.6,74.62) ;
%Straight Lines [id:da5656502452953578] 
\draw    (217.8,54.2) -- (217.6,74.62) ;
%Straight Lines [id:da8227491129238644] 
\draw    (248.6,53.8) -- (248.4,74.22) ;
%Shape: Rectangle [id:dp41927182186203527] 
\draw   (199.8,74.4) -- (258.4,74.4) -- (258.4,101.82) -- (199.8,101.82) -- cycle ;
%Straight Lines [id:da13603772313838824] 
\draw    (207.4,102) -- (207.2,122.42) ;
%Straight Lines [id:da9766651486231124] 
\draw    (217.4,102) -- (217.2,122.42) ;
%Straight Lines [id:da2520969623526883] 
\draw    (248.2,101.6) -- (248,122.02) ;
%Straight Lines [id:da9115158019576257] 
\draw    (287.8,93.8) -- (366.4,94.21) ;
\draw [shift={(368.4,94.22)}, rotate = 180.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp22538170080536446] 
\draw   (396,90.02) .. controls (396,61.85) and (412.03,39.02) .. (431.8,39.02) .. controls (451.57,39.02) and (467.6,61.85) .. (467.6,90.02) .. controls (467.6,118.19) and (451.57,141.02) .. (431.8,141.02) .. controls (412.03,141.02) and (396,118.19) .. (396,90.02) -- cycle ;
%Shape: Ellipse [id:dp09996288079809612] 
\draw   (385.1,89.42) .. controls (385.1,58.27) and (404.82,33.02) .. (429.15,33.02) .. controls (453.48,33.02) and (473.2,58.27) .. (473.2,89.42) .. controls (473.2,120.57) and (453.48,145.82) .. (429.15,145.82) .. controls (404.82,145.82) and (385.1,120.57) .. (385.1,89.42) -- cycle ;
%Shape: Rectangle [id:dp8728291452551027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.6,74.8) -- (439.2,74.8) -- (439.2,102.22) -- (380.6,102.22) -- cycle ;

% Text Node
\draw (225.2,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (221,82.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (224.8,109.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (313.4,68.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \text{Tr}$};
% Text Node
\draw (405.2,66.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (401.8,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
% Text Node
\draw (403.4,106.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}

==> tikz-imgs/alpha1alpha2cabledhopf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,160); %set diagram left start at 0, and has height of 160

%Shape: Arc [id:dp903281960592379] 
\draw  [draw opacity=0] (191.43,57.69) .. controls (192.82,42.47) and (202.86,30.67) .. (215.03,30.67) .. controls (228.16,30.67) and (238.8,44.38) .. (238.8,61.3) .. controls (238.8,78.22) and (228.16,91.93) .. (215.03,91.93) .. controls (207.07,91.93) and (200.01,86.88) .. (195.7,79.13) -- (215.03,61.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (191.43,57.69) .. controls (192.82,42.47) and (202.86,30.67) .. (215.03,30.67) .. controls (228.16,30.67) and (238.8,44.38) .. (238.8,61.3) .. controls (238.8,78.22) and (228.16,91.93) .. (215.03,91.93) .. controls (207.07,91.93) and (200.01,86.88) .. (195.7,79.13) ;  
%Shape: Square [id:dp027306650749630457] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.01,87.33) -- (210.73,87.33) -- (210.73,93.05) -- (205.01,93.05) -- cycle ;
%Shape: Square [id:dp15221207502526102] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.13,30.33) -- (209.06,30.33) -- (209.06,36.26) -- (203.13,36.26) -- cycle ;
%Shape: Arc [id:dp4285661697152009] 
\draw  [draw opacity=0] (193.94,48.65) .. controls (195.94,50.11) and (197.07,51.76) .. (197.07,53.5) .. controls (197.07,59.48) and (183.81,64.33) .. (167.47,64.33) .. controls (151.12,64.33) and (137.87,59.48) .. (137.87,53.5) .. controls (137.87,47.52) and (151.12,42.67) .. (167.47,42.67) .. controls (169.66,42.67) and (171.81,42.75) .. (173.87,42.92) -- (167.47,53.5) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (193.94,48.65) .. controls (195.94,50.11) and (197.07,51.76) .. (197.07,53.5) .. controls (197.07,59.48) and (183.81,64.33) .. (167.47,64.33) .. controls (151.12,64.33) and (137.87,59.48) .. (137.87,53.5) .. controls (137.87,47.52) and (151.12,42.67) .. (167.47,42.67) .. controls (169.66,42.67) and (171.81,42.75) .. (173.87,42.92) ;  
%Shape: Arc [id:dp6431432357278918] 
\draw  [draw opacity=0] (196.74,58.79) .. controls (194.59,64) and (182.3,68) .. (167.47,68) .. controls (152.65,68) and (140.37,64.01) .. (138.21,58.81) -- (167.47,57.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (196.74,58.79) .. controls (194.59,64) and (182.3,68) .. (167.47,68) .. controls (152.65,68) and (140.37,64.01) .. (138.21,58.81) ;  
%Shape: Arc [id:dp5710895685839489] 
\draw  [draw opacity=0] (195.57,68.42) .. controls (196.54,69.49) and (197.07,70.64) .. (197.07,71.83) .. controls (197.07,77.82) and (183.81,82.67) .. (167.47,82.67) .. controls (151.12,82.67) and (137.87,77.82) .. (137.87,71.83) .. controls (137.87,69.72) and (139.52,67.75) .. (142.38,66.08) -- (167.47,71.83) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (195.57,68.42) .. controls (196.54,69.49) and (197.07,70.64) .. (197.07,71.83) .. controls (197.07,77.82) and (183.81,82.67) .. (167.47,82.67) .. controls (151.12,82.67) and (137.87,77.82) .. (137.87,71.83) .. controls (137.87,69.72) and (139.52,67.75) .. (142.38,66.08) ;  
%Shape: Arc [id:dp7272788203357308] 
\draw  [draw opacity=0] (141.26,52.12) .. controls (146.22,48.68) and (156.09,46.33) .. (167.47,46.33) .. controls (170.03,46.33) and (172.51,46.45) .. (174.88,46.68) -- (167.47,57.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (141.26,52.12) .. controls (146.22,48.68) and (156.09,46.33) .. (167.47,46.33) .. controls (170.03,46.33) and (172.51,46.45) .. (174.88,46.68) ;  
%Shape: Brace [id:dp40957547108874626] 
\draw   (127.27,45.07) .. controls (123.12,45.1) and (121.05,47.19) .. (121.08,51.34) -- (121.08,51.34) .. controls (121.12,57.27) and (119.06,60.25) .. (114.9,60.28) .. controls (119.06,60.25) and (121.16,63.21) .. (121.19,69.14)(121.18,66.47) -- (121.19,69.14) .. controls (121.22,73.29) and (123.32,75.36) .. (127.47,75.33) ;
%Shape: Arc [id:dp12661122746555797] 
\draw  [draw opacity=0] (177.52,59.64) .. controls (178.32,43.65) and (188.63,31) .. (201.24,31) .. controls (214.36,31) and (225,44.72) .. (225,61.63) .. controls (225,78.55) and (214.36,92.27) .. (201.24,92.27) .. controls (194.71,92.27) and (188.79,88.87) .. (184.49,83.37) -- (201.24,61.63) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (177.52,59.64) .. controls (178.32,43.65) and (188.63,31) .. (201.24,31) .. controls (214.36,31) and (225,44.72) .. (225,61.63) .. controls (225,78.55) and (214.36,92.27) .. (201.24,92.27) .. controls (194.71,92.27) and (188.79,88.87) .. (184.49,83.37) ;  
%Shape: Arc [id:dp018329495683742092] 
\draw  [draw opacity=0] (174.15,61.34) .. controls (174.54,44.87) and (185.03,31.67) .. (197.9,31.67) .. controls (211.03,31.67) and (221.67,45.38) .. (221.67,62.3) .. controls (221.67,79.22) and (211.03,92.93) .. (197.9,92.93) .. controls (191.48,92.93) and (185.64,89.64) .. (181.36,84.3) -- (197.9,62.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (174.15,61.34) .. controls (174.54,44.87) and (185.03,31.67) .. (197.9,31.67) .. controls (211.03,31.67) and (221.67,45.38) .. (221.67,62.3) .. controls (221.67,79.22) and (211.03,92.93) .. (197.9,92.93) .. controls (191.48,92.93) and (185.64,89.64) .. (181.36,84.3) ;  
%Shape: Arc [id:dp9324782395571832] 
\draw  [draw opacity=0] (183.15,47.98) .. controls (184.81,48.36) and (186.35,48.79) .. (187.76,49.28) -- (167.47,57.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (183.15,47.98) .. controls (184.81,48.36) and (186.35,48.79) .. (187.76,49.28) ;  
%Shape: Arc [id:dp31879703331996456] 
\draw  [draw opacity=0] (185.09,44.79) .. controls (186.56,45.19) and (187.92,45.64) .. (189.16,46.13) -- (167.47,53.5) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (185.09,44.79) .. controls (186.56,45.19) and (187.92,45.64) .. (189.16,46.13) ;  
%Shape: Arc [id:dp2989813247113132] 
\draw  [draw opacity=0] (177.69,78.42) .. controls (176.59,76.12) and (175.71,73.62) .. (175.1,70.98) -- (197.9,62.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (177.69,78.42) .. controls (176.59,76.12) and (175.71,73.62) .. (175.1,70.98) ;  
%Shape: Arc [id:dp2326530323856153] 
\draw  [draw opacity=0] (181.45,78.62) .. controls (180.05,75.9) and (178.97,72.89) .. (178.3,69.66) -- (201.24,61.63) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (181.45,78.62) .. controls (180.05,75.9) and (178.97,72.89) .. (178.3,69.66) ;  
%Shape: Arc [id:dp5039849586037402] 
\draw  [draw opacity=0] (193.24,73.54) .. controls (192.56,71.53) and (192.04,69.41) .. (191.71,67.2) -- (215.03,61.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (193.24,73.54) .. controls (192.56,71.53) and (192.04,69.41) .. (191.71,67.2) ;  
%Shape: Brace [id:dp06599187506491322] 
\draw   (248.27,76) .. controls (252.35,75.98) and (254.38,73.93) .. (254.36,69.85) -- (254.36,69.85) .. controls (254.33,64.02) and (256.36,61.1) .. (260.44,61.08) .. controls (256.36,61.1) and (254.31,58.19) .. (254.28,52.36)(254.29,54.98) -- (254.28,52.36) .. controls (254.26,48.28) and (252.21,46.25) .. (248.13,46.27) ;
%Straight Lines [id:da6285395181882938] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.56,77.77) -- (150.89,80.77) ;
%Straight Lines [id:da8096821448478408] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.56,84.43) -- (150.89,80.77) ;
%Straight Lines [id:da07423327876357111] 
\draw [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ]   (149.89,63.77) -- (153.22,66.77) ;
%Straight Lines [id:da2951832506809833] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.89,70.43) -- (153.22,66.77) ;
%Straight Lines [id:da46385897315715163] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.89,67.43) -- (159.22,63.77) ;
%Straight Lines [id:da19657765830657015] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.89,60.77) -- (159.22,63.77) ;
%Straight Lines [id:da14693927744155322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (231.56,48.43) -- (234.89,44.43) ;
%Straight Lines [id:da18512680894327027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (216.22,54.77) -- (219.56,50.77) ;
%Straight Lines [id:da9582267908673778] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (220.89,57.77) -- (224.22,53.77) ;
%Straight Lines [id:da4279105111683643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (238.56,47.77) -- (234.89,44.43) ;
%Straight Lines [id:da6589833005615153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (227.89,57.1) -- (224.22,53.77) ;
%Straight Lines [id:da27612829831361174] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (224.22,53.77) -- (220.56,50.43) ;
%Shape: Arc [id:dp03263764510138878] 
\draw  [draw opacity=0] (440.02,56.87) .. controls (438.62,41.59) and (428.89,29.79) .. (417.19,29.89) .. controls (404.62,30) and (394.53,43.81) .. (394.66,60.72) .. controls (394.8,77.64) and (405.1,91.27) .. (417.67,91.16) .. controls (425.46,91.09) and (432.3,85.75) .. (436.34,77.68) -- (417.43,60.52) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (440.02,56.87) .. controls (438.62,41.59) and (428.89,29.79) .. (417.19,29.89) .. controls (404.62,30) and (394.53,43.81) .. (394.66,60.72) .. controls (394.8,77.64) and (405.1,91.27) .. (417.67,91.16) .. controls (425.46,91.09) and (432.3,85.75) .. (436.34,77.68) ;  
%Shape: Rectangle [id:dp5559400023890684] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.24,86.47) -- (421.76,86.52) -- (421.8,92.24) -- (427.28,92.19) -- cycle ;
%Shape: Rectangle [id:dp04949087399979657] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.58,29.46) -- (422.9,29.51) -- (422.94,35.44) -- (428.62,35.39) -- cycle ;
%Shape: Arc [id:dp20784243559332438] 
\draw  [draw opacity=0] (437.32,47.86) .. controls (435.55,49.3) and (434.56,50.89) .. (434.57,52.57) .. controls (434.62,58.56) and (447.35,63.3) .. (463.01,63.16) .. controls (478.67,63.02) and (491.32,58.06) .. (491.27,52.08) .. controls (491.23,46.1) and (478.5,41.36) .. (462.84,41.49) .. controls (460.64,41.51) and (458.5,41.63) .. (456.45,41.83) -- (462.92,52.33) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (437.32,47.86) .. controls (435.55,49.3) and (434.56,50.89) .. (434.57,52.57) .. controls (434.62,58.56) and (447.35,63.3) .. (463.01,63.16) .. controls (478.67,63.02) and (491.32,58.06) .. (491.27,52.08) .. controls (491.23,46.1) and (478.5,41.36) .. (462.84,41.49) .. controls (460.64,41.51) and (458.5,41.63) .. (456.45,41.83) ;  
%Shape: Arc [id:dp0862165910876973] 
\draw  [draw opacity=0] (434.91,57.8) .. controls (436.93,63.02) and (448.77,66.95) .. (463.04,66.83) .. controls (477.29,66.7) and (489.06,62.58) .. (491.02,57.33) -- (462.95,55.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (434.91,57.8) .. controls (436.93,63.02) and (448.77,66.95) .. (463.04,66.83) .. controls (477.29,66.7) and (489.06,62.58) .. (491.02,57.33) ;  
%Shape: Arc [id:dp19997120652648803] 
\draw  [draw opacity=0] (436.02,67.61) .. controls (435.17,68.66) and (434.71,69.76) .. (434.72,70.91) .. controls (434.77,76.89) and (447.5,81.63) .. (463.16,81.49) .. controls (478.81,81.35) and (491.47,76.39) .. (491.42,70.41) .. controls (491.4,68.37) and (489.91,66.48) .. (487.34,64.87) -- (463.07,70.66) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (436.02,67.61) .. controls (435.17,68.66) and (434.71,69.76) .. (434.72,70.91) .. controls (434.77,76.89) and (447.5,81.63) .. (463.16,81.49) .. controls (478.81,81.35) and (491.47,76.39) .. (491.42,70.41) .. controls (491.4,68.37) and (489.91,66.48) .. (487.34,64.87) ;  
%Shape: Arc [id:dp16035318942136434] 
\draw  [draw opacity=0] (488.24,50.9) .. controls (483.55,47.4) and (473.94,45.06) .. (462.87,45.16) .. controls (460.31,45.18) and (457.83,45.33) .. (455.48,45.6) -- (462.95,55.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (488.24,50.9) .. controls (483.55,47.4) and (473.94,45.06) .. (462.87,45.16) .. controls (460.31,45.18) and (457.83,45.33) .. (455.48,45.6) ;  
%Shape: Brace [id:dp6828823932097823] 
\draw   (501.41,73.82) .. controls (505.56,73.81) and (507.64,71.73) .. (507.63,67.58) -- (507.63,67.58) .. controls (507.62,61.65) and (509.69,58.68) .. (513.85,58.67) .. controls (509.69,58.68) and (507.61,55.71) .. (507.6,49.78)(507.6,52.45) -- (507.6,49.78) .. controls (507.59,45.63) and (505.51,43.55) .. (501.36,43.56) ;
%Shape: Arc [id:dp055889074493205904] 
\draw  [draw opacity=0] (453.35,58.64) .. controls (452.49,42.61) and (442.5,30.01) .. (430.4,30.11) .. controls (417.83,30.22) and (407.75,44.02) .. (407.88,60.94) .. controls (408.01,77.86) and (418.31,91.48) .. (430.88,91.38) .. controls (437.32,91.32) and (443.1,87.68) .. (447.19,81.87) -- (430.64,60.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (453.35,58.64) .. controls (452.49,42.61) and (442.5,30.01) .. (430.4,30.11) .. controls (417.83,30.22) and (407.75,44.02) .. (407.88,60.94) .. controls (408.01,77.86) and (418.31,91.48) .. (430.88,91.38) .. controls (437.32,91.32) and (443.1,87.68) .. (447.19,81.87) ;  
%Shape: Arc [id:dp43322691995214524] 
\draw  [draw opacity=0] (456.59,60.26) .. controls (456.1,43.77) and (445.94,30.64) .. (433.6,30.75) .. controls (421.03,30.86) and (410.94,44.66) .. (411.08,61.58) .. controls (411.21,78.5) and (421.51,92.12) .. (434.08,92.01) .. controls (440.42,91.96) and (446.12,88.43) .. (450.2,82.77) -- (433.84,61.38) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 33 }  ,draw opacity=1 ] (456.59,60.26) .. controls (456.1,43.77) and (445.94,30.64) .. (433.6,30.75) .. controls (421.03,30.86) and (410.94,44.66) .. (411.08,61.58) .. controls (411.21,78.5) and (421.51,92.12) .. (434.08,92.01) .. controls (440.42,91.96) and (446.12,88.43) .. (450.2,82.77) ;  
%Shape: Arc [id:dp27164425195042363] 
\draw  [draw opacity=0] (447.39,47.05) .. controls (445.81,47.46) and (444.35,47.93) .. (443.01,48.44) -- (462.95,55.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (447.39,47.05) .. controls (445.81,47.46) and (444.35,47.93) .. (443.01,48.44) ;  
%Shape: Arc [id:dp01575770200935378] 
\draw  [draw opacity=0] (445.51,43.91) .. controls (444.12,44.33) and (442.84,44.8) .. (441.68,45.31) -- (462.92,52.33) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (445.51,43.91) .. controls (444.12,44.33) and (442.84,44.8) .. (441.68,45.31) ;  
%Shape: Arc [id:dp7654172789490006] 
\draw  [draw opacity=0] (453.55,76.83) .. controls (454.53,74.56) and (455.3,72.11) .. (455.82,69.53) -- (433.84,61.38) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] (453.55,76.83) .. controls (454.53,74.56) and (455.3,72.11) .. (455.82,69.53) ;  
%Shape: Arc [id:dp6963725638339218] 
\draw  [draw opacity=0] (449.97,77.05) .. controls (451.21,74.37) and (452.16,71.41) .. (452.74,68.26) -- (430.64,60.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] (449.97,77.05) .. controls (451.21,74.37) and (452.16,71.41) .. (452.74,68.26) ;  
%Shape: Arc [id:dp7146117423106415] 
\draw  [draw opacity=0] (438.53,72.14) .. controls (439.12,70.18) and (439.57,68.12) .. (439.85,65.99) -- (417.43,60.52) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 29 }  ,draw opacity=1 ] (438.53,72.14) .. controls (439.12,70.18) and (439.57,68.12) .. (439.85,65.99) ;  
%Shape: Brace [id:dp0741051539321178] 
\draw   (382.6,45.77) .. controls (378.52,45.78) and (376.49,47.83) .. (376.51,51.91) -- (376.51,51.91) .. controls (376.53,57.74) and (374.5,60.67) .. (370.42,60.68) .. controls (374.5,60.67) and (376.55,63.57) .. (376.57,69.4)(376.56,66.78) -- (376.57,69.4) .. controls (376.58,73.48) and (378.63,75.51) .. (382.71,75.5) ;
%Straight Lines [id:da09212836046514461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (482.19,76.43) -- (479.02,79.45) ;
%Straight Lines [id:da5368221458049396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (482.24,83.09) -- (479.02,79.45) ;
%Straight Lines [id:da925445609760315] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (479.84,62.45) -- (476.67,65.47) ;
%Straight Lines [id:da9117258251094575] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (479.89,69.11) -- (476.67,65.47) ;
%Straight Lines [id:da5108316574642375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (474.12,66.16) -- (470.9,62.52) ;
%Straight Lines [id:da5556521292819678] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (474.07,59.5) -- (470.9,62.52) ;
%Straight Lines [id:da6669911602804308] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (416.23,54) -- (413.01,50.03) ;
%Straight Lines [id:da40491122544238656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (411.79,57.04) -- (408.56,53.07) ;
%Straight Lines [id:da3420558102896545] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (405.08,56.43) -- (408.56,53.07) ;
%Straight Lines [id:da5591829958178669] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (408.56,53.07) -- (412.05,49.7) ;
%Shape: Rectangle [id:dp4881022906083634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.27,46.73) -- (423.88,46.73) -- (423.88,66.98) -- (388.27,66.98) -- cycle ;

% Text Node
\draw (166.27,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (82.6,49.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |\alpha _{1} |$};
% Text Node
\draw (224.93,58.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (263.93,51.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |\alpha _{2} |$};
% Text Node
\draw (466.52,65.95) node [anchor=north east][inner sep=0.75pt]  [rotate=-359.52,xscale=-1] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (338.14,51.22) node [anchor=north east][inner sep=0.75pt]  [rotate=-359.52,xscale=-1] [align=left] {$ $};
% Text Node
\draw (335.27,51.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |\alpha _{1} |$};
% Text Node
\draw (519.47,48.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |\alpha _{2} |$};
% Text Node
\draw (386.25,49.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle FT_{|\alpha _{1} |}$};


\end{tikzpicture}

==> tikz-imgs/beltslideoff.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Curve Lines [id:da8726786423635964] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.24 ]   (301.8,116.4) .. controls (302.89,115.58) and (301.8,122) .. (272.2,124) .. controls (242.6,126) and (262.61,125.15) .. (251.41,124.37) .. controls (240.2,123.6) and (258.6,127.2) .. (233.4,122.8) .. controls (208.2,118.4) and (215.21,122.17) .. (218.1,113.83) .. controls (221,105.5) and (218.15,89.38) .. (234,86) .. controls (249.85,82.62) and (284.06,75.56) .. (318,76.75) .. controls (351.94,77.94) and (354,78) .. (374.5,80.75) .. controls (395,83.5) and (408.2,86.05) .. (420.6,92.4) .. controls (433,98.75) and (433.8,104) .. (437,117.2) .. controls (440.2,130.4) and (349,129.6) .. (351,117.6) .. controls (353,105.6) and (306.2,102.4) .. (301.8,116.4) -- cycle ;
%Straight Lines [id:da16414081368772337] 
\draw    (265.8,112.6) -- (266,145) ;
%Straight Lines [id:da7041116361224364] 
\draw    (252.8,112) -- (253,145.4) ;
%Straight Lines [id:da41291577925607403] 
\draw    (240.6,112) -- (240.8,145.4) ;
%Straight Lines [id:da7378692306733663] 
\draw    (227.6,110.4) -- (227.8,144.8) ;
%Curve Lines [id:da43319504549458854] 
\draw    (227.6,111.4) .. controls (227.8,95) and (240.2,95.4) .. (240.6,112) ;
%Shape: Arc [id:dp12213665343289914] 
\draw  [draw opacity=0][line width=3.75]  (300.73,115.76) .. controls (301.33,116.32) and (301.64,116.89) .. (301.64,117.48) .. controls (301.64,122.11) and (282.46,125.87) .. (258.79,125.87) .. controls (235.13,125.87) and (215.95,122.11) .. (215.95,117.48) .. controls (215.95,116.63) and (216.6,115.81) .. (217.81,115.03) -- (258.79,117.48) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (300.73,115.76) .. controls (301.33,116.32) and (301.64,116.89) .. (301.64,117.48) .. controls (301.64,122.11) and (282.46,125.87) .. (258.79,125.87) .. controls (235.13,125.87) and (215.95,122.11) .. (215.95,117.48) .. controls (215.95,116.63) and (216.6,115.81) .. (217.81,115.03) ;  
%Shape: Arc [id:dp5146014351175696] 
\draw  [draw opacity=0] (300.48,115.11) .. controls (301.43,115.8) and (301.93,116.53) .. (301.93,117.28) .. controls (301.93,121.91) and (282.75,125.67) .. (259.09,125.67) .. controls (235.43,125.67) and (216.25,121.91) .. (216.25,117.28) .. controls (216.25,116.5) and (216.79,115.75) .. (217.81,115.03) -- (259.09,117.28) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (300.48,115.11) .. controls (301.43,115.8) and (301.93,116.53) .. (301.93,117.28) .. controls (301.93,121.91) and (282.75,125.67) .. (259.09,125.67) .. controls (235.43,125.67) and (216.25,121.91) .. (216.25,117.28) .. controls (216.25,116.5) and (216.79,115.75) .. (217.81,115.03) ;  
%Curve Lines [id:da26940987759334933] 
\draw    (252.8,112) .. controls (253,95.6) and (265.4,96) .. (265.8,112.6) ;
%Straight Lines [id:da44874253576586387] 
\draw    (290.6,112) -- (290.8,144.4) ;
%Straight Lines [id:da6957467116386287] 
\draw    (277.6,111.4) -- (277.8,144.8) ;
%Curve Lines [id:da664963056696892] 
\draw    (277.6,111.4) .. controls (277.8,95) and (290.2,95.4) .. (290.6,112) ;
%Straight Lines [id:da37989639844046796] 
\draw    (265,31.2) -- (265.2,51.6) ;
%Straight Lines [id:da09947767912258487] 
\draw    (252,30.6) -- (252.2,52) ;
%Straight Lines [id:da9603431885744584] 
\draw    (239.8,30.6) -- (240,52) ;
%Straight Lines [id:da4842804182988576] 
\draw    (226.8,31) -- (227,51.4) ;
%Straight Lines [id:da8905003582318889] 
\draw    (289.8,30.6) -- (290,51) ;
%Straight Lines [id:da9566826135404871] 
\draw    (276.8,31) -- (277,51.4) ;
%Curve Lines [id:da07499903068092562] 
\draw    (227,51.4) .. controls (227.8,80) and (265,80.8) .. (265.2,51.6) ;
%Curve Lines [id:da9179490914683788] 
\draw    (240,52) .. controls (240.6,66.8) and (252.6,65.2) .. (252.2,52) ;
%Curve Lines [id:da9007426501030098] 
\draw    (277,51.4) .. controls (277,63.6) and (290.2,64) .. (290,51) ;
%Shape: Arc [id:dp7778760156307065] 
\draw  [draw opacity=0][line width=3.75]  (435.81,115.32) .. controls (436.93,116.07) and (437.53,116.86) .. (437.53,117.68) .. controls (437.53,122.31) and (418.35,126.07) .. (394.69,126.07) .. controls (371.03,126.07) and (351.85,122.31) .. (351.85,117.68) .. controls (351.85,117.45) and (351.9,117.21) .. (351.99,116.98) -- (394.69,117.68) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (435.81,115.32) .. controls (436.93,116.07) and (437.53,116.86) .. (437.53,117.68) .. controls (437.53,122.31) and (418.35,126.07) .. (394.69,126.07) .. controls (371.03,126.07) and (351.85,122.31) .. (351.85,117.68) .. controls (351.85,117.45) and (351.9,117.21) .. (351.99,116.98) ;  
%Shape: Arc [id:dp5425172658897763] 
\draw  [draw opacity=0] (434.98,114.82) .. controls (436.63,115.72) and (437.53,116.68) .. (437.53,117.68) .. controls (437.53,122.31) and (418.35,126.07) .. (394.69,126.07) .. controls (371.03,126.07) and (351.85,122.31) .. (351.85,117.68) .. controls (351.85,117.37) and (351.93,117.06) .. (352.1,116.76) -- (394.69,117.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (434.98,114.82) .. controls (436.63,115.72) and (437.53,116.68) .. (437.53,117.68) .. controls (437.53,122.31) and (418.35,126.07) .. (394.69,126.07) .. controls (371.03,126.07) and (351.85,122.31) .. (351.85,117.68) .. controls (351.85,117.37) and (351.93,117.06) .. (352.1,116.76) ;  
%Shape: Arc [id:dp018860557916637433] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (354.13,114.97) .. controls (359.89,111.67) and (375.87,109.3) .. (394.69,109.3) .. controls (409.51,109.3) and (422.58,110.77) .. (430.27,113.01) -- (394.69,117.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (354.13,114.97) .. controls (359.89,111.67) and (375.87,109.3) .. (394.69,109.3) .. controls (409.51,109.3) and (422.58,110.77) .. (430.27,113.01) ;  
%Shape: Arc [id:dp5166580617569667] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (221.24,113.35) .. controls (228.44,110.7) and (242.69,108.9) .. (259.09,108.9) .. controls (275.59,108.9) and (289.91,110.72) .. (297.07,113.4) -- (259.09,117.28) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (221.24,113.35) .. controls (228.44,110.7) and (242.69,108.9) .. (259.09,108.9) .. controls (275.59,108.9) and (289.91,110.72) .. (297.07,113.4) ;  
%Shape: Arc [id:dp8935722855839603] 
\draw  [draw opacity=0] (324.99,107.21) .. controls (324.83,107.24) and (324.67,107.25) .. (324.5,107.25) .. controls (320.63,107.25) and (317.5,100.42) .. (317.5,92) .. controls (317.5,83.58) and (320.63,76.75) .. (324.5,76.75) -- (324.5,92) -- cycle ; \draw   (324.99,107.21) .. controls (324.83,107.24) and (324.67,107.25) .. (324.5,107.25) .. controls (320.63,107.25) and (317.5,100.42) .. (317.5,92) .. controls (317.5,83.58) and (320.63,76.75) .. (324.5,76.75) ;  
%Shape: Arc [id:dp7357671798955299] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (327.41,78.12) .. controls (329.82,80.53) and (331.5,85.84) .. (331.5,92) .. controls (331.5,97.66) and (330.08,102.6) .. (327.98,105.23) -- (324.5,92) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (327.41,78.12) .. controls (329.82,80.53) and (331.5,85.84) .. (331.5,92) .. controls (331.5,97.66) and (330.08,102.6) .. (327.98,105.23) ;  




\end{tikzpicture}

==> tikz-imgs/betawithU0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Shape: Circle [id:dp10722117849672541] 
\draw   (284.8,94) .. controls (284.8,69.15) and (304.95,49) .. (329.8,49) .. controls (354.65,49) and (374.8,69.15) .. (374.8,94) .. controls (374.8,118.85) and (354.65,139) .. (329.8,139) .. controls (304.95,139) and (284.8,118.85) .. (284.8,94) -- cycle ;
%Shape: Circle [id:dp36704809215797796] 
\draw   (259.8,94) .. controls (259.8,55.34) and (291.14,24) .. (329.8,24) .. controls (368.46,24) and (399.8,55.34) .. (399.8,94) .. controls (399.8,132.66) and (368.46,164) .. (329.8,164) .. controls (291.14,164) and (259.8,132.66) .. (259.8,94) -- cycle ;
%Shape: Rectangle [id:dp05276047281259877] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.13,75.33) -- (298.13,75.33) -- (298.13,103.67) -- (249.13,103.67) -- cycle ;
%Shape: Arc [id:dp9707806408392823] 
\draw  [draw opacity=0][line width=4.5]  (403.01,126.46) .. controls (411.29,136.03) and (414.4,146.47) .. (409.96,153.29) .. controls (403.61,163.07) and (384.19,161.73) .. (366.57,150.29) .. controls (348.96,138.85) and (339.82,121.65) .. (346.17,111.87) .. controls (349.61,106.58) and (356.88,104.54) .. (365.62,105.61) -- (378.07,132.58) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]  (403.01,126.46) .. controls (411.29,136.03) and (414.4,146.47) .. (409.96,153.29) .. controls (403.61,163.07) and (384.19,161.73) .. (366.57,150.29) .. controls (348.96,138.85) and (339.82,121.65) .. (346.17,111.87) .. controls (349.61,106.58) and (356.88,104.54) .. (365.62,105.61) ;  
%Shape: Arc [id:dp4368362176403946] 
\draw  [draw opacity=0] (398.69,121.98) .. controls (410.11,132.62) and (415.1,145.39) .. (409.96,153.29) .. controls (403.61,163.07) and (384.19,161.73) .. (366.57,150.29) .. controls (348.96,138.85) and (339.82,121.65) .. (346.17,111.87) .. controls (349.97,106.03) and (358.42,104.16) .. (368.36,106.03) -- (378.07,132.58) -- cycle ; \draw   (398.69,121.98) .. controls (410.11,132.62) and (415.1,145.39) .. (409.96,153.29) .. controls (403.61,163.07) and (384.19,161.73) .. (366.57,150.29) .. controls (348.96,138.85) and (339.82,121.65) .. (346.17,111.87) .. controls (349.97,106.03) and (358.42,104.16) .. (368.36,106.03) ;  

% Text Node
\draw (377.8,84) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (267.8,82.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (418.8,133.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};


\end{tikzpicture}

==> tikz-imgs/cabledhopfexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107

%Shape: Arc [id:dp8903911519605987] 
\draw  [draw opacity=0] (319.21,77.03) .. controls (314.85,80.75) and (309.19,83) .. (303,83) .. controls (289.19,83) and (278,71.81) .. (278,58) .. controls (278,44.19) and (289.19,33) .. (303,33) .. controls (316.81,33) and (328,44.19) .. (328,58) .. controls (328,62.33) and (326.9,66.41) .. (324.96,69.96) -- (303,58) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (319.21,77.03) .. controls (314.85,80.75) and (309.19,83) .. (303,83) .. controls (289.19,83) and (278,71.81) .. (278,58) .. controls (278,44.19) and (289.19,33) .. (303,33) .. controls (316.81,33) and (328,44.19) .. (328,58) .. controls (328,62.33) and (326.9,66.41) .. (324.96,69.96) ;  
%Shape: Arc [id:dp9323836795982554] 
\draw  [draw opacity=0][line width=5.25]  (307.34,51.9) .. controls (310.55,42.53) and (319.17,35.67) .. (329.47,35.05) -- (331,60) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25]  (307.34,51.9) .. controls (310.55,42.53) and (319.17,35.67) .. (329.47,35.05) ;  
%Shape: Circle [id:dp28574287269796605] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (313.67,54.33) .. controls (313.67,42.74) and (323.07,33.33) .. (334.67,33.33) .. controls (346.26,33.33) and (355.67,42.74) .. (355.67,54.33) .. controls (355.67,65.93) and (346.26,75.33) .. (334.67,75.33) .. controls (323.07,75.33) and (313.67,65.93) .. (313.67,54.33) -- cycle ;
%Shape: Circle [id:dp8828574892465826] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (309.67,54.33) .. controls (309.67,40.53) and (320.86,29.33) .. (334.67,29.33) .. controls (348.47,29.33) and (359.67,40.53) .. (359.67,54.33) .. controls (359.67,68.14) and (348.47,79.33) .. (334.67,79.33) .. controls (320.86,79.33) and (309.67,68.14) .. (309.67,54.33) -- cycle ;
%Straight Lines [id:da6482732628398076] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (319.67,71.67) -- (326.33,74.33) ;
%Shape: Arc [id:dp10371951534990975] 
\draw  [draw opacity=0] (327.97,56.8) .. controls (327.99,57.2) and (328,57.6) .. (328,58) .. controls (328,68.62) and (321.37,77.7) .. (312.03,81.32) -- (303,58) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (327.97,56.8) .. controls (327.99,57.2) and (328,57.6) .. (328,58) .. controls (328,68.62) and (321.37,77.7) .. (312.03,81.32) ;  
%Straight Lines [id:da7447680397815577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.67,57.33) -- (274.67,60.67) ;
%Straight Lines [id:da8733192472545348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.67,57.33) -- (281.33,60.67) ;
%Straight Lines [id:da45212180280878767] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 7 }  ,draw opacity=1 ]   (309.7,53.99) -- (312.64,50.61) ;
%Straight Lines [id:da4353112975703697] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 7 }  ,draw opacity=1 ]   (309.7,53.99) -- (305.97,50.73) ;
%Straight Lines [id:da3161920400053504] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 7 }  ,draw opacity=1 ]   (314.7,60.33) -- (310.97,57.06) ;
%Straight Lines [id:da07335026926649779] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 7 }  ,draw opacity=1 ]   (314.7,60.33) -- (317.64,56.94) ;




\end{tikzpicture}

==> tikz-imgs/dottedannulusmap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Shape: Ellipse [id:dp4268123234284409] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ] (236.8,75.4) .. controls (236.8,64.35) and (272.84,55.4) .. (317.3,55.4) .. controls (361.76,55.4) and (397.8,64.35) .. (397.8,75.4) .. controls (397.8,86.45) and (361.76,95.4) .. (317.3,95.4) .. controls (272.84,95.4) and (236.8,86.45) .. (236.8,75.4) -- cycle ;
%Curve Lines [id:da4319107096042072] 
\draw    (236.8,75.4) .. controls (237.4,126.6) and (274.6,126.6) .. (274.6,75.4) ;
%Curve Lines [id:da16240562976107076] 
\draw    (360,75.4) .. controls (360.6,126.6) and (397.8,126.6) .. (397.8,75.4) ;
%Shape: Ellipse [id:dp1926248624461553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.6,75.4) .. controls (274.6,70.1) and (293.72,65.8) .. (317.3,65.8) .. controls (340.88,65.8) and (360,70.1) .. (360,75.4) .. controls (360,80.7) and (340.88,85) .. (317.3,85) .. controls (293.72,85) and (274.6,80.7) .. (274.6,75.4) -- cycle ;
%Curve Lines [id:da8478651992358406] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (256.76,113.64) .. controls (272.16,111.24) and (272.45,90.35) .. (272.6,91.8) .. controls (272.75,93.25) and (297,95) .. (317.3,95.4) .. controls (337.6,95.8) and (361.05,92.5) .. (361.8,92.2) .. controls (362.55,91.9) and (363.05,100.4) .. (367.8,107.15) .. controls (372.55,113.9) and (379.05,113.65) .. (379,113.4) .. controls (378.95,113.15) and (348.7,120.77) .. (318.8,120.9) .. controls (288.9,121.03) and (255.45,113.83) .. (256.76,113.64) -- cycle ;
%Curve Lines [id:da47072977027060214] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (236.8,75.4) .. controls (239,127) and (269.8,119.8) .. (272.6,91.8) ;
%Curve Lines [id:da0555002357253751] 
\draw [fill={rgb, 255:red, 227; green, 80; blue, 155 }  ,fill opacity=0.33 ]   (361.8,92.2) .. controls (367,122.2) and (397,124.2) .. (397.8,75.4) ;
%Shape: Arc [id:dp2700067297088704] 
\draw  [draw opacity=0] (361.38,92.14) .. controls (348.72,94.2) and (333.57,95.4) .. (317.3,95.4) .. controls (301.23,95.4) and (286.25,94.23) .. (273.68,92.21) -- (317.3,75.4) -- cycle ; \draw   (361.38,92.14) .. controls (348.72,94.2) and (333.57,95.4) .. (317.3,95.4) .. controls (301.23,95.4) and (286.25,94.23) .. (273.68,92.21) ;  
%Shape: Circle [id:dp9499604479006578] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (287.6,107.28) .. controls (287.6,104.69) and (289.69,102.6) .. (292.28,102.6) .. controls (294.86,102.6) and (296.95,104.69) .. (296.95,107.28) .. controls (296.95,109.86) and (294.86,111.95) .. (292.28,111.95) .. controls (289.69,111.95) and (287.6,109.86) .. (287.6,107.28) -- cycle ;
%Straight Lines [id:da9742127434145851] 
\draw    (431.4,113.4) -- (431.59,57) ;
\draw [shift={(431.6,55)}, rotate = 90.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17305130354645626] 
\draw    (314.25,91.25) -- (320,96.25) ;
%Straight Lines [id:da24487541551480674] 
\draw    (314.25,101.25) -- (320,96.25) ;

%Straight Lines [id:da5500498249165813] 
\draw    (327.75,79.75) -- (322.5,84.75) ;
%Straight Lines [id:da6439638699910373] 
\draw    (327.75,89.75) -- (322.5,84.75) ;


% Text Node
\draw (384,17.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};


\end{tikzpicture}

==> tikz-imgs/geom-essential1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Shape: Arc [id:dp8519424415415076] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (368.38,92.87) .. controls (378.06,84.76) and (403.67,78.96) .. (433.73,78.96) .. controls (462.77,78.96) and (487.64,84.36) .. (498.03,92.05) -- (433.73,100.07) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (368.38,92.87) .. controls (378.06,84.76) and (403.67,78.96) .. (433.73,78.96) .. controls (462.77,78.96) and (487.64,84.36) .. (498.03,92.05) ;  
%Shape: Rectangle [id:dp8929763236521] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.4,76.73) -- (445.07,76.73) -- (445.07,83.07) -- (424.4,83.07) -- cycle ;
%Shape: Ellipse [id:dp8991730030153506] 
\draw   (409.73,101.57) .. controls (409.73,87.67) and (421,76.4) .. (434.9,76.4) .. controls (448.8,76.4) and (460.07,87.67) .. (460.07,101.57) .. controls (460.07,115.47) and (448.8,126.73) .. (434.9,126.73) .. controls (421,126.73) and (409.73,115.47) .. (409.73,101.57) -- cycle ;
%Straight Lines [id:da35618090855406126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (424.4,30.73) -- (423.73,79.73) ;
%Straight Lines [id:da7487061335620544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (429.4,30.73) -- (428.73,77.73) ;
%Straight Lines [id:da4959591154234304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (447.4,31.73) -- (446.73,79.73) ;
%Shape: Rectangle [id:dp8518350357273043] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.67,45.33) -- (455.33,45.33) -- (455.33,67) -- (417.67,67) -- cycle ;
%Shape: Arc [id:dp4882765540376315] 
\draw  [draw opacity=0] (224.27,101.48) .. controls (224.27,101.51) and (224.27,101.54) .. (224.27,101.57) .. controls (224.27,105.78) and (213.03,109.19) .. (199.17,109.19) .. controls (185.59,109.19) and (174.53,105.92) .. (174.08,101.83) -- (199.17,101.57) -- cycle ; \draw   (224.27,101.48) .. controls (224.27,101.51) and (224.27,101.54) .. (224.27,101.57) .. controls (224.27,105.78) and (213.03,109.19) .. (199.17,109.19) .. controls (185.59,109.19) and (174.53,105.92) .. (174.08,101.83) ;  
%Shape: Arc [id:dp7961177186618447] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (175.56,98.97) .. controls (179.06,96.04) and (188.31,93.94) .. (199.17,93.94) .. controls (209.66,93.94) and (218.64,95.89) .. (222.4,98.67) -- (199.17,101.57) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (175.56,98.97) .. controls (179.06,96.04) and (188.31,93.94) .. (199.17,93.94) .. controls (209.66,93.94) and (218.64,95.89) .. (222.4,98.67) ;  
%Shape: Ellipse [id:dp8853218037710764] 
\draw   (129.4,100.07) .. controls (129.4,61.59) and (160.59,30.4) .. (199.07,30.4) .. controls (237.54,30.4) and (268.73,61.59) .. (268.73,100.07) .. controls (268.73,138.54) and (237.54,169.73) .. (199.07,169.73) .. controls (160.59,169.73) and (129.4,138.54) .. (129.4,100.07) -- cycle ;
%Shape: Arc [id:dp4376551634967072] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (133.54,92.87) .. controls (143.22,84.76) and (168.83,78.96) .. (198.89,78.96) .. controls (227.92,78.96) and (252.8,84.36) .. (263.19,92.05) -- (198.89,100.07) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (133.54,92.87) .. controls (143.22,84.76) and (168.83,78.96) .. (198.89,78.96) .. controls (227.92,78.96) and (252.8,84.36) .. (263.19,92.05) ;  
%Shape: Rectangle [id:dp9393554752738027] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.73,76.73) -- (209.4,76.73) -- (209.4,83.07) -- (188.73,83.07) -- cycle ;
%Shape: Ellipse [id:dp6534105776096113] 
\draw   (174.07,101.57) .. controls (174.07,87.67) and (185.33,76.4) .. (199.23,76.4) .. controls (213.13,76.4) and (224.4,87.67) .. (224.4,101.57) .. controls (224.4,115.47) and (213.13,126.73) .. (199.23,126.73) .. controls (185.33,126.73) and (174.07,115.47) .. (174.07,101.57) -- cycle ;
%Shape: Square [id:dp2191957202025816] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.73,120.07) -- (185.73,120.07) -- (185.73,124.07) -- (181.73,124.07) -- cycle ;
%Shape: Square [id:dp5347027119643133] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.73,120.07) -- (216.73,120.07) -- (216.73,124.07) -- (212.73,124.07) -- cycle ;
%Shape: Arc [id:dp038029110206678096] 
\draw  [draw opacity=0] (268.38,100.84) .. controls (268.38,100.91) and (268.38,100.99) .. (268.38,101.07) .. controls (268.38,112.73) and (237.27,122.18) .. (198.89,122.18) .. controls (161.3,122.18) and (130.68,113.11) .. (129.44,101.78) -- (198.89,101.07) -- cycle ; \draw   (268.38,100.84) .. controls (268.38,100.91) and (268.38,100.99) .. (268.38,101.07) .. controls (268.38,112.73) and (237.27,122.18) .. (198.89,122.18) .. controls (161.3,122.18) and (130.68,113.11) .. (129.44,101.78) ;  
%Straight Lines [id:da11132144644510666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188.73,30.73) -- (188.07,79.73) ;
%Straight Lines [id:da22030959540753114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.73,30.73) -- (193.07,77.73) ;
%Straight Lines [id:da5187219314463813] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (211.73,31.73) -- (211.07,79.73) ;
%Shape: Arc [id:dp4464500262952944] 
\draw  [draw opacity=0] (459.94,101.48) .. controls (459.94,101.51) and (459.94,101.54) .. (459.94,101.57) .. controls (459.94,105.78) and (448.7,109.19) .. (434.84,109.19) .. controls (421.26,109.19) and (410.2,105.92) .. (409.75,101.83) -- (434.84,101.57) -- cycle ; \draw   (459.94,101.48) .. controls (459.94,101.51) and (459.94,101.54) .. (459.94,101.57) .. controls (459.94,105.78) and (448.7,109.19) .. (434.84,109.19) .. controls (421.26,109.19) and (410.2,105.92) .. (409.75,101.83) ;  
%Shape: Arc [id:dp6239820105298572] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (411.23,98.97) .. controls (414.73,96.04) and (423.98,93.94) .. (434.84,93.94) .. controls (445.32,93.94) and (454.31,95.89) .. (458.06,98.67) -- (434.84,101.57) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (411.23,98.97) .. controls (414.73,96.04) and (423.98,93.94) .. (434.84,93.94) .. controls (445.32,93.94) and (454.31,95.89) .. (458.06,98.67) ;  
%Shape: Ellipse [id:dp4203293949486213] 
\draw   (365.07,100.07) .. controls (365.07,61.59) and (396.26,30.4) .. (434.73,30.4) .. controls (473.21,30.4) and (504.4,61.59) .. (504.4,100.07) .. controls (504.4,138.54) and (473.21,169.73) .. (434.73,169.73) .. controls (396.26,169.73) and (365.07,138.54) .. (365.07,100.07) -- cycle ;
%Shape: Square [id:dp3866224737496018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.4,120.07) -- (421.4,120.07) -- (421.4,124.07) -- (417.4,124.07) -- cycle ;
%Shape: Square [id:dp9747579680997513] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.4,120.07) -- (452.4,120.07) -- (452.4,124.07) -- (448.4,124.07) -- cycle ;
%Shape: Arc [id:dp6503714607370039] 
\draw  [draw opacity=0] (504.04,100.84) .. controls (504.05,100.91) and (504.05,100.99) .. (504.05,101.07) .. controls (504.05,112.73) and (472.94,122.18) .. (434.56,122.18) .. controls (396.97,122.18) and (366.35,113.11) .. (365.11,101.78) -- (434.56,101.07) -- cycle ; \draw   (504.04,100.84) .. controls (504.05,100.91) and (504.05,100.99) .. (504.05,101.07) .. controls (504.05,112.73) and (472.94,122.18) .. (434.56,122.18) .. controls (396.97,122.18) and (366.35,113.11) .. (365.11,101.78) ;  

% Text Node
\draw (195.07,48.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (431,48.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};


\end{tikzpicture}

==> tikz-imgs/hocolim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Straight Lines [id:da7997480485929818] 
\draw    (227,17) -- (226.5,87) ;
%Straight Lines [id:da7404061857870536] 
\draw    (236.5,17) -- (236,87) ;
%Straight Lines [id:da8606953682633436] 
\draw    (267,17.4) -- (266.5,87.4) ;
%Straight Lines [id:da7735432780771021] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (244.4,49.2) -- (261,49.2) ;
%Shape: Brace [id:dp29878612799115345] 
\draw   (227.2,95.6) .. controls (227.25,100.27) and (229.6,102.58) .. (234.27,102.53) -- (236.37,102.5) .. controls (243.04,102.43) and (246.4,104.73) .. (246.45,109.4) .. controls (246.4,104.73) and (249.7,102.36) .. (256.37,102.29)(253.37,102.33) -- (258.47,102.27) .. controls (263.14,102.22) and (265.45,99.87) .. (265.4,95.2) ;
%Straight Lines [id:da4906634048669194] 
\draw    (296.8,57.6) -- (352.4,58) ;
%Straight Lines [id:da479360753515665] 
\draw    (346,50.8) -- (352.4,58) ;
%Straight Lines [id:da954499455055166] 
\draw    (344.8,64.8) -- (352.4,58) ;
%Straight Lines [id:da5787114703958027] 
\draw    (378.6,17) -- (378.1,87) ;
%Straight Lines [id:da2634443698087612] 
\draw    (388.1,17) -- (387.6,87) ;
%Straight Lines [id:da38498147849388853] 
\draw    (418.6,17.4) -- (418.1,87.4) ;
%Straight Lines [id:da3365264497001197] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (396,49.2) -- (412.6,49.2) ;
%Straight Lines [id:da8286893559141759] 
\draw    (297.29,108.28) -- (339.11,144.92) ;
%Straight Lines [id:da20402556261175753] 
\draw    (338.97,135.29) -- (339.11,144.92) ;
%Straight Lines [id:da2524295600609461] 
\draw    (328.91,145.1) -- (339.11,144.92) ;
%Straight Lines [id:da9595071367216987] 
\draw    (226.8,146.6) -- (226.3,216.6) ;
%Straight Lines [id:da615726202787187] 
\draw    (236.3,146.6) -- (235.8,216.6) ;
%Straight Lines [id:da3762476483016839] 
\draw    (266.8,147) -- (266.3,217) ;
%Straight Lines [id:da9278352337262086] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (244.2,164.8) -- (260.8,164.8) ;
%Straight Lines [id:da5658181406768896] 
\draw    (295.2,187) -- (350.8,187.4) ;
%Straight Lines [id:da1695768221900431] 
\draw    (344.4,180.2) -- (350.8,187.4) ;
%Straight Lines [id:da012606468303427487] 
\draw    (343.2,194.2) -- (350.8,187.4) ;
%Straight Lines [id:da2885505821933898] 
\draw    (296.09,237.48) -- (337.91,274.12) ;
%Straight Lines [id:da12443837767960408] 
\draw    (337.77,264.49) -- (337.91,274.12) ;
%Straight Lines [id:da7545415829113478] 
\draw    (327.71,274.3) -- (337.91,274.12) ;
%Shape: Arc [id:dp27443447903445906] 
\draw  [draw opacity=0][line width=3]  (277.22,178.97) .. controls (275.93,182.72) and (263.26,185.67) .. (247.83,185.67) .. controls (235.32,185.67) and (224.63,183.73) .. (220.34,181) -- (247.83,178.33) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (277.22,178.97) .. controls (275.93,182.72) and (263.26,185.67) .. (247.83,185.67) .. controls (235.32,185.67) and (224.63,183.73) .. (220.34,181) ;  
%Shape: Arc [id:dp1561741320634462] 
\draw  [draw opacity=0] (269.2,173.55) .. controls (273.65,174.83) and (276.33,176.51) .. (276.33,178.33) .. controls (276.33,182.38) and (263.13,185.67) .. (246.83,185.67) .. controls (230.54,185.67) and (217.33,182.38) .. (217.33,178.33) .. controls (217.33,176.95) and (218.87,175.66) .. (221.53,174.56) -- (246.83,178.33) -- cycle ; \draw   (269.2,173.55) .. controls (273.65,174.83) and (276.33,176.51) .. (276.33,178.33) .. controls (276.33,182.38) and (263.13,185.67) .. (246.83,185.67) .. controls (230.54,185.67) and (217.33,182.38) .. (217.33,178.33) .. controls (217.33,176.95) and (218.87,175.66) .. (221.53,174.56) ;  
%Shape: Arc [id:dp2969136698218757] 
\draw  [draw opacity=0][line width=3]  (269.2,185.88) .. controls (273.65,187.17) and (276.33,188.84) .. (276.33,190.67) .. controls (276.33,194.72) and (263.13,198) .. (246.83,198) .. controls (230.54,198) and (217.33,194.72) .. (217.33,190.67) .. controls (217.33,189.29) and (218.87,188) .. (221.53,186.89) -- (246.83,190.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (269.2,185.88) .. controls (273.65,187.17) and (276.33,188.84) .. (276.33,190.67) .. controls (276.33,194.72) and (263.13,198) .. (246.83,198) .. controls (230.54,198) and (217.33,194.72) .. (217.33,190.67) .. controls (217.33,189.29) and (218.87,188) .. (221.53,186.89) ;  
%Shape: Arc [id:dp2662526399003653] 
\draw  [draw opacity=0] (269.2,185.88) .. controls (273.65,187.17) and (276.33,188.84) .. (276.33,190.67) .. controls (276.33,194.72) and (263.13,198) .. (246.83,198) .. controls (230.54,198) and (217.33,194.72) .. (217.33,190.67) .. controls (217.33,189.29) and (218.87,188) .. (221.53,186.89) -- (246.83,190.67) -- cycle ; \draw   (269.2,185.88) .. controls (273.65,187.17) and (276.33,188.84) .. (276.33,190.67) .. controls (276.33,194.72) and (263.13,198) .. (246.83,198) .. controls (230.54,198) and (217.33,194.72) .. (217.33,190.67) .. controls (217.33,189.29) and (218.87,188) .. (221.53,186.89) ;  
%Straight Lines [id:da24034482235885246] 
\draw    (226.8,283.6) -- (226.3,353.6) ;
%Straight Lines [id:da3965733726203011] 
\draw    (236.3,283.6) -- (235.8,353.6) ;
%Straight Lines [id:da49172641611049195] 
\draw    (266.8,284) -- (266.3,354) ;
%Straight Lines [id:da44351356193882596] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (244.2,289.8) -- (260.8,289.8) ;
%Shape: Arc [id:dp7791632167589535] 
\draw  [draw opacity=0][line width=3]  (277.22,302.97) .. controls (275.93,306.72) and (263.26,309.67) .. (247.83,309.67) .. controls (235.32,309.67) and (224.63,307.73) .. (220.34,305) -- (247.83,302.33) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (277.22,302.97) .. controls (275.93,306.72) and (263.26,309.67) .. (247.83,309.67) .. controls (235.32,309.67) and (224.63,307.73) .. (220.34,305) ;  
%Shape: Arc [id:dp38897679254028805] 
\draw  [draw opacity=0] (269.2,297.55) .. controls (273.65,298.83) and (276.33,300.51) .. (276.33,302.33) .. controls (276.33,306.38) and (263.13,309.67) .. (246.83,309.67) .. controls (230.54,309.67) and (217.33,306.38) .. (217.33,302.33) .. controls (217.33,300.95) and (218.87,299.66) .. (221.53,298.56) -- (246.83,302.33) -- cycle ; \draw   (269.2,297.55) .. controls (273.65,298.83) and (276.33,300.51) .. (276.33,302.33) .. controls (276.33,306.38) and (263.13,309.67) .. (246.83,309.67) .. controls (230.54,309.67) and (217.33,306.38) .. (217.33,302.33) .. controls (217.33,300.95) and (218.87,299.66) .. (221.53,298.56) ;  
%Shape: Arc [id:dp7493486531052751] 
\draw  [draw opacity=0][line width=3]  (269.2,308.88) .. controls (273.65,310.17) and (276.33,311.84) .. (276.33,313.67) .. controls (276.33,317.72) and (263.13,321) .. (246.83,321) .. controls (230.54,321) and (217.33,317.72) .. (217.33,313.67) .. controls (217.33,312.29) and (218.87,311) .. (221.53,309.89) -- (246.83,313.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (269.2,308.88) .. controls (273.65,310.17) and (276.33,311.84) .. (276.33,313.67) .. controls (276.33,317.72) and (263.13,321) .. (246.83,321) .. controls (230.54,321) and (217.33,317.72) .. (217.33,313.67) .. controls (217.33,312.29) and (218.87,311) .. (221.53,309.89) ;  
%Shape: Arc [id:dp9460187174419004] 
\draw  [draw opacity=0] (269.2,308.88) .. controls (273.65,310.17) and (276.33,311.84) .. (276.33,313.67) .. controls (276.33,317.72) and (263.13,321) .. (246.83,321) .. controls (230.54,321) and (217.33,317.72) .. (217.33,313.67) .. controls (217.33,312.29) and (218.87,311) .. (221.53,309.89) -- (246.83,313.67) -- cycle ; \draw   (269.2,308.88) .. controls (273.65,310.17) and (276.33,311.84) .. (276.33,313.67) .. controls (276.33,317.72) and (263.13,321) .. (246.83,321) .. controls (230.54,321) and (217.33,317.72) .. (217.33,313.67) .. controls (217.33,312.29) and (218.87,311) .. (221.53,309.89) ;  
%Shape: Arc [id:dp02553184978716594] 
\draw  [draw opacity=0][line width=3]  (269.86,320.55) .. controls (274.31,321.83) and (277,323.51) .. (277,325.33) .. controls (277,329.38) and (263.79,332.67) .. (247.5,332.67) .. controls (231.21,332.67) and (218,329.38) .. (218,325.33) .. controls (218,323.95) and (219.53,322.66) .. (222.2,321.56) -- (247.5,325.33) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (269.86,320.55) .. controls (274.31,321.83) and (277,323.51) .. (277,325.33) .. controls (277,329.38) and (263.79,332.67) .. (247.5,332.67) .. controls (231.21,332.67) and (218,329.38) .. (218,325.33) .. controls (218,323.95) and (219.53,322.66) .. (222.2,321.56) ;  
%Shape: Arc [id:dp169435770319043] 
\draw  [draw opacity=0] (269.86,320.55) .. controls (274.31,321.83) and (277,323.51) .. (277,325.33) .. controls (277,329.38) and (263.79,332.67) .. (247.5,332.67) .. controls (231.21,332.67) and (218,329.38) .. (218,325.33) .. controls (218,323.95) and (219.53,322.66) .. (222.2,321.56) -- (247.5,325.33) -- cycle ; \draw   (269.86,320.55) .. controls (274.31,321.83) and (277,323.51) .. (277,325.33) .. controls (277,329.38) and (263.79,332.67) .. (247.5,332.67) .. controls (231.21,332.67) and (218,329.38) .. (218,325.33) .. controls (218,323.95) and (219.53,322.66) .. (222.2,321.56) ;  
%Shape: Arc [id:dp4279269079331742] 
\draw  [draw opacity=0][line width=3]  (270.2,332.22) .. controls (274.65,333.5) and (277.33,335.17) .. (277.33,337) .. controls (277.33,341.05) and (264.13,344.33) .. (247.83,344.33) .. controls (231.54,344.33) and (218.33,341.05) .. (218.33,337) .. controls (218.33,335.62) and (219.87,334.33) .. (222.53,333.23) -- (247.83,337) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (270.2,332.22) .. controls (274.65,333.5) and (277.33,335.17) .. (277.33,337) .. controls (277.33,341.05) and (264.13,344.33) .. (247.83,344.33) .. controls (231.54,344.33) and (218.33,341.05) .. (218.33,337) .. controls (218.33,335.62) and (219.87,334.33) .. (222.53,333.23) ;  
%Shape: Arc [id:dp3534922959091149] 
\draw  [draw opacity=0] (270.2,332.22) .. controls (274.65,333.5) and (277.33,335.17) .. (277.33,337) .. controls (277.33,341.05) and (264.13,344.33) .. (247.83,344.33) .. controls (231.54,344.33) and (218.33,341.05) .. (218.33,337) .. controls (218.33,335.62) and (219.87,334.33) .. (222.53,333.23) -- (247.83,337) -- cycle ; \draw   (270.2,332.22) .. controls (274.65,333.5) and (277.33,335.17) .. (277.33,337) .. controls (277.33,341.05) and (264.13,344.33) .. (247.83,344.33) .. controls (231.54,344.33) and (218.33,341.05) .. (218.33,337) .. controls (218.33,335.62) and (219.87,334.33) .. (222.53,333.23) ;  
%Straight Lines [id:da7496132783453084] 
\draw    (228.67,296.33) -- (234.33,295.33) ;
%Straight Lines [id:da39714400808317674] 
\draw    (228.67,173) -- (233.33,172) ;
%Straight Lines [id:da6110950534865631] 
\draw    (295.87,320.67) -- (351.47,321.07) ;
%Straight Lines [id:da8656742622401374] 
\draw    (345.07,313.87) -- (351.47,321.07) ;
%Straight Lines [id:da011834652592070505] 
\draw    (343.87,327.87) -- (351.47,321.07) ;
%Straight Lines [id:da2543864392834567] 
\draw    (293.43,375.81) -- (335.24,412.46) ;
%Straight Lines [id:da6469641607753958] 
\draw    (335.1,402.82) -- (335.24,412.46) ;
%Straight Lines [id:da8546900160756654] 
\draw    (325.04,412.64) -- (335.24,412.46) ;
%Straight Lines [id:da018078146883231394] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (330,426.33) -- (330.33,444) ;
%Straight Lines [id:da6701123905273405] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (401,426.98) -- (401.33,444.65) ;
%Straight Lines [id:da9916877279490168] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (249.67,425.65) -- (250,443.32) ;
%Curve Lines [id:da20526557523151912] 
\draw    (346.33,235.67) .. controls (346.67,251) and (358,251) .. (358.33,236) ;
%Shape: Circle [id:dp6932935217143263] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (351,246.67) .. controls (351,245.75) and (351.75,245) .. (352.67,245) .. controls (353.59,245) and (354.33,245.75) .. (354.33,246.67) .. controls (354.33,247.59) and (353.59,248.33) .. (352.67,248.33) .. controls (351.75,248.33) and (351,247.59) .. (351,246.67) -- cycle ;
%Shape: Arc [id:dp660989114231227] 
\draw  [draw opacity=0] (238.68,171.28) .. controls (241.27,171.1) and (244.01,171) .. (246.83,171) .. controls (252.44,171) and (257.68,171.39) .. (262.14,172.06) -- (246.83,178.33) -- cycle ; \draw   (238.68,171.28) .. controls (241.27,171.1) and (244.01,171) .. (246.83,171) .. controls (252.44,171) and (257.68,171.39) .. (262.14,172.06) ;  
%Straight Lines [id:da09622079409356643] 
\draw    (377.47,146.93) -- (376.97,216.93) ;
%Straight Lines [id:da4248597923402404] 
\draw    (386.97,146.93) -- (386.47,216.93) ;
%Straight Lines [id:da45232010244407417] 
\draw    (417.47,147.33) -- (416.97,217.33) ;
%Straight Lines [id:da264205856558289] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (394.87,165.13) -- (411.47,165.13) ;
%Shape: Arc [id:dp8332784051164974] 
\draw  [draw opacity=0][line width=3]  (427.89,179.3) .. controls (426.59,183.06) and (413.93,186) .. (398.5,186) .. controls (385.99,186) and (375.3,184.06) .. (371.01,181.33) -- (398.5,178.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (427.89,179.3) .. controls (426.59,183.06) and (413.93,186) .. (398.5,186) .. controls (385.99,186) and (375.3,184.06) .. (371.01,181.33) ;  
%Shape: Arc [id:dp6898731172123607] 
\draw  [draw opacity=0] (419.86,173.88) .. controls (424.31,175.17) and (427,176.84) .. (427,178.67) .. controls (427,182.72) and (413.79,186) .. (397.5,186) .. controls (381.21,186) and (368,182.72) .. (368,178.67) .. controls (368,177.29) and (369.53,176) .. (372.2,174.89) -- (397.5,178.67) -- cycle ; \draw   (419.86,173.88) .. controls (424.31,175.17) and (427,176.84) .. (427,178.67) .. controls (427,182.72) and (413.79,186) .. (397.5,186) .. controls (381.21,186) and (368,182.72) .. (368,178.67) .. controls (368,177.29) and (369.53,176) .. (372.2,174.89) ;  
%Shape: Arc [id:dp7636638463981598] 
\draw  [draw opacity=0][line width=3]  (419.86,186.22) .. controls (424.31,187.5) and (427,189.17) .. (427,191) .. controls (427,195.05) and (413.79,198.33) .. (397.5,198.33) .. controls (381.21,198.33) and (368,195.05) .. (368,191) .. controls (368,189.62) and (369.53,188.33) .. (372.2,187.23) -- (397.5,191) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (419.86,186.22) .. controls (424.31,187.5) and (427,189.17) .. (427,191) .. controls (427,195.05) and (413.79,198.33) .. (397.5,198.33) .. controls (381.21,198.33) and (368,195.05) .. (368,191) .. controls (368,189.62) and (369.53,188.33) .. (372.2,187.23) ;  
%Shape: Arc [id:dp8701157185044053] 
\draw  [draw opacity=0] (419.86,186.22) .. controls (424.31,187.5) and (427,189.17) .. (427,191) .. controls (427,195.05) and (413.79,198.33) .. (397.5,198.33) .. controls (381.21,198.33) and (368,195.05) .. (368,191) .. controls (368,189.62) and (369.53,188.33) .. (372.2,187.23) -- (397.5,191) -- cycle ; \draw   (419.86,186.22) .. controls (424.31,187.5) and (427,189.17) .. (427,191) .. controls (427,195.05) and (413.79,198.33) .. (397.5,198.33) .. controls (381.21,198.33) and (368,195.05) .. (368,191) .. controls (368,189.62) and (369.53,188.33) .. (372.2,187.23) ;  
%Straight Lines [id:da760700925947926] 
\draw    (379.33,173.33) -- (384,172.33) ;
%Shape: Arc [id:dp03499628089621587] 
\draw  [draw opacity=0] (389.35,171.62) .. controls (391.94,171.43) and (394.67,171.33) .. (397.5,171.33) .. controls (403.1,171.33) and (408.34,171.72) .. (412.8,172.4) -- (397.5,178.67) -- cycle ; \draw   (389.35,171.62) .. controls (391.94,171.43) and (394.67,171.33) .. (397.5,171.33) .. controls (403.1,171.33) and (408.34,171.72) .. (412.8,172.4) ;  
%Shape: Arc [id:dp19808378092606427] 
\draw  [draw opacity=0] (242.06,295.1) .. controls (243.62,295.03) and (245.21,295) .. (246.83,295) .. controls (252.81,295) and (258.37,295.44) .. (263.02,296.2) -- (246.83,302.33) -- cycle ; \draw   (242.06,295.1) .. controls (243.62,295.03) and (245.21,295) .. (246.83,295) .. controls (252.81,295) and (258.37,295.44) .. (263.02,296.2) ;  
%Straight Lines [id:da5733845917865901] 
\draw    (376.8,284.27) -- (376.3,354.27) ;
%Straight Lines [id:da7537373025817475] 
\draw    (386.3,284.27) -- (385.8,354.27) ;
%Straight Lines [id:da4991382574555121] 
\draw    (416.8,284.67) -- (416.3,354.67) ;
%Straight Lines [id:da13216908224945745] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (394.2,290.47) -- (410.8,290.47) ;
%Shape: Arc [id:dp5328851744877012] 
\draw  [draw opacity=0][line width=3]  (427.22,303.64) .. controls (425.93,307.39) and (413.26,310.33) .. (397.83,310.33) .. controls (385.32,310.33) and (374.63,308.4) .. (370.34,305.67) -- (397.83,303) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (427.22,303.64) .. controls (425.93,307.39) and (413.26,310.33) .. (397.83,310.33) .. controls (385.32,310.33) and (374.63,308.4) .. (370.34,305.67) ;  
%Shape: Arc [id:dp8544370471550631] 
\draw  [draw opacity=0] (419.2,298.22) .. controls (423.65,299.5) and (426.33,301.17) .. (426.33,303) .. controls (426.33,307.05) and (413.13,310.33) .. (396.83,310.33) .. controls (380.54,310.33) and (367.33,307.05) .. (367.33,303) .. controls (367.33,301.62) and (368.87,300.33) .. (371.53,299.23) -- (396.83,303) -- cycle ; \draw   (419.2,298.22) .. controls (423.65,299.5) and (426.33,301.17) .. (426.33,303) .. controls (426.33,307.05) and (413.13,310.33) .. (396.83,310.33) .. controls (380.54,310.33) and (367.33,307.05) .. (367.33,303) .. controls (367.33,301.62) and (368.87,300.33) .. (371.53,299.23) ;  
%Shape: Arc [id:dp1664460265516743] 
\draw  [draw opacity=0][line width=3]  (419.2,309.55) .. controls (423.65,310.83) and (426.33,312.51) .. (426.33,314.33) .. controls (426.33,318.38) and (413.13,321.67) .. (396.83,321.67) .. controls (380.54,321.67) and (367.33,318.38) .. (367.33,314.33) .. controls (367.33,312.95) and (368.87,311.66) .. (371.53,310.56) -- (396.83,314.33) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (419.2,309.55) .. controls (423.65,310.83) and (426.33,312.51) .. (426.33,314.33) .. controls (426.33,318.38) and (413.13,321.67) .. (396.83,321.67) .. controls (380.54,321.67) and (367.33,318.38) .. (367.33,314.33) .. controls (367.33,312.95) and (368.87,311.66) .. (371.53,310.56) ;  
%Shape: Arc [id:dp04631757549095972] 
\draw  [draw opacity=0] (419.2,309.55) .. controls (423.65,310.83) and (426.33,312.51) .. (426.33,314.33) .. controls (426.33,318.38) and (413.13,321.67) .. (396.83,321.67) .. controls (380.54,321.67) and (367.33,318.38) .. (367.33,314.33) .. controls (367.33,312.95) and (368.87,311.66) .. (371.53,310.56) -- (396.83,314.33) -- cycle ; \draw   (419.2,309.55) .. controls (423.65,310.83) and (426.33,312.51) .. (426.33,314.33) .. controls (426.33,318.38) and (413.13,321.67) .. (396.83,321.67) .. controls (380.54,321.67) and (367.33,318.38) .. (367.33,314.33) .. controls (367.33,312.95) and (368.87,311.66) .. (371.53,310.56) ;  
%Shape: Arc [id:dp7678315517692369] 
\draw  [draw opacity=0][line width=3]  (419.86,321.22) .. controls (424.31,322.5) and (427,324.17) .. (427,326) .. controls (427,330.05) and (413.79,333.33) .. (397.5,333.33) .. controls (381.21,333.33) and (368,330.05) .. (368,326) .. controls (368,324.62) and (369.53,323.33) .. (372.2,322.23) -- (397.5,326) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (419.86,321.22) .. controls (424.31,322.5) and (427,324.17) .. (427,326) .. controls (427,330.05) and (413.79,333.33) .. (397.5,333.33) .. controls (381.21,333.33) and (368,330.05) .. (368,326) .. controls (368,324.62) and (369.53,323.33) .. (372.2,322.23) ;  
%Shape: Arc [id:dp482752049745903] 
\draw  [draw opacity=0] (419.86,321.22) .. controls (424.31,322.5) and (427,324.17) .. (427,326) .. controls (427,330.05) and (413.79,333.33) .. (397.5,333.33) .. controls (381.21,333.33) and (368,330.05) .. (368,326) .. controls (368,324.62) and (369.53,323.33) .. (372.2,322.23) -- (397.5,326) -- cycle ; \draw   (419.86,321.22) .. controls (424.31,322.5) and (427,324.17) .. (427,326) .. controls (427,330.05) and (413.79,333.33) .. (397.5,333.33) .. controls (381.21,333.33) and (368,330.05) .. (368,326) .. controls (368,324.62) and (369.53,323.33) .. (372.2,322.23) ;  
%Shape: Arc [id:dp5324857492625719] 
\draw  [draw opacity=0][line width=3]  (420.2,332.88) .. controls (424.65,334.17) and (427.33,335.84) .. (427.33,337.67) .. controls (427.33,341.72) and (414.13,345) .. (397.83,345) .. controls (381.54,345) and (368.33,341.72) .. (368.33,337.67) .. controls (368.33,336.29) and (369.87,335) .. (372.53,333.89) -- (397.83,337.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (420.2,332.88) .. controls (424.65,334.17) and (427.33,335.84) .. (427.33,337.67) .. controls (427.33,341.72) and (414.13,345) .. (397.83,345) .. controls (381.54,345) and (368.33,341.72) .. (368.33,337.67) .. controls (368.33,336.29) and (369.87,335) .. (372.53,333.89) ;  
%Shape: Arc [id:dp42220659545385764] 
\draw  [draw opacity=0] (420.2,332.88) .. controls (424.65,334.17) and (427.33,335.84) .. (427.33,337.67) .. controls (427.33,341.72) and (414.13,345) .. (397.83,345) .. controls (381.54,345) and (368.33,341.72) .. (368.33,337.67) .. controls (368.33,336.29) and (369.87,335) .. (372.53,333.89) -- (397.83,337.67) -- cycle ; \draw   (420.2,332.88) .. controls (424.65,334.17) and (427.33,335.84) .. (427.33,337.67) .. controls (427.33,341.72) and (414.13,345) .. (397.83,345) .. controls (381.54,345) and (368.33,341.72) .. (368.33,337.67) .. controls (368.33,336.29) and (369.87,335) .. (372.53,333.89) ;  
%Straight Lines [id:da6450289792367976] 
\draw    (378.67,297) -- (384.33,296) ;
%Shape: Arc [id:dp49693151843466676] 
\draw  [draw opacity=0] (392.06,295.76) .. controls (393.62,295.7) and (395.21,295.67) .. (396.83,295.67) .. controls (402.81,295.67) and (408.37,296.11) .. (413.02,296.87) -- (396.83,303) -- cycle ; \draw   (392.06,295.76) .. controls (393.62,295.7) and (395.21,295.67) .. (396.83,295.67) .. controls (402.81,295.67) and (408.37,296.11) .. (413.02,296.87) ;  
%Curve Lines [id:da6415146412512336] 
\draw    (345.67,105) .. controls (346,120.33) and (357.33,120.33) .. (357.67,105.33) ;
%Shape: Circle [id:dp3885682606120273] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (350.33,116) .. controls (350.33,115.08) and (351.08,114.33) .. (352,114.33) .. controls (352.92,114.33) and (353.67,115.08) .. (353.67,116) .. controls (353.67,116.92) and (352.92,117.67) .. (352,117.67) .. controls (351.08,117.67) and (350.33,116.92) .. (350.33,116) -- cycle ;
%Curve Lines [id:da9235077780667393] 
\draw    (346.33,375.67) .. controls (346.67,391) and (358,391) .. (358.33,376) ;
%Shape: Circle [id:dp32530560987253443] 
\draw  [fill={rgb, 255:red, 5; green, 0; blue, 0 }  ,fill opacity=1 ] (351,386.67) .. controls (351,385.75) and (351.75,385) .. (352.67,385) .. controls (353.59,385) and (354.33,385.75) .. (354.33,386.67) .. controls (354.33,387.59) and (353.59,388.33) .. (352.67,388.33) .. controls (351.75,388.33) and (351,387.59) .. (351,386.67) -- cycle ;

% Text Node
\draw (240.33,111.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
n\\
\end{array}$};
% Text Node
\draw (316,31.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \idmap$};
% Text Node
\draw (314.4,160.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \idmap$};
% Text Node
\draw (315.07,294.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \idmap$};
% Text Node
\draw (269,133.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathfrak{S}_{2}$};
% Text Node
\draw (419.67,133.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathfrak{S}_{2}$};
% Text Node
\draw (276,270) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathfrak{S}_{4}$};
% Text Node
\draw (312.13,235.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -\text{Sym}( \ \ \ \ )$};
% Text Node
\draw (97.33,165.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{D}_{\mathcal{A}^{\alpha}_{n}} :=$};
% Text Node
\draw (426,270.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathfrak{S}_{4}$};
% Text Node
\draw (311.47,104.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -\text{Sym}( \ \ \ \ )$};
% Text Node
\draw (312.13,375.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle -\text{Sym}( \ \ \ \ )$};


\end{tikzpicture}

==> tikz-imgs/hopfmountain.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,274); %set diagram left start at 0, and has height of 274

%Shape: Ellipse [id:dp09859791666690376] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (309.75,92.71) .. controls (309.73,88.2) and (298.13,84.6) .. (283.84,84.67) .. controls (269.56,84.73) and (257.99,88.44) .. (258.02,92.95) .. controls (258.04,97.46) and (269.63,101.07) .. (283.92,101) .. controls (298.21,100.93) and (309.77,97.22) .. (309.75,92.71) -- cycle ;
%Shape: Ellipse [id:dp2614288672437125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (309.38,86.38) .. controls (309.36,81.87) and (297.77,78.27) .. (283.48,78.33) .. controls (269.19,78.4) and (257.63,82.11) .. (257.65,86.62) .. controls (257.67,91.13) and (269.27,94.73) .. (283.56,94.67) .. controls (297.84,94.6) and (309.41,90.89) .. (309.38,86.38) -- cycle ;
%Shape: Ellipse [id:dp8292746858160445] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (309.38,86.38) .. controls (309.36,81.87) and (297.77,78.27) .. (283.48,78.33) .. controls (269.19,78.4) and (257.63,82.11) .. (257.65,86.62) .. controls (257.67,91.13) and (269.27,94.73) .. (283.56,94.67) .. controls (297.84,94.6) and (309.41,90.89) .. (309.38,86.38) -- cycle ;
%Shape: Ellipse [id:dp4947783162035664] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (404,92.96) .. controls (403.98,88.45) and (392.38,84.85) .. (378.09,84.92) .. controls (363.81,84.98) and (352.24,88.69) .. (352.27,93.2) .. controls (352.29,97.71) and (363.88,101.32) .. (378.17,101.25) .. controls (392.46,101.18) and (404.02,97.47) .. (404,92.96) -- cycle ;
%Shape: Ellipse [id:dp36713426120889703] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (403.63,86.63) .. controls (403.61,82.12) and (392.02,78.52) .. (377.73,78.58) .. controls (363.44,78.65) and (351.88,82.36) .. (351.9,86.87) .. controls (351.92,91.38) and (363.52,94.98) .. (377.81,94.92) .. controls (392.09,94.85) and (403.66,91.14) .. (403.63,86.63) -- cycle ;
%Shape: Ellipse [id:dp5257086867934908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (403.63,86.63) .. controls (403.61,82.12) and (392.02,78.52) .. (377.73,78.58) .. controls (363.44,78.65) and (351.88,82.36) .. (351.9,86.87) .. controls (351.92,91.38) and (363.52,94.98) .. (377.81,94.92) .. controls (392.09,94.85) and (403.66,91.14) .. (403.63,86.63) -- cycle ;
%Shape: Ellipse [id:dp7424921451140556] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (254.41,167.71) .. controls (254.39,163.2) and (242.8,159.6) .. (228.51,159.67) .. controls (214.22,159.73) and (202.66,163.44) .. (202.68,167.95) .. controls (202.7,172.46) and (214.3,176.07) .. (228.59,176) .. controls (242.87,175.93) and (254.44,172.22) .. (254.41,167.71) -- cycle ;
%Shape: Ellipse [id:dp34389288228287085] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (254.05,161.38) .. controls (254.03,156.87) and (242.43,153.27) .. (228.15,153.33) .. controls (213.86,153.4) and (202.3,157.11) .. (202.32,161.62) .. controls (202.34,166.13) and (213.94,169.73) .. (228.22,169.67) .. controls (242.51,169.6) and (254.07,165.89) .. (254.05,161.38) -- cycle ;
%Shape: Ellipse [id:dp872935521701276] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (254.05,161.38) .. controls (254.03,156.87) and (242.43,153.27) .. (228.15,153.33) .. controls (213.86,153.4) and (202.3,157.11) .. (202.32,161.62) .. controls (202.34,166.13) and (213.94,169.73) .. (228.22,169.67) .. controls (242.51,169.6) and (254.07,165.89) .. (254.05,161.38) -- cycle ;
%Shape: Ellipse [id:dp8591229781592276] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (255.41,154.71) .. controls (255.39,150.2) and (243.8,146.6) .. (229.51,146.67) .. controls (215.22,146.73) and (203.66,150.44) .. (203.68,154.95) .. controls (203.7,159.46) and (215.3,163.07) .. (229.59,163) .. controls (243.87,162.93) and (255.44,159.22) .. (255.41,154.71) -- cycle ;
%Shape: Ellipse [id:dp4031177465967746] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (255.38,148.38) .. controls (255.36,143.87) and (243.77,140.27) .. (229.48,140.33) .. controls (215.19,140.4) and (203.63,144.11) .. (203.65,148.62) .. controls (203.67,153.13) and (215.27,156.73) .. (229.56,156.67) .. controls (243.84,156.6) and (255.41,152.89) .. (255.38,148.38) -- cycle ;
%Shape: Ellipse [id:dp013630479401095963] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (255.38,148.38) .. controls (255.36,143.87) and (243.77,140.27) .. (229.48,140.33) .. controls (215.19,140.4) and (203.63,144.11) .. (203.65,148.62) .. controls (203.67,153.13) and (215.27,156.73) .. (229.56,156.67) .. controls (243.84,156.6) and (255.41,152.89) .. (255.38,148.38) -- cycle ;
%Straight Lines [id:da9983000713624803] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (202.75,157.25) -- (205.75,159.75) ;
%Straight Lines [id:da22151316933978893] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (204.75,156.25) -- (208.75,158.75) ;
%Straight Lines [id:da9962189112004938] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (208.5,161) -- (216.5,163.25) ;
%Straight Lines [id:da7818443978725191] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (212.25,159.75) -- (217.25,161) ;
%Straight Lines [id:da03827328975447997] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.25,163.25) -- (248.25,161.25) ;
%Straight Lines [id:da2688976598151829] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (240.5,161) -- (247.75,159.25) ;
%Straight Lines [id:da7178212232072188] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (251.25,160) -- (257,157.5) ;
%Straight Lines [id:da7655574930881663] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (247.75,159.25) -- (252.75,157.25) ;
%Shape: Ellipse [id:dp5314751544041012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (456.66,168.46) .. controls (456.64,163.95) and (445.05,160.35) .. (430.76,160.42) .. controls (416.47,160.48) and (404.91,164.19) .. (404.93,168.7) .. controls (404.95,173.21) and (416.55,176.82) .. (430.84,176.75) .. controls (445.12,176.68) and (456.69,172.97) .. (456.66,168.46) -- cycle ;
%Shape: Ellipse [id:dp32550866758710373] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (456.3,162.13) .. controls (456.28,157.62) and (444.68,154.02) .. (430.4,154.08) .. controls (416.11,154.15) and (404.55,157.86) .. (404.57,162.37) .. controls (404.59,166.88) and (416.19,170.48) .. (430.47,170.42) .. controls (444.76,170.35) and (456.32,166.64) .. (456.3,162.13) -- cycle ;
%Shape: Ellipse [id:dp9121221540753166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (456.3,162.13) .. controls (456.28,157.62) and (444.68,154.02) .. (430.4,154.08) .. controls (416.11,154.15) and (404.55,157.86) .. (404.57,162.37) .. controls (404.59,166.88) and (416.19,170.48) .. (430.47,170.42) .. controls (444.76,170.35) and (456.32,166.64) .. (456.3,162.13) -- cycle ;
%Shape: Ellipse [id:dp7486587788372958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (457.66,155.46) .. controls (457.64,150.95) and (446.05,147.35) .. (431.76,147.42) .. controls (417.47,147.48) and (405.91,151.19) .. (405.93,155.7) .. controls (405.95,160.21) and (417.55,163.82) .. (431.84,163.75) .. controls (446.12,163.68) and (457.69,159.97) .. (457.66,155.46) -- cycle ;
%Shape: Ellipse [id:dp04949728889049165] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (457.63,149.13) .. controls (457.61,144.62) and (446.02,141.02) .. (431.73,141.08) .. controls (417.44,141.15) and (405.88,144.86) .. (405.9,149.37) .. controls (405.92,153.88) and (417.52,157.48) .. (431.81,157.42) .. controls (446.09,157.35) and (457.66,153.64) .. (457.63,149.13) -- cycle ;
%Shape: Ellipse [id:dp8370366568189094] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (457.63,149.13) .. controls (457.61,144.62) and (446.02,141.02) .. (431.73,141.08) .. controls (417.44,141.15) and (405.88,144.86) .. (405.9,149.37) .. controls (405.92,153.88) and (417.52,157.48) .. (431.81,157.42) .. controls (446.09,157.35) and (457.66,153.64) .. (457.63,149.13) -- cycle ;
%Straight Lines [id:da7307565668332072] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (405,158) -- (408,160.5) ;
%Straight Lines [id:da7338663146443531] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (407,157) -- (411,159.5) ;
%Straight Lines [id:da6331940455519627] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (410.75,161.75) -- (418.75,164) ;
%Straight Lines [id:da7519752798959272] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (414.5,160.5) -- (419.5,161.75) ;
%Straight Lines [id:da005907820121928475] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (444.5,164) -- (450.5,162) ;
%Straight Lines [id:da12986181687415543] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (442.75,161.75) -- (450,160) ;
%Straight Lines [id:da8230960304131876] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (453.5,160.75) -- (459.25,158.25) ;
%Straight Lines [id:da46683675238830946] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (450,160) -- (455,158) ;
%Straight Lines [id:da8727749077886258] 
\draw    (241.25,130.25) -- (260.98,110.87) ;
%Shape: Ellipse [id:dp9322668157725342] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (346.5,162.71) .. controls (346.48,158.2) and (334.88,154.6) .. (320.59,154.67) .. controls (306.31,154.73) and (294.74,158.44) .. (294.77,162.95) .. controls (294.79,167.46) and (306.38,171.07) .. (320.67,171) .. controls (334.96,170.93) and (346.52,167.22) .. (346.5,162.71) -- cycle ;
%Shape: Ellipse [id:dp2160604978373455] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (346.13,156.38) .. controls (346.11,151.87) and (334.52,148.27) .. (320.23,148.33) .. controls (305.94,148.4) and (294.38,152.11) .. (294.4,156.62) .. controls (294.42,161.13) and (306.02,164.73) .. (320.31,164.67) .. controls (334.59,164.6) and (346.16,160.89) .. (346.13,156.38) -- cycle ;
%Shape: Ellipse [id:dp7273792493276554] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (346.13,156.38) .. controls (346.11,151.87) and (334.52,148.27) .. (320.23,148.33) .. controls (305.94,148.4) and (294.38,152.11) .. (294.4,156.62) .. controls (294.42,161.13) and (306.02,164.73) .. (320.31,164.67) .. controls (334.59,164.6) and (346.16,160.89) .. (346.13,156.38) -- cycle ;
%Shape: Ellipse [id:dp5376554988827442] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (348.08,135.12) .. controls (340.64,135.14) and (334.7,146.13) .. (334.81,159.66) .. controls (334.92,173.19) and (341.04,184.14) .. (348.48,184.12) .. controls (355.92,184.1) and (361.86,173.11) .. (361.75,159.58) .. controls (361.64,146.05) and (355.52,135.1) .. (348.08,135.12) -- cycle ;
%Shape: Ellipse [id:dp7034030946224481] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (337.64,135.46) .. controls (330.2,135.48) and (324.26,146.47) .. (324.37,160) .. controls (324.48,173.53) and (330.6,184.49) .. (338.04,184.46) .. controls (345.48,184.44) and (351.42,173.46) .. (351.31,159.93) .. controls (351.2,146.39) and (345.08,135.44) .. (337.64,135.46) -- cycle ;
%Shape: Ellipse [id:dp48556557390824384] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (337.64,135.46) .. controls (330.2,135.48) and (324.26,146.47) .. (324.37,160) .. controls (324.48,173.53) and (330.6,184.49) .. (338.04,184.46) .. controls (345.48,184.44) and (351.42,173.46) .. (351.31,159.93) .. controls (351.2,146.39) and (345.08,135.44) .. (337.64,135.46) -- cycle ;
%Straight Lines [id:da9702960060986296] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (322,164.5) -- (328,164.5) ;
%Straight Lines [id:da9204734587913646] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.5,171) -- (329.75,170.5) ;
%Straight Lines [id:da3199370905416652] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (334,169.5) -- (339,168.5) ;
%Straight Lines [id:da13380932938384493] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.5,163.75) -- (337.5,162.75) ;
%Straight Lines [id:da024240181528037752] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (320.63,162.83) -- (326.75,163) ;
%Straight Lines [id:da2592758810509519] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (320.63,165.83) -- (330.75,165) ;
%Straight Lines [id:da591451740569165] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (319.5,172.75) -- (332,171.75) ;
%Straight Lines [id:da9965898350613982] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (321.63,169.33) -- (327.13,169.33) ;
%Straight Lines [id:da9085258709899833] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (336,145) -- (334.25,152.5) ;
%Straight Lines [id:da6976735986526221] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (337.75,149) -- (336.75,152.25) ;
%Straight Lines [id:da04528313240573523] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (330.75,165) -- (342.75,163) ;
%Straight Lines [id:da8723953705970073] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (331.88,169.08) -- (341,166.75) ;
%Straight Lines [id:da24051827305073892] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (337,153.5) -- (336,157.75) ;
%Straight Lines [id:da5051012685714533] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (333.75,153.75) -- (333.5,157.75) ;
%Straight Lines [id:da5417989049632785] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (331.88,162.08) -- (336.75,161.5) ;
%Curve Lines [id:da3126958845946244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (334.81,159.66) .. controls (335.25,150.75) and (336.5,145) .. (340.75,138.75) ;
%Straight Lines [id:da23311165711768678] 
\draw    (241.25,130.25) -- (241.25,125.5) ;
%Straight Lines [id:da8381005730721958] 
\draw    (241.25,130.25) -- (245.5,130.12) ;
%Straight Lines [id:da13094664339076156] 
\draw    (301,70.25) -- (320.73,50.87) ;
%Straight Lines [id:da4996813259170412] 
\draw    (301,70.25) -- (301,65.5) ;
%Straight Lines [id:da2651080031365929] 
\draw    (301,70.25) -- (305.25,70.12) ;
%Straight Lines [id:da5735843632387012] 
\draw    (361.23,69.75) -- (341.5,50.37) ;
%Straight Lines [id:da46344022289681375] 
\draw    (361.23,69.75) -- (361.23,65) ;
%Straight Lines [id:da23054741298118042] 
\draw    (361.23,69.75) -- (356.98,69.62) ;
%Straight Lines [id:da879274018948278] 
\draw    (320.48,129.5) -- (300.75,110.12) ;
%Straight Lines [id:da57310424012993] 
\draw    (320.48,129.5) -- (320.48,124.75) ;
%Straight Lines [id:da2698996321831977] 
\draw    (320.48,129.5) -- (316.23,129.37) ;
%Straight Lines [id:da360264742739987] 
\draw    (420.98,129.75) -- (401.25,110.37) ;
%Straight Lines [id:da3957637029573009] 
\draw    (420.98,129.75) -- (420.98,125) ;
%Straight Lines [id:da012596515158411092] 
\draw    (420.98,129.75) -- (416.73,129.62) ;
%Straight Lines [id:da9475271956560511] 
\draw    (342.25,129.75) -- (361.98,110.37) ;
%Straight Lines [id:da2970136464446449] 
\draw    (342.25,129.75) -- (342.25,125) ;
%Straight Lines [id:da42581425029905895] 
\draw    (342.25,129.75) -- (346.5,129.62) ;
%Straight Lines [id:da8095741604302051] 
\draw    (301.75,209.13) -- (321.48,189.75) ;
%Straight Lines [id:da8866061362099271] 
\draw    (301.75,209.13) -- (301.75,204.38) ;
%Straight Lines [id:da277889658978993] 
\draw    (301.75,209.13) -- (306,209) ;
%Straight Lines [id:da45507058216501584] 
\draw    (172,209.38) -- (191.73,190) ;
%Straight Lines [id:da032584840628065326] 
\draw    (172,209.38) -- (172,204.63) ;
%Straight Lines [id:da3172216625493278] 
\draw    (172,209.38) -- (176.25,209.25) ;
%Straight Lines [id:da48598546992561653] 
\draw    (401.75,209.13) -- (421.48,189.75) ;
%Straight Lines [id:da5377065926786448] 
\draw    (401.75,209.13) -- (401.75,204.38) ;
%Straight Lines [id:da5236576142501597] 
\draw    (401.75,209.13) -- (406,209) ;
%Straight Lines [id:da07062891048637687] 
\draw    (360.98,209.75) -- (341.25,190.37) ;
%Straight Lines [id:da10572713884682039] 
\draw    (360.98,209.75) -- (360.98,205) ;
%Straight Lines [id:da7719504593894471] 
\draw    (360.98,209.75) -- (356.73,209.62) ;
%Straight Lines [id:da324792622346987] 
\draw    (490.48,209.5) -- (470.75,190.12) ;
%Straight Lines [id:da7281973234408448] 
\draw    (490.48,209.5) -- (490.48,204.75) ;
%Straight Lines [id:da49487883969900937] 
\draw    (490.48,209.5) -- (486.23,209.37) ;
%Straight Lines [id:da09853194480284011] 
\draw    (261.73,209.75) -- (242,190.37) ;
%Straight Lines [id:da20326022927211707] 
\draw    (261.73,209.75) -- (261.73,205) ;
%Straight Lines [id:da1299405155921387] 
\draw    (261.73,209.75) -- (257.48,209.62) ;
%Straight Lines [id:da685508470584435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221.25,220.5) -- (221.25,240.5) ;
%Straight Lines [id:da3615515234739186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (331.25,220.25) -- (331.25,240.25) ;
%Straight Lines [id:da7812137529566068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (451,220.25) -- (451,240.25) ;
%Shape: Arc [id:dp7408921524938756] 
\draw  [draw opacity=0] (171.19,66.21) .. controls (174.66,69.9) and (176.79,74.9) .. (176.79,80.41) .. controls (176.79,91.76) and (167.76,100.96) .. (156.63,100.96) .. controls (145.5,100.96) and (136.48,91.76) .. (136.48,80.41) .. controls (136.48,69.06) and (145.5,59.87) .. (156.63,59.87) .. controls (159.1,59.87) and (161.46,60.32) .. (163.65,61.14) -- (156.63,80.41) -- cycle ; \draw   (171.19,66.21) .. controls (174.66,69.9) and (176.79,74.9) .. (176.79,80.41) .. controls (176.79,91.76) and (167.76,100.96) .. (156.63,100.96) .. controls (145.5,100.96) and (136.48,91.76) .. (136.48,80.41) .. controls (136.48,69.06) and (145.5,59.87) .. (156.63,59.87) .. controls (159.1,59.87) and (161.46,60.32) .. (163.65,61.14) ;  
%Shape: Arc [id:dp021575808634576754] 
\draw  [draw opacity=0] (165.13,94.79) .. controls (161.38,91.06) and (159.05,85.85) .. (159.05,80.08) .. controls (159.05,68.74) and (168.07,59.54) .. (179.21,59.54) .. controls (181.67,59.54) and (184.04,59.99) .. (186.22,60.82) -- (179.21,80.08) -- cycle ; \draw   (165.13,94.79) .. controls (161.38,91.06) and (159.05,85.85) .. (159.05,80.08) .. controls (159.05,68.74) and (168.07,59.54) .. (179.21,59.54) .. controls (181.67,59.54) and (184.04,59.99) .. (186.22,60.82) ;  
%Shape: Arc [id:dp23847192273048923] 
\draw  [draw opacity=0] (165.13,94.79) .. controls (161.38,91.06) and (159.05,85.85) .. (159.05,80.08) .. controls (159.05,68.74) and (168.07,59.54) .. (179.21,59.54) .. controls (190.34,59.54) and (199.36,68.74) .. (199.36,80.08) .. controls (199.36,91.43) and (190.34,100.63) .. (179.21,100.63) .. controls (176.46,100.63) and (173.85,100.07) .. (171.47,99.06) -- (179.21,80.08) -- cycle ; \draw   (165.13,94.79) .. controls (161.38,91.06) and (159.05,85.85) .. (159.05,80.08) .. controls (159.05,68.74) and (168.07,59.54) .. (179.21,59.54) .. controls (190.34,59.54) and (199.36,68.74) .. (199.36,80.08) .. controls (199.36,91.43) and (190.34,100.63) .. (179.21,100.63) .. controls (176.46,100.63) and (173.85,100.07) .. (171.47,99.06) ;  
%Shape: Rectangle [id:dp5005694305082367] 
\draw   (131.8,40.8) -- (204.2,40.8) -- (204.2,114.6) -- (131.8,114.6) -- cycle ;
%Straight Lines [id:da03712025380427697] 
\draw    (152,60.33) -- (156.33,56.67) ;
%Straight Lines [id:da03153099626351974] 
\draw    (152,60.33) -- (156.33,63.67) ;
%Straight Lines [id:da224625361436966] 
\draw    (179,59.33) -- (183.33,55.67) ;
%Straight Lines [id:da28552566630936305] 
\draw    (179,59.33) -- (183.33,62.67) ;
%Straight Lines [id:da11748506514500456] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (277,94.33) -- (280.33,91.67) ;
%Straight Lines [id:da15228229013521966] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (277,94.33) -- (280.33,96.67) ;
%Straight Lines [id:da38431892372965604] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (287,103.33) -- (290.33,100.67) ;
%Straight Lines [id:da8139468196228903] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (287,98.33) -- (290.33,100.67) ;
%Straight Lines [id:da4036163776397186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (373,94.33) -- (376.33,91.67) ;
%Straight Lines [id:da5745273174767482] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (373,94.33) -- (376.33,96.67) ;
%Straight Lines [id:da6721832492447906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (387,103.33) -- (390.33,100.67) ;
%Straight Lines [id:da043463299829611834] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (387,97.33) -- (390.33,100.67) ;
%Straight Lines [id:da32032551956806676] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (304,163.33) -- (307.33,165.67) ;
%Straight Lines [id:da9110289999323109] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (304,163.33) -- (307.33,160.67) ;
%Straight Lines [id:da05223836559626016] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (312,173.33) -- (315.33,170.67) ;
%Straight Lines [id:da6104703740452646] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (312,168.33) -- (315.33,170.67) ;
%Straight Lines [id:da28518356815570645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (349,145.33) -- (352.33,148.67) ;
%Straight Lines [id:da3349387858848587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (346,148.33) -- (348.33,145.67) ;
%Straight Lines [id:da09642168518740268] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (361,153.33) -- (363.33,149.67) ;
%Straight Lines [id:da9031580168782074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (358,149.33) -- (361.33,152.67) ;
%Straight Lines [id:da027526833523863425] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (216,178.33) -- (219.33,175.67) ;
%Straight Lines [id:da4500470384672641] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (233,169.33) -- (236.33,166.67) ;
%Straight Lines [id:da24998668500107923] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (216,173.33) -- (219.33,175.67) ;
%Straight Lines [id:da13981210035185443] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (233,169.33) -- (236.33,171.67) ;
%Straight Lines [id:da21848046771968566] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,147.33) -- (224.33,149.67) ;
%Straight Lines [id:da822579946186653] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,138.33) -- (238.33,140.67) ;
%Straight Lines [id:da7299714747720634] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,147.33) -- (224.33,144.67) ;
%Straight Lines [id:da824260604605991] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,143.33) -- (238.33,140.67) ;
%Straight Lines [id:da6974456648220211] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (420,179.33) -- (423.33,176.67) ;
%Straight Lines [id:da32566620727129036] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (437,170.33) -- (440.33,167.67) ;
%Straight Lines [id:da5436364651769661] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (419,174.33) -- (422.33,176.67) ;
%Straight Lines [id:da9489043284073442] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (437,170.33) -- (440.33,172.67) ;
%Straight Lines [id:da6069498692028679] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (420,148.33) -- (423.33,150.67) ;
%Straight Lines [id:da4554758076029439] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (436,139.33) -- (439.33,141.67) ;
%Straight Lines [id:da7270993093838176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (420,148.33) -- (423.33,145.67) ;
%Straight Lines [id:da5634415476836505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (436,144.33) -- (439.33,141.67) ;

% Text Node
\draw (324.17,26.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (135.73,49.48) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};
% Text Node
\draw (190.56,49.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};


\end{tikzpicture}

==> tikz-imgs/kirbycone.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Shape: Rectangle [id:dp7835262073788476] 
\draw   (104.31,47.05) -- (171.68,47.05) -- (171.68,68.89) -- (104.31,68.89) -- cycle ;
%Straight Lines [id:da7296851523978785] 
\draw    (111.27,33.82) -- (111.37,47.13) ;
%Straight Lines [id:da7295491437435797] 
\draw    (120.65,33.66) -- (120.74,46.97) ;
%Straight Lines [id:da2030130866764117] 
\draw    (164.14,33.66) -- (164.24,46.97) ;
%Straight Lines [id:da4815132272194136] 
\draw    (111.47,69.05) -- (111.56,110.25) ;
%Straight Lines [id:da7099282983591226] 
\draw    (120.84,68.89) -- (120.94,110.09) ;
%Straight Lines [id:da7256388027358205] 
\draw    (164.34,68.89) -- (164.43,110.09) ;
%Shape: Arc [id:dp7679502303742491] 
\draw  [draw opacity=0][line width=3.75]  (167.5,84.68) .. controls (170.16,85.58) and (171.68,86.63) .. (171.68,87.74) .. controls (171.68,91.23) and (156.6,94.07) .. (138,94.07) .. controls (119.39,94.07) and (104.31,91.23) .. (104.31,87.74) .. controls (104.31,87.07) and (104.86,86.42) .. (105.89,85.82) -- (138,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (167.5,84.68) .. controls (170.16,85.58) and (171.68,86.63) .. (171.68,87.74) .. controls (171.68,91.23) and (156.6,94.07) .. (138,94.07) .. controls (119.39,94.07) and (104.31,91.23) .. (104.31,87.74) .. controls (104.31,87.07) and (104.86,86.42) .. (105.89,85.82) ;  
%Shape: Arc [id:dp5261985423337996] 
\draw  [draw opacity=0] (168.01,84.86) .. controls (170.36,85.72) and (171.68,86.7) .. (171.68,87.74) .. controls (171.68,91.23) and (156.6,94.07) .. (138,94.07) .. controls (119.39,94.07) and (104.31,91.23) .. (104.31,87.74) .. controls (104.31,86.55) and (106.06,85.43) .. (109.09,84.48) -- (138,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (168.01,84.86) .. controls (170.36,85.72) and (171.68,86.7) .. (171.68,87.74) .. controls (171.68,91.23) and (156.6,94.07) .. (138,94.07) .. controls (119.39,94.07) and (104.31,91.23) .. (104.31,87.74) .. controls (104.31,86.55) and (106.06,85.43) .. (109.09,84.48) ;  
%Shape: Arc [id:dp599998934058412] 
\draw  [draw opacity=0] (114.27,82.89) .. controls (115.66,82.67) and (117.16,82.47) .. (118.74,82.29) -- (136,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (114.27,82.89) .. controls (115.66,82.67) and (117.16,82.47) .. (118.74,82.29) ;  
%Straight Lines [id:da31842180177971446] 
\draw    (215.5,76.5) -- (280.5,77.47) ;
\draw [shift={(282.5,77.5)}, rotate = 180.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9605333349928944] 
\draw   (326.81,47.05) -- (394.18,47.05) -- (394.18,68.89) -- (326.81,68.89) -- cycle ;
%Straight Lines [id:da9792566930767643] 
\draw    (333.77,33.82) -- (333.87,47.13) ;
%Straight Lines [id:da25930861254000503] 
\draw    (343.15,33.66) -- (343.24,46.97) ;
%Straight Lines [id:da6155101234341176] 
\draw    (386.64,33.66) -- (386.74,46.97) ;
%Straight Lines [id:da5817328460456435] 
\draw    (333.97,69.05) -- (334.06,110.25) ;
%Straight Lines [id:da7007722708311639] 
\draw    (343.34,68.89) -- (343.44,110.09) ;
%Straight Lines [id:da17717934158654902] 
\draw    (386.84,68.89) -- (386.93,110.09) ;
%Shape: Arc [id:dp8712999954937082] 
\draw  [draw opacity=0][line width=3.75]  (390,84.68) .. controls (392.66,85.58) and (394.18,86.63) .. (394.18,87.74) .. controls (394.18,91.23) and (379.1,94.07) .. (360.5,94.07) .. controls (341.89,94.07) and (326.81,91.23) .. (326.81,87.74) .. controls (326.81,87.07) and (327.36,86.42) .. (328.39,85.82) -- (360.5,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (390,84.68) .. controls (392.66,85.58) and (394.18,86.63) .. (394.18,87.74) .. controls (394.18,91.23) and (379.1,94.07) .. (360.5,94.07) .. controls (341.89,94.07) and (326.81,91.23) .. (326.81,87.74) .. controls (326.81,87.07) and (327.36,86.42) .. (328.39,85.82) ;  
%Shape: Arc [id:dp5637173213897271] 
\draw  [draw opacity=0] (390.51,84.86) .. controls (392.86,85.72) and (394.18,86.7) .. (394.18,87.74) .. controls (394.18,91.23) and (379.1,94.07) .. (360.5,94.07) .. controls (341.89,94.07) and (326.81,91.23) .. (326.81,87.74) .. controls (326.81,86.55) and (328.56,85.43) .. (331.59,84.48) -- (360.5,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (390.51,84.86) .. controls (392.86,85.72) and (394.18,86.7) .. (394.18,87.74) .. controls (394.18,91.23) and (379.1,94.07) .. (360.5,94.07) .. controls (341.89,94.07) and (326.81,91.23) .. (326.81,87.74) .. controls (326.81,86.55) and (328.56,85.43) .. (331.59,84.48) ;  
%Shape: Arc [id:dp6151617552265616] 
\draw  [draw opacity=0] (336.77,82.89) .. controls (338.16,82.67) and (339.66,82.47) .. (341.24,82.29) -- (358.5,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (336.77,82.89) .. controls (338.16,82.67) and (339.66,82.47) .. (341.24,82.29) ;  
%Shape: Rectangle [id:dp7047545095876522] 
\draw   (511.81,49.55) -- (579.18,49.55) -- (579.18,71.39) -- (511.81,71.39) -- cycle ;
%Straight Lines [id:da03336298496680956] 
\draw    (518.77,36.32) -- (518.87,49.63) ;
%Straight Lines [id:da4741805519498381] 
\draw    (528.15,36.16) -- (528.24,49.47) ;
%Straight Lines [id:da5123654542326683] 
\draw    (571.64,36.16) -- (571.74,49.47) ;
%Straight Lines [id:da27742769385524557] 
\draw    (518.97,71.55) -- (519.06,112.75) ;
%Straight Lines [id:da029923875142022327] 
\draw    (528.34,71.39) -- (528.44,112.59) ;
%Straight Lines [id:da032536898261027014] 
\draw    (571.84,71.39) -- (571.93,112.59) ;
%Shape: Arc [id:dp978648864205814] 
\draw  [draw opacity=0][line width=3.75]  (575,87.18) .. controls (577.66,88.08) and (579.18,89.13) .. (579.18,90.24) .. controls (579.18,93.73) and (564.1,96.57) .. (545.5,96.57) .. controls (526.89,96.57) and (511.81,93.73) .. (511.81,90.24) .. controls (511.81,89.57) and (512.36,88.92) .. (513.39,88.32) -- (545.5,90.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (575,87.18) .. controls (577.66,88.08) and (579.18,89.13) .. (579.18,90.24) .. controls (579.18,93.73) and (564.1,96.57) .. (545.5,96.57) .. controls (526.89,96.57) and (511.81,93.73) .. (511.81,90.24) .. controls (511.81,89.57) and (512.36,88.92) .. (513.39,88.32) ;  
%Shape: Arc [id:dp1713393416953457] 
\draw  [draw opacity=0] (575.51,87.36) .. controls (577.86,88.22) and (579.18,89.2) .. (579.18,90.24) .. controls (579.18,93.73) and (564.1,96.57) .. (545.5,96.57) .. controls (526.89,96.57) and (511.81,93.73) .. (511.81,90.24) .. controls (511.81,89.05) and (513.56,87.93) .. (516.59,86.98) -- (545.5,90.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (575.51,87.36) .. controls (577.86,88.22) and (579.18,89.2) .. (579.18,90.24) .. controls (579.18,93.73) and (564.1,96.57) .. (545.5,96.57) .. controls (526.89,96.57) and (511.81,93.73) .. (511.81,90.24) .. controls (511.81,89.05) and (513.56,87.93) .. (516.59,86.98) ;  
%Shape: Arc [id:dp4579406550323004] 
\draw  [draw opacity=0] (521.77,85.39) .. controls (523.16,85.17) and (524.66,84.97) .. (526.24,84.79) -- (543.5,90.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (521.77,85.39) .. controls (523.16,85.17) and (524.66,84.97) .. (526.24,84.79) ;  
%Shape: Arc [id:dp46424981225077055] 
\draw  [draw opacity=0] (123.67,82) .. controls (128.02,81.61) and (132.87,81.4) .. (138,81.4) .. controls (146.66,81.4) and (154.57,82.02) .. (160.54,83.03) -- (138,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (123.67,82) .. controls (128.02,81.61) and (132.87,81.4) .. (138,81.4) .. controls (146.66,81.4) and (154.57,82.02) .. (160.54,83.03) ;  
%Shape: Arc [id:dp878354795343214] 
\draw  [draw opacity=0] (346.17,82) .. controls (350.52,81.61) and (355.37,81.4) .. (360.5,81.4) .. controls (369.16,81.4) and (377.07,82.02) .. (383.04,83.03) -- (360.5,87.74) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (346.17,82) .. controls (350.52,81.61) and (355.37,81.4) .. (360.5,81.4) .. controls (369.16,81.4) and (377.07,82.02) .. (383.04,83.03) ;  
%Shape: Arc [id:dp12324983335688455] 
\draw  [draw opacity=0] (531.17,84.5) .. controls (535.52,84.11) and (540.37,83.9) .. (545.5,83.9) .. controls (554.16,83.9) and (562.07,84.52) .. (568.04,85.53) -- (545.5,90.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (531.17,84.5) .. controls (535.52,84.11) and (540.37,83.9) .. (545.5,83.9) .. controls (554.16,83.9) and (562.07,84.52) .. (568.04,85.53) ;  

% Text Node
\draw (129.72,51.87) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle A$};
% Text Node
\draw (80.09,75.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }$};
% Text Node
\draw (352.22,51.87) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle B$};
% Text Node
\draw (302.59,75.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }$};
% Text Node
\draw (442.5,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (522.22,55.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \text{Cone}( f)$};
% Text Node
\draw (487.59,78.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }$};
% Text Node
\draw (232,50.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f\otimes \idmap$};
% Text Node
\draw (50.33,56) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{{\Bigg (}};
% Text Node
\draw (408.33,55.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Bigg )}};
% Text Node
\draw (133.67,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (133.67,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (356.67,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (356.67,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (541.33,37.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (541.67,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}

==> tikz-imgs/kirbyslideoff.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,158); %set diagram left start at 0, and has height of 158

%Shape: Rectangle [id:dp5290016797816894] 
\draw   (185.81,50.55) -- (253.18,50.55) -- (253.18,72.39) -- (185.81,72.39) -- cycle ;
%Straight Lines [id:da948195967182119] 
\draw    (192.77,37.32) -- (192.87,50.63) ;
%Straight Lines [id:da10961096448423269] 
\draw    (202.15,37.16) -- (202.24,50.47) ;
%Straight Lines [id:da7838136135178166] 
\draw    (245.64,37.16) -- (245.74,50.47) ;
%Straight Lines [id:da39140781588305984] 
\draw    (192.97,72.55) -- (193.06,113.75) ;
%Straight Lines [id:da32504345840552284] 
\draw    (202.34,72.39) -- (202.44,113.59) ;
%Straight Lines [id:da6300799354388682] 
\draw    (245.84,72.39) -- (245.93,113.59) ;
%Shape: Arc [id:dp4134687012178435] 
\draw  [draw opacity=0][line width=3.75]  (249,88.18) .. controls (251.66,89.08) and (253.18,90.13) .. (253.18,91.24) .. controls (253.18,94.73) and (238.1,97.57) .. (219.5,97.57) .. controls (200.89,97.57) and (185.81,94.73) .. (185.81,91.24) .. controls (185.81,90.57) and (186.36,89.92) .. (187.39,89.32) -- (219.5,91.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (249,88.18) .. controls (251.66,89.08) and (253.18,90.13) .. (253.18,91.24) .. controls (253.18,94.73) and (238.1,97.57) .. (219.5,97.57) .. controls (200.89,97.57) and (185.81,94.73) .. (185.81,91.24) .. controls (185.81,90.57) and (186.36,89.92) .. (187.39,89.32) ;  
%Shape: Arc [id:dp28879966700597315] 
\draw  [draw opacity=0] (249.51,88.36) .. controls (251.86,89.22) and (253.18,90.2) .. (253.18,91.24) .. controls (253.18,94.73) and (238.1,97.57) .. (219.5,97.57) .. controls (200.89,97.57) and (185.81,94.73) .. (185.81,91.24) .. controls (185.81,90.05) and (187.56,88.93) .. (190.59,87.98) -- (219.5,91.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (249.51,88.36) .. controls (251.86,89.22) and (253.18,90.2) .. (253.18,91.24) .. controls (253.18,94.73) and (238.1,97.57) .. (219.5,97.57) .. controls (200.89,97.57) and (185.81,94.73) .. (185.81,91.24) .. controls (185.81,90.05) and (187.56,88.93) .. (190.59,87.98) ;  
%Shape: Arc [id:dp24955584101036177] 
\draw  [draw opacity=0] (195.77,86.39) .. controls (197.16,86.17) and (198.66,85.97) .. (200.24,85.79) -- (217.5,91.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (195.77,86.39) .. controls (197.16,86.17) and (198.66,85.97) .. (200.24,85.79) ;  
%Shape: Rectangle [id:dp16066668839247056] 
\draw   (345.81,65.75) -- (413.18,65.75) -- (413.18,87.59) -- (345.81,87.59) -- cycle ;
%Straight Lines [id:da13720971333419762] 
\draw    (352.77,36.52) -- (352.87,65.83) ;
%Straight Lines [id:da47310310001934863] 
\draw    (362.15,36.36) -- (362.24,65.67) ;
%Straight Lines [id:da9850018797812674] 
\draw    (405.64,36.36) -- (405.74,65.67) ;
%Straight Lines [id:da6647303842982701] 
\draw    (352.97,87.75) -- (353.06,120.95) ;
%Straight Lines [id:da3793466108292649] 
\draw    (362.34,87.59) -- (362.44,120.79) ;
%Straight Lines [id:da29902524116113005] 
\draw    (405.84,87.59) -- (405.93,120.79) ;
%Shape: Arc [id:dp371330014017101] 
\draw  [draw opacity=0] (503.72,81.65) .. controls (503.89,81.91) and (503.98,82.17) .. (503.98,82.44) .. controls (503.98,85.93) and (488.9,88.77) .. (470.3,88.77) .. controls (451.69,88.77) and (436.61,85.93) .. (436.61,82.44) .. controls (436.61,78.94) and (451.69,76.1) .. (470.3,76.1) .. controls (487.43,76.1) and (501.57,78.51) .. (503.7,81.62) -- (470.3,82.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (503.72,81.65) .. controls (503.89,81.91) and (503.98,82.17) .. (503.98,82.44) .. controls (503.98,85.93) and (488.9,88.77) .. (470.3,88.77) .. controls (451.69,88.77) and (436.61,85.93) .. (436.61,82.44) .. controls (436.61,78.94) and (451.69,76.1) .. (470.3,76.1) .. controls (487.43,76.1) and (501.57,78.51) .. (503.7,81.62) ;  
%Shape: Arc [id:dp830493759398095] 
\draw  [draw opacity=0] (205.19,85.34) .. controls (209,85.05) and (213.15,84.9) .. (217.5,84.9) .. controls (227.47,84.9) and (236.44,85.72) .. (242.6,87.01) -- (217.5,91.24) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (205.19,85.34) .. controls (209,85.05) and (213.15,84.9) .. (217.5,84.9) .. controls (227.47,84.9) and (236.44,85.72) .. (242.6,87.01) ;  

% Text Node
\draw (211.22,55.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle A$};
% Text Node
\draw (157.59,79.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }$};
% Text Node
\draw (285.18,62.78) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (371.22,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle A$};
% Text Node
\draw (507.19,57.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }$};
% Text Node
\draw (217.8,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (217.8,103.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (377.2,104.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (378,52.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}

==> tikz-imgs/lasagnafilling-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291

%Shape: Ellipse [id:dp19136026562092967] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (369.43,127.49) .. controls (369.43,116.09) and (377.65,106.86) .. (387.78,106.86) .. controls (397.91,106.86) and (406.13,116.09) .. (406.13,127.49) .. controls (406.13,138.88) and (397.91,148.11) .. (387.78,148.11) .. controls (377.65,148.11) and (369.43,138.88) .. (369.43,127.49) -- cycle ;
%Curve Lines [id:da4913835596705758] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (369.43,127.49) .. controls (374.81,142.12) and (403.95,140.51) .. (406.13,127.49) ;
%Straight Lines [id:da9777911563415915] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (373.34,125.57) -- (376.07,124.7) ;
%Straight Lines [id:da9360890873797296] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.1,123.56) -- (382.83,122.69) ;
%Straight Lines [id:da1823954858164074] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (386.56,122.56) -- (389.29,122.35) ;
%Straight Lines [id:da480267969833728] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (393.59,123.36) -- (396.35,124.37) ;
%Straight Lines [id:da3424248713612117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (399.43,126.71) -- (401.89,128.06) ;
%Straight Lines [id:da4895604029447711] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (385.14,114.78) -- (390.05,114.16) ;
%Shape: Rectangle [id:dp0872451349557346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.24,119.45) -- (388,119.45) -- (388,120.79) -- (386.24,120.79) -- cycle ;
%Shape: Ellipse [id:dp4667217864139799] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (338.22,205.91) .. controls (338.22,187.02) and (352.19,171.7) .. (369.43,171.7) .. controls (386.67,171.7) and (400.64,187.02) .. (400.64,205.91) .. controls (400.64,224.8) and (386.67,240.11) .. (369.43,240.11) .. controls (352.19,240.11) and (338.22,224.8) .. (338.22,205.91) -- cycle ;
%Curve Lines [id:da30009999032663304] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (338.22,205.91) .. controls (347.38,230.16) and (396.94,227.49) .. (400.64,205.91) ;
%Straight Lines [id:da20499957344607167] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (344.87,202.74) -- (349.51,201.29) ;
%Straight Lines [id:da9448722048156883] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (356.37,199.4) -- (361.01,197.95) ;
%Straight Lines [id:da5035413827018504] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (367.35,197.73) -- (371.99,197.4) ;
%Straight Lines [id:da008805567067837528] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (379.31,199.06) -- (384.01,200.73) ;
%Straight Lines [id:da055194562549275794] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (389.24,204.63) -- (393.42,206.85) ;
%Shape: Ellipse [id:dp14825596361370397] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (236.41,188.67) .. controls (236.41,172.49) and (247.87,159.38) .. (262.01,159.38) .. controls (276.14,159.38) and (287.6,172.49) .. (287.6,188.67) .. controls (287.6,204.85) and (276.14,217.97) .. (262.01,217.97) .. controls (247.87,217.97) and (236.41,204.85) .. (236.41,188.67) -- cycle ;
%Curve Lines [id:da2451757290816836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.15,138.11) .. controls (248.85,106.67) and (268.4,103.81) .. (246.53,43.75) ;
%Curve Lines [id:da671551786765239] 
\draw    (253.48,247.29) .. controls (204.09,235.29) and (195.86,179.27) .. (224.15,138.11) ;
%Curve Lines [id:da778024234819592] 
\draw    (253.48,247.29) .. controls (297.21,262.73) and (391.35,263.87) .. (442.8,221) ;
%Curve Lines [id:da16844633587097557] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (442.8,221) .. controls (494.25,178.12) and (388.27,94.09) .. (411.16,43.65) ;
%Shape: Ellipse [id:dp03864883158395527] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ] (272.37,45.13) .. controls (272.37,42.11) and (278.67,39.65) .. (286.44,39.65) .. controls (294.2,39.65) and (300.5,42.11) .. (300.5,45.13) .. controls (300.5,48.16) and (294.2,50.61) .. (286.44,50.61) .. controls (278.67,50.61) and (272.37,48.16) .. (272.37,45.13) -- cycle ;
%Curve Lines [id:da004873173203808312] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (300.5,45.13) .. controls (300.94,52.88) and (301.88,69.95) .. (301.26,84.66) .. controls (300.71,97.94) and (298.89,109.3) .. (294.28,110.13) .. controls (284.57,111.89) and (281.42,112.99) .. (276.28,108.35) .. controls (271.13,103.7) and (269.84,88.94) .. (269.52,85.48) .. controls (269.21,82.02) and (270.27,80.16) .. (269.84,72.62) .. controls (269.42,65.07) and (270.94,49.05) .. (272.37,45.13) ;
%Shape: Ellipse [id:dp9274413463271156] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ] (272.37,45.13) .. controls (272.37,42.11) and (278.67,39.65) .. (286.44,39.65) .. controls (294.2,39.65) and (300.5,42.11) .. (300.5,45.13) .. controls (300.5,48.16) and (294.2,50.61) .. (286.44,50.61) .. controls (278.67,50.61) and (272.37,48.16) .. (272.37,45.13) -- cycle ;
%Shape: Ellipse [id:dp4884652576291495] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.37,45.13) .. controls (272.37,42.11) and (278.67,39.65) .. (286.44,39.65) .. controls (294.2,39.65) and (300.5,42.11) .. (300.5,45.13) .. controls (300.5,48.16) and (294.2,50.61) .. (286.44,50.61) .. controls (278.67,50.61) and (272.37,48.16) .. (272.37,45.13) -- cycle ;
%Curve Lines [id:da7658972439801754] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (274.58,84.99) .. controls (279.9,90.67) and (292.48,89.98) .. (297.66,85.36) ;
%Curve Lines [id:da3668237939101029] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (277.31,87.07) .. controls (280.79,83.17) and (292.11,83.48) .. (294.15,87.25) ;

%Curve Lines [id:da3191374280928301] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (328.85,45.02) .. controls (325.78,38.05) and (341.93,47.92) .. (343.4,47) .. controls (344.87,46.08) and (343.77,42.34) .. (351.4,44.2) .. controls (359.03,46.06) and (376.68,43.04) .. (373.53,45.86) .. controls (370.37,48.67) and (406.62,110.75) .. (391.81,119.08) .. controls (377,127.4) and (386.81,113.99) .. (384.6,115) .. controls (382.39,116.01) and (374.39,115.15) .. (371.64,117.92) .. controls (368.89,120.68) and (356.18,116.55) .. (359,132.6) .. controls (361.82,148.65) and (381.1,182.23) .. (369.45,186.8) .. controls (357.8,191.37) and (348.02,186.06) .. (345.11,185.53) .. controls (342.2,185) and (341.4,184.6) .. (333.8,177.4) .. controls (326.2,170.2) and (302.84,167.24) .. (297.4,167) .. controls (291.96,166.76) and (276.87,177.27) .. (276.7,175.98) .. controls (276.53,174.69) and (273.8,167) .. (261.78,168.95) .. controls (249.76,170.91) and (305.8,143) .. (316.6,115.4) .. controls (327.4,87.8) and (319.03,67.5) .. (328.85,45.02) -- cycle ;
%Shape: Ellipse [id:dp13410409197419515] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.25,43.69) .. controls (328.25,36.02) and (332.15,29.8) .. (336.97,29.8) .. controls (341.78,29.8) and (345.68,36.02) .. (345.68,43.69) .. controls (345.68,51.36) and (341.78,57.58) .. (336.97,57.58) .. controls (332.15,57.58) and (328.25,51.36) .. (328.25,43.69) -- cycle ;
%Straight Lines [id:da11006926243731874] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]    (340.54,39.37) -- (350.83,38.03) ;
%Shape: Ellipse [id:dp7641674270157377] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.48,44.53) .. controls (334.48,40.55) and (343.18,37.33) .. (353.9,37.33) .. controls (364.63,37.33) and (373.33,40.55) .. (373.33,44.53) .. controls (373.33,48.5) and (364.63,51.72) .. (353.9,51.72) .. controls (343.18,51.72) and (334.48,48.5) .. (334.48,44.53) -- cycle ;
%Shape: Rectangle [id:dp6490848630910846] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.85,49.41) -- (346.54,49.41) -- (346.54,52.29) -- (342.85,52.29) -- cycle ;
%Curve Lines [id:da38999808130903024] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (343.37,53.87) .. controls (343.42,53.81) and (345.94,44.33) .. (345.29,48.34) ;

%Straight Lines [id:da16233777089305867] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (345,41.8) -- (345.29,48.34) ;
%Shape: Ellipse [id:dp11786679385974952] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (260.38,170.35) .. controls (260.93,168.4) and (265.02,168.07) .. (269.53,169.63) .. controls (274.04,171.18) and (277.24,174.03) .. (276.7,175.98) .. controls (276.15,177.94) and (272.06,178.26) .. (267.55,176.71) .. controls (263.04,175.15) and (259.84,172.31) .. (260.38,170.35) -- cycle ;
%Straight Lines [id:da20947253808406163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (376.5,123.72) -- (379.23,122.85) ;
%Straight Lines [id:da014009732820875032] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (382.96,122.71) -- (385.69,122.51) ;
%Shape: Rectangle [id:dp0972373704085856] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.64,119.61) -- (384.4,119.61) -- (384.4,120.94) -- (382.64,120.94) -- cycle ;
%Curve Lines [id:da2905177255997491] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (377.59,121.15) .. controls (382.61,104.42) and (390.32,111.09) .. (387.87,115.41) ;
%Curve Lines [id:da4497152723405544] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (382.83,115.4) .. controls (404.13,120.79) and (378.75,132.41) .. (376.67,124.18) ;
%Curve Lines [id:da523193566390171] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (387.38,118.11) .. controls (385.55,128.5) and (362.78,120.54) .. (378.94,114.47) ;
%Straight Lines [id:da9731304719169203] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.83,113.4) -- (378.23,119.6) ;
%Curve Lines [id:da8521620966798444] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (356.82,188.75) .. controls (363.97,170.41) and (374.97,177.73) .. (371.48,182.46) ;
%Curve Lines [id:da5648676909415065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (362.58,181.13) .. controls (392.94,187.05) and (359.61,200.88) .. (356.65,191.86) ;
%Curve Lines [id:da4293463413303149] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (370.78,185.42) .. controls (368.16,196.81) and (335.71,188.08) .. (358.74,181.43) ;

%Straight Lines [id:da7945839418592566] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (361.05,181.66) -- (357.65,187.86) ;
%Curve Lines [id:da688633452537754] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (347.98,84.14) .. controls (353.3,89.83) and (365.88,89.14) .. (371.06,84.52) ;
%Curve Lines [id:da8283514600142938] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (350.71,86.23) .. controls (354.19,82.33) and (365.51,82.64) .. (367.55,86.4) ;
%Curve Lines [id:da8278657014427613] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (313.58,145.34) .. controls (318.9,151.03) and (331.48,150.34) .. (336.66,145.72) ;
%Curve Lines [id:da7239306819609639] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (316.31,147.43) .. controls (319.79,143.53) and (331.11,143.84) .. (333.15,147.6) ;

%Curve Lines [id:da3615223421657827] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (236.41,188.67) .. controls (243.93,209.45) and (284.57,207.16) .. (287.6,188.67) ;
%Straight Lines [id:da3574504546678732] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.87,185.96) -- (245.68,184.72) ;
%Straight Lines [id:da014860393829639884] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (251.3,183.1) -- (255.11,181.86) ;
%Straight Lines [id:da7999333834822584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (260.3,181.67) -- (264.11,181.38) ;
%Straight Lines [id:da1461028952091059] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270.11,182.81) -- (273.97,184.24) ;
%Straight Lines [id:da8988776280061488] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.26,187.58) -- (281.69,189.48) ;
%Shape: Ellipse [id:dp22368824213100225] 
\draw   (246.53,44.17) .. controls (246.53,33.36) and (283.35,24.6) .. (328.76,24.6) .. controls (374.18,24.6) and (411,33.36) .. (411,44.17) .. controls (411,54.98) and (374.18,63.75) .. (328.76,63.75) .. controls (283.35,63.75) and (246.53,54.98) .. (246.53,44.17) -- cycle ;

% Text Node
\draw (248.7,13.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \partial W$};
% Text Node
\draw (195.25,210.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W$};
% Text Node
\draw (323.61,6.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle L$};
% Text Node
\draw (336.8,106.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{\Sigma }$};
% Text Node
\draw (255.6,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
L_{1}\\
\end{array}$};
% Text Node
\draw (244.9,166.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{v}\textcolor[rgb]{0.55,0.34,0.16}{_{1}}$};
% Text Node
\draw (264.01,220.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{B}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (366.75,96.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
L_{3}\\
\end{array}$};
% Text Node
\draw (385.64,126.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{v}\textcolor[rgb]{0.55,0.34,0.16}{_{3}}$};
% Text Node
\draw (408.13,130.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{B}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (346.87,159.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
L_{2}\\
\end{array}$};
% Text Node
\draw (379.1,184.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{v}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$};
% Text Node
\draw (404.87,210.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{B}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};


\end{tikzpicture}

==> tikz-imgs/lasagnafilling.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Curve Lines [id:da4487058736306144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.15,138.11) .. controls (248.85,106.67) and (268.4,103.81) .. (246.53,43.75) ;
%Curve Lines [id:da6461805221830137] 
\draw    (253.48,247.29) .. controls (204.09,235.29) and (195.86,179.27) .. (224.15,138.11) ;
%Curve Lines [id:da7490297131248875] 
\draw    (253.48,247.29) .. controls (297.21,262.73) and (391.35,263.87) .. (442.8,221) ;
%Curve Lines [id:da3678377123572312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (442.8,221) .. controls (494.25,178.12) and (388.27,94.09) .. (411.16,43.65) ;
%Shape: Ellipse [id:dp5318960059357924] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (235.21,192.27) .. controls (235.21,176.09) and (246.67,162.98) .. (260.81,162.98) .. controls (274.94,162.98) and (286.4,176.09) .. (286.4,192.27) .. controls (286.4,208.45) and (274.94,221.57) .. (260.81,221.57) .. controls (246.67,221.57) and (235.21,208.45) .. (235.21,192.27) -- cycle ;
%Curve Lines [id:da3995384955996797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235.21,192.27) .. controls (242.73,213.05) and (283.37,210.76) .. (286.4,192.27) ;
%Straight Lines [id:da32594402639858] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.67,189.56) -- (244.48,188.32) ;
%Straight Lines [id:da47362765678914054] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (250.1,186.7) -- (253.91,185.46) ;
%Straight Lines [id:da34913317554873446] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (259.1,185.27) -- (262.91,184.98) ;
%Straight Lines [id:da43712148021400554] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (268.91,186.41) -- (272.77,187.84) ;
%Straight Lines [id:da4242715856115542] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.06,191.18) -- (280.49,193.08) ;
%Shape: Ellipse [id:dp9644409545852203] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (327.82,206.71) .. controls (327.82,187.82) and (341.79,172.5) .. (359.03,172.5) .. controls (376.27,172.5) and (390.24,187.82) .. (390.24,206.71) .. controls (390.24,225.6) and (376.27,240.91) .. (359.03,240.91) .. controls (341.79,240.91) and (327.82,225.6) .. (327.82,206.71) -- cycle ;
%Curve Lines [id:da35452535695910103] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (327.82,206.71) .. controls (336.98,230.96) and (386.54,228.29) .. (390.24,206.71) ;
%Straight Lines [id:da5530108269624434] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (334.47,203.54) -- (339.11,202.09) ;
%Straight Lines [id:da835479736723274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (345.97,200.2) -- (350.61,198.75) ;
%Straight Lines [id:da29845758860242344] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (356.95,198.53) -- (361.59,198.2) ;
%Straight Lines [id:da48166659267351786] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (368.91,199.86) -- (373.61,201.53) ;
%Straight Lines [id:da393697744344918] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (378.84,205.43) -- (383.02,207.65) ;
%Shape: Ellipse [id:dp7796831270594426] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (363.83,125.49) .. controls (363.83,114.09) and (372.05,104.86) .. (382.18,104.86) .. controls (392.31,104.86) and (400.53,114.09) .. (400.53,125.49) .. controls (400.53,136.88) and (392.31,146.11) .. (382.18,146.11) .. controls (372.05,146.11) and (363.83,136.88) .. (363.83,125.49) -- cycle ;
%Curve Lines [id:da13214815236805144] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (363.83,125.49) .. controls (369.21,140.12) and (398.35,138.51) .. (400.53,125.49) ;
%Straight Lines [id:da9754691362062573] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (367.74,123.57) -- (370.47,122.7) ;
%Straight Lines [id:da777418674180411] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (374.5,121.56) -- (377.23,120.69) ;
%Straight Lines [id:da04449004022462888] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.96,120.56) -- (383.69,120.35) ;
%Straight Lines [id:da7729148032037744] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (387.99,121.36) -- (390.75,122.37) ;
%Straight Lines [id:da21748895085215925] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (393.83,124.71) -- (396.29,126.06) ;
%Shape: Ellipse [id:dp2259993072590053] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (282.37,43.46) .. controls (282.37,40.43) and (288.67,37.98) .. (296.44,37.98) .. controls (304.2,37.98) and (310.5,40.43) .. (310.5,43.46) .. controls (310.5,46.48) and (304.2,48.94) .. (296.44,48.94) .. controls (288.67,48.94) and (282.37,46.48) .. (282.37,43.46) -- cycle ;
%Shape: Ellipse [id:dp20735442059389353] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (326.85,43.33) .. controls (326.85,35.66) and (330.75,29.44) .. (335.57,29.44) .. controls (340.38,29.44) and (344.28,35.66) .. (344.28,43.33) .. controls (344.28,51) and (340.38,57.22) .. (335.57,57.22) .. controls (330.75,57.22) and (326.85,51) .. (326.85,43.33) -- cycle ;
%Straight Lines [id:da12997427025292185] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (339.14,39.02) -- (349.43,37.68) ;
%Shape: Ellipse [id:dp42883163825866577] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (332.68,44.17) .. controls (332.68,40.2) and (341.38,36.97) .. (352.1,36.97) .. controls (362.83,36.97) and (371.53,40.2) .. (371.53,44.17) .. controls (371.53,48.14) and (362.83,51.37) .. (352.1,51.37) .. controls (341.38,51.37) and (332.68,48.14) .. (332.68,44.17) -- cycle ;
%Shape: Rectangle [id:dp6426927789988532] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.45,49.06) -- (345.14,49.06) -- (345.14,51.94) -- (341.45,51.94) -- cycle ;
%Curve Lines [id:da3825585575000099] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.97,53.51) .. controls (342.02,53.45) and (344.54,43.97) .. (343.89,47.99) ;
%Shape: Ellipse [id:dp17065034504262966] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (258.78,168.66) .. controls (259.33,166.71) and (263.42,166.38) .. (267.93,167.94) .. controls (272.43,169.49) and (275.64,172.34) .. (275.1,174.3) .. controls (274.55,176.25) and (270.46,176.58) .. (265.95,175.02) .. controls (261.44,173.47) and (258.24,170.62) .. (258.78,168.66) -- cycle ;
%Curve Lines [id:da8387057663949675] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.82,187.19) .. controls (356.97,168.85) and (367.97,176.17) .. (364.48,180.91) ;
%Curve Lines [id:da4420472163459568] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (355.58,179.57) .. controls (385.94,185.49) and (352.61,199.32) .. (349.65,190.3) ;
%Curve Lines [id:da3604082970684481] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (363.78,183.86) .. controls (361.16,195.25) and (328.71,186.53) .. (351.74,179.87) ;
%Straight Lines [id:da8582950433111615] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (379.54,112.78) -- (384.45,112.16) ;
%Shape: Rectangle [id:dp7040631137032652] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.64,117.45) -- (382.4,117.45) -- (382.4,118.79) -- (380.64,118.79) -- cycle ;
%Curve Lines [id:da6433637413014194] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.59,118.99) .. controls (380.61,102.26) and (388.32,108.94) .. (385.87,113.25) ;
%Curve Lines [id:da47850398305975295] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.63,112.04) .. controls (400.93,117.44) and (377.55,130.05) .. (375.47,121.82) ;
%Curve Lines [id:da571941424909279] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.38,115.95) .. controls (383.55,126.34) and (360.78,118.38) .. (376.94,112.31) ;
%Curve Lines [id:da8948365278772158] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (389.81,117.39) .. controls (402.03,87.73) and (374.38,71.3) .. (371.53,44.17) ;
%Curve Lines [id:da24032200271886017] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (310.5,43.46) .. controls (310.94,51.2) and (311.88,68.27) .. (311.26,82.98) .. controls (310.71,96.27) and (308.89,107.62) .. (304.28,108.46) .. controls (294.57,110.21) and (291.42,111.31) .. (286.28,106.67) .. controls (281.13,102.03) and (279.84,87.27) .. (279.52,83.8) .. controls (279.21,80.34) and (280.27,78.49) .. (279.84,70.94) .. controls (279.42,63.4) and (280.94,47.38) .. (282.37,43.46) ;
%Shape: Ellipse [id:dp733722538174944] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.37,43.46) .. controls (282.37,40.43) and (288.67,37.98) .. (296.44,37.98) .. controls (304.2,37.98) and (310.5,40.43) .. (310.5,43.46) .. controls (310.5,46.48) and (304.2,48.94) .. (296.44,48.94) .. controls (288.67,48.94) and (282.37,46.48) .. (282.37,43.46) -- cycle ;
%Shape: Ellipse [id:dp8594071633093293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246.53,43.74) .. controls (246.52,33.68) and (283.37,25.5) .. (328.83,25.48) .. controls (374.3,25.46) and (411.15,33.59) .. (411.16,43.66) .. controls (411.16,53.72) and (374.31,61.89) .. (328.85,61.92) .. controls (283.39,61.94) and (246.53,53.8) .. (246.53,43.74) -- cycle ;
%Curve Lines [id:da8059108093130201] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (258.78,168.67) .. controls (261.99,160.53) and (275.58,151.7) .. (288.95,144.05) .. controls (302.33,136.41) and (308.86,126.24) .. (312,122.75) .. controls (315.14,119.26) and (321.12,109.38) .. (321.71,93.13) .. controls (322.3,76.87) and (322.97,53.52) .. (326.85,43.33) ;
%Curve Lines [id:da7310839180431322] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (283.77,88.33) .. controls (289.09,94.01) and (301.67,93.32) .. (306.85,88.7) ;
%Curve Lines [id:da5547554821636811] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (286.5,90.41) .. controls (289.98,86.51) and (301.3,86.82) .. (303.34,90.59) ;
%Curve Lines [id:da8970607229282105] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (310.78,137.99) .. controls (316.1,143.67) and (328.68,142.98) .. (333.86,138.36) ;
%Curve Lines [id:da9685401829621303] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (313.51,140.07) .. controls (316.99,136.17) and (328.31,136.48) .. (330.35,140.25) ;
%Curve Lines [id:da19391732017880192] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.46,82.61) .. controls (342.79,88.29) and (355.37,87.61) .. (360.55,82.99) ;
%Curve Lines [id:da3578537418594745] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (340.2,84.7) .. controls (343.68,80.8) and (355,81.1) .. (357.04,84.87) ;
%Curve Lines [id:da11423465536855226] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (275.1,174.3) .. controls (307.82,152.4) and (339.01,180.27) .. (343.51,183.84) ;
%Curve Lines [id:da8479431877657707] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (368.65,185.91) .. controls (387.88,167.41) and (328.4,113.46) .. (370.84,117.03) ;

% Text Node
\draw (248.7,13.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \partial W$};
% Text Node
\draw (195.25,210.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle W$};
% Text Node
\draw (274.52,220.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{B}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (397.67,204.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{B}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (398.63,142.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{B}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (336,99.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{\Sigma }$};
% Text Node
\draw (323.61,9.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle L$};
% Text Node
\draw (246.4,148.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
L_{1}\\
\end{array}$};
% Text Node
\draw (344.47,160.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
L_{2}\\
\end{array}$};
% Text Node
\draw (369.55,90.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
L_{3}\\
\end{array}$};
% Text Node
\draw (246.5,168.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{v_{1}}$};
% Text Node
\draw (369.5,185.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{v}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$};
% Text Node
\draw (377.5,123.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{v}\textcolor[rgb]{0.55,0.34,0.16}{_{3}}$};


\end{tikzpicture}

==> tikz-imgs/lasagnamountaindiagonals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da8417287762571696] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (292,68.67) -- (512,303.1) ;
%Straight Lines [id:da17489823681496286] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (206.67,133.5) -- (401.75,341.6) ;
%Straight Lines [id:da08766931654894794] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (425,247) -- (428,249.5) ;
%Straight Lines [id:da8765761457186425] 
\draw    (251.85,169.45) -- (271.58,150.07) ;
%Straight Lines [id:da7014277449049067] 
\draw    (251.85,169.45) -- (251.85,164.7) ;
%Straight Lines [id:da24978654974347925] 
\draw    (252.85,169.45) -- (257.1,169.32) ;
%Straight Lines [id:da7321065920584038] 
\draw    (321,90.25) -- (340.73,70.87) ;
%Straight Lines [id:da8563471285752251] 
\draw    (321,90.25) -- (321,85.5) ;
%Straight Lines [id:da7718605575106601] 
\draw    (321,90.25) -- (325.25,90.12) ;
%Straight Lines [id:da42722504772182246] 
\draw    (400.43,91.35) -- (380.7,71.97) ;
%Straight Lines [id:da836814701089801] 
\draw    (400.43,91.35) -- (400.43,86.6) ;
%Straight Lines [id:da6137352168925632] 
\draw    (400.43,91.35) -- (396.18,91.22) ;
%Straight Lines [id:da19297498197255392] 
\draw    (340.48,179.5) -- (320.75,160.12) ;
%Straight Lines [id:da1536528520201983] 
\draw    (340.48,179.5) -- (340.48,174.75) ;
%Straight Lines [id:da7218904118030995] 
\draw    (340.48,179.5) -- (336.23,179.37) ;
%Straight Lines [id:da5626760793743535] 
\draw    (488.48,190.05) -- (468.75,170.67) ;
%Straight Lines [id:da7234478676504077] 
\draw    (488.98,190.55) -- (488.98,185.8) ;
%Straight Lines [id:da8902560225100025] 
\draw    (488.98,190.55) -- (484.73,190.42) ;
%Straight Lines [id:da23127369670121656] 
\draw    (392.65,169.35) -- (412.38,149.97) ;
%Straight Lines [id:da9528976879708422] 
\draw    (392.65,169.35) -- (392.65,164.6) ;
%Straight Lines [id:da36202366110259643] 
\draw    (392.65,169.35) -- (396.9,169.22) ;
%Straight Lines [id:da3531410291681092] 
\draw    (150.6,261.05) -- (170.33,241.67) ;
%Straight Lines [id:da8614008665264188] 
\draw    (150.6,261.05) -- (150.6,256.3) ;
%Straight Lines [id:da5344610280326691] 
\draw    (150.6,261.05) -- (154.85,260.92) ;
%Straight Lines [id:da6679267028262881] 
\draw    (260.73,290.85) -- (241,271.47) ;
%Straight Lines [id:da44659270830468634] 
\draw    (260.73,290.85) -- (260.73,286.1) ;
%Straight Lines [id:da20392786553231668] 
\draw    (260.73,290.85) -- (256.48,290.72) ;
%Straight Lines [id:da5999367087827852] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.65,310.6) -- (270.65,330.6) ;
%Shape: Arc [id:dp0351614790836452] 
\draw  [draw opacity=0] (157.69,47.04) .. controls (161.16,50.73) and (163.29,55.73) .. (163.29,61.25) .. controls (163.29,72.59) and (154.26,81.79) .. (143.13,81.79) .. controls (132,81.79) and (122.98,72.59) .. (122.98,61.25) .. controls (122.98,49.9) and (132,40.7) .. (143.13,40.7) .. controls (145.6,40.7) and (147.96,41.15) .. (150.15,41.98) -- (143.13,61.25) -- cycle ; \draw   (157.69,47.04) .. controls (161.16,50.73) and (163.29,55.73) .. (163.29,61.25) .. controls (163.29,72.59) and (154.26,81.79) .. (143.13,81.79) .. controls (132,81.79) and (122.98,72.59) .. (122.98,61.25) .. controls (122.98,49.9) and (132,40.7) .. (143.13,40.7) .. controls (145.6,40.7) and (147.96,41.15) .. (150.15,41.98) ;  
%Shape: Arc [id:dp1972974698203087] 
\draw  [draw opacity=0] (151.63,75.62) .. controls (147.88,71.89) and (145.55,66.68) .. (145.55,60.92) .. controls (145.55,49.57) and (154.57,40.37) .. (165.71,40.37) .. controls (168.17,40.37) and (170.54,40.82) .. (172.72,41.65) -- (165.71,60.92) -- cycle ; \draw   (151.63,75.62) .. controls (147.88,71.89) and (145.55,66.68) .. (145.55,60.92) .. controls (145.55,49.57) and (154.57,40.37) .. (165.71,40.37) .. controls (168.17,40.37) and (170.54,40.82) .. (172.72,41.65) ;  
%Shape: Arc [id:dp8014552549838629] 
\draw  [draw opacity=0] (151.63,75.62) .. controls (147.88,71.89) and (145.55,66.68) .. (145.55,60.92) .. controls (145.55,49.57) and (154.57,40.37) .. (165.71,40.37) .. controls (176.84,40.37) and (185.86,49.57) .. (185.86,60.92) .. controls (185.86,72.26) and (176.84,81.46) .. (165.71,81.46) .. controls (162.96,81.46) and (160.35,80.9) .. (157.97,79.89) -- (165.71,60.92) -- cycle ; \draw   (151.63,75.62) .. controls (147.88,71.89) and (145.55,66.68) .. (145.55,60.92) .. controls (145.55,49.57) and (154.57,40.37) .. (165.71,40.37) .. controls (176.84,40.37) and (185.86,49.57) .. (185.86,60.92) .. controls (185.86,72.26) and (176.84,81.46) .. (165.71,81.46) .. controls (162.96,81.46) and (160.35,80.9) .. (157.97,79.89) ;  
%Shape: Rectangle [id:dp5639186426755782] 
\draw   (118.3,21.63) -- (190.7,21.63) -- (190.7,109.44) -- (118.3,109.44) -- cycle ;
%Straight Lines [id:da4832613648758999] 
\draw    (138.5,41.17) -- (142.83,37.5) ;
%Straight Lines [id:da5119774830445583] 
\draw    (138.5,41.17) -- (142.83,44.5) ;
%Straight Lines [id:da03357588511403997] 
\draw    (165.5,40.17) -- (169.83,36.5) ;
%Straight Lines [id:da5219183033708312] 
\draw    (165.5,40.17) -- (169.83,43.5) ;
%Shape: Arc [id:dp8984016876302969] 
\draw  [draw opacity=0] (342.95,46.92) .. controls (342.01,44.4) and (341.5,41.66) .. (341.5,38.8) .. controls (341.5,26.21) and (351.46,16) .. (363.75,16) .. controls (376.04,16) and (386,26.21) .. (386,38.8) .. controls (386,51.4) and (376.04,61.61) .. (363.75,61.61) .. controls (356.28,61.61) and (349.67,57.84) .. (345.63,52.05) -- (363.75,38.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (342.95,46.92) .. controls (342.01,44.4) and (341.5,41.66) .. (341.5,38.8) .. controls (341.5,26.21) and (351.46,16) .. (363.75,16) .. controls (376.04,16) and (386,26.21) .. (386,38.8) .. controls (386,51.4) and (376.04,61.61) .. (363.75,61.61) .. controls (356.28,61.61) and (349.67,57.84) .. (345.63,52.05) ;  
%Shape: Arc [id:dp6842271125778747] 
\draw  [draw opacity=0] (348.26,46.31) .. controls (347.21,44.04) and (346.62,41.49) .. (346.62,38.8) .. controls (346.62,29.11) and (354.29,21.25) .. (363.75,21.25) .. controls (373.21,21.25) and (380.88,29.11) .. (380.88,38.8) .. controls (380.88,48.5) and (373.21,56.36) .. (363.75,56.36) .. controls (359.36,56.36) and (355.36,54.67) .. (352.33,51.89) -- (363.75,38.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (348.26,46.31) .. controls (347.21,44.04) and (346.62,41.49) .. (346.62,38.8) .. controls (346.62,29.11) and (354.29,21.25) .. (363.75,21.25) .. controls (373.21,21.25) and (380.88,29.11) .. (380.88,38.8) .. controls (380.88,48.5) and (373.21,56.36) .. (363.75,56.36) .. controls (359.36,56.36) and (355.36,54.67) .. (352.33,51.89) ;  
%Shape: Arc [id:dp4098171387853238] 
\draw  [draw opacity=0] (337.08,33.34) .. controls (323.21,33.56) and (312.13,37.21) .. (312.15,41.62) .. controls (312.17,46.13) and (323.77,49.73) .. (338.06,49.67) .. controls (352.34,49.6) and (363.91,45.89) .. (363.88,41.38) .. controls (363.87,38.41) and (358.86,35.84) .. (351.36,34.45) -- (338.02,41.5) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (337.08,33.34) .. controls (323.21,33.56) and (312.13,37.21) .. (312.15,41.62) .. controls (312.17,46.13) and (323.77,49.73) .. (338.06,49.67) .. controls (352.34,49.6) and (363.91,45.89) .. (363.88,41.38) .. controls (363.87,38.41) and (358.86,35.84) .. (351.36,34.45) ;  
%Straight Lines [id:da5276287773505819] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (324,34.83) -- (327.33,32.17) ;
%Straight Lines [id:da25023353835759743] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (324,34.83) -- (327.33,37.17) ;
%Straight Lines [id:da3141065799379592] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (355.5,17.33) -- (358.83,19.67) ;
%Straight Lines [id:da20300918001847024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (355,16.83) -- (358.33,14.17) ;
%Straight Lines [id:da29874012303763453] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (363,21.83) -- (366.33,19.17) ;
%Straight Lines [id:da3436284756461938] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (363,20.83) -- (366.33,23.17) ;
%Shape: Arc [id:dp9977689505781216] 
\draw  [draw opacity=0] (275.48,114.06) .. controls (272.44,113.69) and (269.13,113.48) .. (265.65,113.5) .. controls (251.36,113.57) and (239.8,117.28) .. (239.82,121.79) .. controls (239.84,126.3) and (251.44,129.9) .. (265.72,129.83) .. controls (280.01,129.77) and (291.57,126.06) .. (291.55,121.55) .. controls (291.54,120) and (290.18,118.56) .. (287.81,117.34) -- (265.69,121.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (275.48,114.06) .. controls (272.44,113.69) and (269.13,113.48) .. (265.65,113.5) .. controls (251.36,113.57) and (239.8,117.28) .. (239.82,121.79) .. controls (239.84,126.3) and (251.44,129.9) .. (265.72,129.83) .. controls (280.01,129.77) and (291.57,126.06) .. (291.55,121.55) .. controls (291.54,120) and (290.18,118.56) .. (287.81,117.34) ;  
%Shape: Arc [id:dp5771212995419421] 
\draw  [draw opacity=0] (240.38,126.36) .. controls (241.33,130.6) and (252.55,133.9) .. (266.22,133.83) .. controls (280.45,133.77) and (291.98,130.09) .. (292.05,125.6) -- (266.19,125.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (240.38,126.36) .. controls (241.33,130.6) and (252.55,133.9) .. (266.22,133.83) .. controls (280.45,133.77) and (291.98,130.09) .. (292.05,125.6) ;  
%Shape: Arc [id:dp43336265539865015] 
\draw  [draw opacity=0] (240.27,129.92) .. controls (241.31,134.13) and (252.48,137.4) .. (266.1,137.33) .. controls (280.38,137.27) and (291.94,133.56) .. (291.92,129.05) .. controls (291.92,129.01) and (291.92,128.97) .. (291.92,128.93) -- (266.06,129.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (240.27,129.92) .. controls (241.31,134.13) and (252.48,137.4) .. (266.1,137.33) .. controls (280.38,137.27) and (291.94,133.56) .. (291.92,129.05) .. controls (291.92,129.01) and (291.92,128.97) .. (291.92,128.93) ;  
%Shape: Arc [id:dp35407221392309685] 
\draw  [draw opacity=0] (275.53,125.49) .. controls (275.51,125.1) and (275.5,124.7) .. (275.5,124.3) .. controls (275.5,111.71) and (285.46,101.5) .. (297.75,101.5) .. controls (310.04,101.5) and (320,111.71) .. (320,124.3) .. controls (320,136.9) and (310.04,147.11) .. (297.75,147.11) .. controls (291.08,147.11) and (285.09,144.1) .. (281.02,139.33) -- (297.75,124.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (275.53,125.49) .. controls (275.51,125.1) and (275.5,124.7) .. (275.5,124.3) .. controls (275.5,111.71) and (285.46,101.5) .. (297.75,101.5) .. controls (310.04,101.5) and (320,111.71) .. (320,124.3) .. controls (320,136.9) and (310.04,147.11) .. (297.75,147.11) .. controls (291.08,147.11) and (285.09,144.1) .. (281.02,139.33) ;  
%Shape: Arc [id:dp22199124583124874] 
\draw  [draw opacity=0] (280.62,124.26) .. controls (280.64,114.58) and (288.3,106.75) .. (297.75,106.75) .. controls (307.21,106.75) and (314.88,114.61) .. (314.88,124.3) .. controls (314.88,134) and (307.21,141.86) .. (297.75,141.86) .. controls (293.36,141.86) and (289.36,140.17) .. (286.33,137.39) -- (297.75,124.3) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (280.62,124.26) .. controls (280.64,114.58) and (288.3,106.75) .. (297.75,106.75) .. controls (307.21,106.75) and (314.88,114.61) .. (314.88,124.3) .. controls (314.88,134) and (307.21,141.86) .. (297.75,141.86) .. controls (293.36,141.86) and (289.36,140.17) .. (286.33,137.39) ;  
%Straight Lines [id:da9166809794229951] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (289.5,102.83) -- (292.83,105.17) ;
%Straight Lines [id:da39981849853994533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (289,102.33) -- (292.33,99.67) ;
%Straight Lines [id:da0759916267955758] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (297,107.33) -- (300.33,104.67) ;
%Straight Lines [id:da9047808639168248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (297,106.33) -- (300.33,108.67) ;
%Shape: Arc [id:dp27518441926159776] 
\draw  [draw opacity=0] (272.53,117.72) .. controls (270.49,117.57) and (268.35,117.49) .. (266.15,117.5) .. controls (257.45,117.54) and (249.77,118.93) .. (245.09,121.03) -- (266.19,125.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (272.53,117.72) .. controls (270.49,117.57) and (268.35,117.49) .. (266.15,117.5) .. controls (257.45,117.54) and (249.77,118.93) .. (245.09,121.03) ;  
%Shape: Arc [id:dp8003782995403576] 
\draw  [draw opacity=0] (272.41,121.22) .. controls (270.36,121.07) and (268.22,120.99) .. (266.02,121) .. controls (258.05,121.04) and (250.94,122.21) .. (246.2,124.02) -- (266.06,129.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (272.41,121.22) .. controls (270.36,121.07) and (268.22,120.99) .. (266.02,121) .. controls (258.05,121.04) and (250.94,122.21) .. (246.2,124.02) ;  
%Shape: Arc [id:dp7728042220577135] 
\draw  [draw opacity=0] (286.74,124.17) .. controls (285.8,123.78) and (284.75,123.42) .. (283.6,123.09) -- (266.06,129.17) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (286.74,124.17) .. controls (285.8,123.78) and (284.75,123.42) .. (283.6,123.09) ;  
%Shape: Arc [id:dp5960620996884727] 
\draw  [draw opacity=0] (286.87,120.67) .. controls (285.93,120.28) and (284.87,119.92) .. (283.72,119.59) -- (266.19,125.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (286.87,120.67) .. controls (285.93,120.28) and (284.87,119.92) .. (283.72,119.59) ;  
%Straight Lines [id:da9530613532610982] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.67,114.67) -- (255.83,116.27) ;
%Straight Lines [id:da2576792427894683] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.67,114.67) -- (255.5,111.93) ;
%Straight Lines [id:da1995266571710892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (259.67,117.67) -- (262.5,114.93) ;
%Straight Lines [id:da998255906849095] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,118.33) -- (262.33,119.67) ;
%Straight Lines [id:da7083655829526581] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (251.67,124.67) -- (254.5,121.93) ;
%Straight Lines [id:da7992329812679396] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (252,120.33) -- (254.33,121.67) ;
%Shape: Arc [id:dp5573779097698727] 
\draw  [draw opacity=0] (422.45,133.22) .. controls (421.51,130.7) and (421,127.96) .. (421,125.1) .. controls (421,112.51) and (430.96,102.3) .. (443.25,102.3) .. controls (455.54,102.3) and (465.5,112.51) .. (465.5,125.1) .. controls (465.5,137.7) and (455.54,147.91) .. (443.25,147.91) .. controls (435.78,147.91) and (429.17,144.14) .. (425.13,138.35) -- (443.25,125.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (422.45,133.22) .. controls (421.51,130.7) and (421,127.96) .. (421,125.1) .. controls (421,112.51) and (430.96,102.3) .. (443.25,102.3) .. controls (455.54,102.3) and (465.5,112.51) .. (465.5,125.1) .. controls (465.5,137.7) and (455.54,147.91) .. (443.25,147.91) .. controls (435.78,147.91) and (429.17,144.14) .. (425.13,138.35) ;  
%Shape: Arc [id:dp35469242193830286] 
\draw  [draw opacity=0] (427.76,132.61) .. controls (426.71,130.34) and (426.12,127.79) .. (426.12,125.1) .. controls (426.12,115.41) and (433.79,107.55) .. (443.25,107.55) .. controls (452.71,107.55) and (460.38,115.41) .. (460.38,125.1) .. controls (460.38,134.8) and (452.71,142.66) .. (443.25,142.66) .. controls (438.86,142.66) and (434.86,140.97) .. (431.83,138.19) -- (443.25,125.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (427.76,132.61) .. controls (426.71,130.34) and (426.12,127.79) .. (426.12,125.1) .. controls (426.12,115.41) and (433.79,107.55) .. (443.25,107.55) .. controls (452.71,107.55) and (460.38,115.41) .. (460.38,125.1) .. controls (460.38,134.8) and (452.71,142.66) .. (443.25,142.66) .. controls (438.86,142.66) and (434.86,140.97) .. (431.83,138.19) ;  
%Shape: Arc [id:dp5787406277680628] 
\draw  [draw opacity=0] (408.18,120.22) .. controls (398.49,121.45) and (391.64,124.45) .. (391.65,127.92) .. controls (391.67,132.43) and (403.27,136.03) .. (417.56,135.97) .. controls (431.84,135.9) and (443.41,132.19) .. (443.38,127.68) .. controls (443.37,124.71) and (438.36,122.14) .. (430.86,120.75) -- (417.52,127.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (408.18,120.22) .. controls (398.49,121.45) and (391.64,124.45) .. (391.65,127.92) .. controls (391.67,132.43) and (403.27,136.03) .. (417.56,135.97) .. controls (431.84,135.9) and (443.41,132.19) .. (443.38,127.68) .. controls (443.37,124.71) and (438.36,122.14) .. (430.86,120.75) ;  
%Straight Lines [id:da6671216484407103] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.5,122.13) -- (401.83,119.47) ;
%Straight Lines [id:da8541569010251332] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.5,122.13) -- (401.83,124.47) ;
%Straight Lines [id:da17593424298533278] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (435,103.63) -- (438.33,105.97) ;
%Straight Lines [id:da026298887978842278] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (434.5,103.13) -- (437.83,100.47) ;
%Straight Lines [id:da3799755920443564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (442.5,108.13) -- (445.83,105.47) ;
%Straight Lines [id:da28113560530261206] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (442.5,107.13) -- (445.83,109.47) ;
%Shape: Arc [id:dp8781871668579936] 
\draw  [draw opacity=0] (416.57,132.9) .. controls (415.84,130.43) and (415.46,127.81) .. (415.46,125.1) .. controls (415.46,109.76) and (427.9,97.31) .. (443.25,97.31) .. controls (458.6,97.31) and (471.04,109.76) .. (471.04,125.1) .. controls (471.04,140.45) and (458.6,152.9) .. (443.25,152.9) .. controls (433.11,152.9) and (424.24,147.47) .. (419.39,139.36) -- (443.25,125.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (416.57,132.9) .. controls (415.84,130.43) and (415.46,127.81) .. (415.46,125.1) .. controls (415.46,109.76) and (427.9,97.31) .. (443.25,97.31) .. controls (458.6,97.31) and (471.04,109.76) .. (471.04,125.1) .. controls (471.04,140.45) and (458.6,152.9) .. (443.25,152.9) .. controls (433.11,152.9) and (424.24,147.47) .. (419.39,139.36) ;  
%Shape: Arc [id:dp6361424835944891] 
\draw  [draw opacity=0] (412.05,133.18) .. controls (411.39,130.6) and (411.03,127.89) .. (411.03,125.1) .. controls (411.03,107.31) and (425.46,92.89) .. (443.25,92.89) .. controls (461.04,92.89) and (475.47,107.31) .. (475.47,125.1) .. controls (475.47,142.9) and (461.04,157.32) .. (443.25,157.32) .. controls (430.56,157.32) and (419.59,149.99) .. (414.33,139.33) -- (443.25,125.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (412.05,133.18) .. controls (411.39,130.6) and (411.03,127.89) .. (411.03,125.1) .. controls (411.03,107.31) and (425.46,92.89) .. (443.25,92.89) .. controls (461.04,92.89) and (475.47,107.31) .. (475.47,125.1) .. controls (475.47,142.9) and (461.04,157.32) .. (443.25,157.32) .. controls (430.56,157.32) and (419.59,149.99) .. (414.33,139.33) ;  
%Straight Lines [id:da8338456546205448] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (441.5,97.13) -- (444.83,99.47) ;
%Straight Lines [id:da021565883087557025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (441.5,98.13) -- (444.83,95.47) ;
%Straight Lines [id:da9236425814555348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (433.5,96.13) -- (436.83,93.47) ;
%Straight Lines [id:da6417088656783534] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (433,91.63) -- (436.33,93.97) ;
%Shape: Arc [id:dp8864901653845071] 
\draw  [draw opacity=0] (196.78,201.93) .. controls (193.74,201.55) and (190.43,201.35) .. (186.95,201.37) .. controls (172.66,201.43) and (161.1,205.15) .. (161.12,209.66) .. controls (161.14,214.17) and (172.74,217.77) .. (187.02,217.7) .. controls (201.31,217.63) and (212.87,213.92) .. (212.85,209.41) .. controls (212.84,207.87) and (211.48,206.43) .. (209.11,205.21) -- (186.99,209.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (196.78,201.93) .. controls (193.74,201.55) and (190.43,201.35) .. (186.95,201.37) .. controls (172.66,201.43) and (161.1,205.15) .. (161.12,209.66) .. controls (161.14,214.17) and (172.74,217.77) .. (187.02,217.7) .. controls (201.31,217.63) and (212.87,213.92) .. (212.85,209.41) .. controls (212.84,207.87) and (211.48,206.43) .. (209.11,205.21) ;  
%Shape: Arc [id:dp5636095050363289] 
\draw  [draw opacity=0] (161.68,214.23) .. controls (162.63,218.47) and (173.85,221.77) .. (187.52,221.7) .. controls (201.75,221.63) and (213.28,217.95) .. (213.35,213.47) -- (187.49,213.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (161.68,214.23) .. controls (162.63,218.47) and (173.85,221.77) .. (187.52,221.7) .. controls (201.75,221.63) and (213.28,217.95) .. (213.35,213.47) ;  
%Shape: Arc [id:dp1683322174397166] 
\draw  [draw opacity=0] (161.57,217.79) .. controls (162.61,222) and (173.78,225.26) .. (187.4,225.2) .. controls (201.68,225.13) and (213.24,221.42) .. (213.22,216.91) .. controls (213.22,216.87) and (213.22,216.83) .. (213.22,216.79) -- (187.36,217.03) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (161.57,217.79) .. controls (162.61,222) and (173.78,225.26) .. (187.4,225.2) .. controls (201.68,225.13) and (213.24,221.42) .. (213.22,216.91) .. controls (213.22,216.87) and (213.22,216.83) .. (213.22,216.79) ;  
%Shape: Arc [id:dp3069501683761179] 
\draw  [draw opacity=0] (196.92,214.6) .. controls (196.84,213.8) and (196.8,212.99) .. (196.8,212.17) .. controls (196.8,199.58) and (206.76,189.37) .. (219.05,189.37) .. controls (231.34,189.37) and (241.3,199.58) .. (241.3,212.17) .. controls (241.3,224.77) and (231.34,234.98) .. (219.05,234.98) .. controls (215.94,234.98) and (212.97,234.32) .. (210.28,233.14) -- (219.05,212.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (196.92,214.6) .. controls (196.84,213.8) and (196.8,212.99) .. (196.8,212.17) .. controls (196.8,199.58) and (206.76,189.37) .. (219.05,189.37) .. controls (231.34,189.37) and (241.3,199.58) .. (241.3,212.17) .. controls (241.3,224.77) and (231.34,234.98) .. (219.05,234.98) .. controls (215.94,234.98) and (212.97,234.32) .. (210.28,233.14) ;  
%Shape: Arc [id:dp27534617237022474] 
\draw  [draw opacity=0] (202.04,214.29) .. controls (201.96,213.6) and (201.92,212.89) .. (201.92,212.17) .. controls (201.92,202.47) and (209.59,194.61) .. (219.05,194.61) .. controls (228.51,194.61) and (236.18,202.47) .. (236.18,212.17) .. controls (236.18,221.87) and (228.51,229.73) .. (219.05,229.73) .. controls (217.57,229.73) and (216.12,229.54) .. (214.75,229.17) -- (219.05,212.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (202.04,214.29) .. controls (201.96,213.6) and (201.92,212.89) .. (201.92,212.17) .. controls (201.92,202.47) and (209.59,194.61) .. (219.05,194.61) .. controls (228.51,194.61) and (236.18,202.47) .. (236.18,212.17) .. controls (236.18,221.87) and (228.51,229.73) .. (219.05,229.73) .. controls (217.57,229.73) and (216.12,229.54) .. (214.75,229.17) ;  
%Straight Lines [id:da8258291775468015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (218.3,194.2) -- (221.63,196.53) ;
%Shape: Arc [id:dp6527184951149506] 
\draw  [draw opacity=0] (193.83,205.59) .. controls (191.79,205.43) and (189.65,205.36) .. (187.45,205.37) .. controls (178.75,205.41) and (171.07,206.8) .. (166.39,208.9) -- (187.49,213.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (193.83,205.59) .. controls (191.79,205.43) and (189.65,205.36) .. (187.45,205.37) .. controls (178.75,205.41) and (171.07,206.8) .. (166.39,208.9) ;  
%Shape: Arc [id:dp07554642666994482] 
\draw  [draw opacity=0] (193.71,209.09) .. controls (191.66,208.93) and (189.52,208.86) .. (187.32,208.87) .. controls (179.35,208.91) and (172.24,210.07) .. (167.5,211.88) -- (187.36,217.03) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (193.71,209.09) .. controls (191.66,208.93) and (189.52,208.86) .. (187.32,208.87) .. controls (179.35,208.91) and (172.24,210.07) .. (167.5,211.88) ;  
%Shape: Arc [id:dp9608420370361321] 
\draw  [draw opacity=0] (208.04,212.04) .. controls (207.1,211.65) and (206.05,211.29) .. (204.9,210.96) -- (187.36,217.03) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (208.04,212.04) .. controls (207.1,211.65) and (206.05,211.29) .. (204.9,210.96) ;  
%Shape: Arc [id:dp420305843626097] 
\draw  [draw opacity=0] (208.17,208.54) .. controls (207.23,208.15) and (206.17,207.79) .. (205.02,207.46) -- (187.49,213.53) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (208.17,208.54) .. controls (207.23,208.15) and (206.17,207.79) .. (205.02,207.46) ;  
%Straight Lines [id:da15722765613242695] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.97,202.53) -- (177.13,204.13) ;
%Straight Lines [id:da7179388476671805] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.97,202.53) -- (176.8,199.8) ;
%Straight Lines [id:da3850535943983987] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.97,205.53) -- (183.8,202.8) ;
%Straight Lines [id:da10642381141480739] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (181.3,206.2) -- (183.63,207.53) ;
%Straight Lines [id:da3759326718607626] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.97,212.53) -- (175.8,209.8) ;
%Straight Lines [id:da3963193776798555] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.3,208.2) -- (175.63,209.53) ;
%Shape: Arc [id:dp671868229119693] 
\draw  [draw opacity=0] (161.57,221.12) .. controls (162.61,225.33) and (173.78,228.6) .. (187.4,228.53) .. controls (201.68,228.47) and (213.24,224.76) .. (213.22,220.25) .. controls (213.22,220.21) and (213.22,220.17) .. (213.22,220.13) -- (187.36,220.37) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (161.57,221.12) .. controls (162.61,225.33) and (173.78,228.6) .. (187.4,228.53) .. controls (201.68,228.47) and (213.24,224.76) .. (213.22,220.25) .. controls (213.22,220.21) and (213.22,220.17) .. (213.22,220.13) ;  
%Shape: Arc [id:dp07955253238129478] 
\draw  [draw opacity=0] (161.9,224.45) .. controls (162.94,228.66) and (174.11,231.93) .. (187.73,231.87) .. controls (202.01,231.8) and (213.58,228.09) .. (213.56,223.58) .. controls (213.56,223.54) and (213.56,223.5) .. (213.55,223.46) -- (187.69,223.7) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (161.9,224.45) .. controls (162.94,228.66) and (174.11,231.93) .. (187.73,231.87) .. controls (202.01,231.8) and (213.58,228.09) .. (213.56,223.58) .. controls (213.56,223.54) and (213.56,223.5) .. (213.55,223.46) ;  
%Shape: Arc [id:dp20251687914184968] 
\draw  [draw opacity=0] (193.8,212.43) .. controls (191.73,212.27) and (189.56,212.19) .. (187.32,212.2) .. controls (181.6,212.23) and (176.31,212.84) .. (172.03,213.85) -- (187.36,220.37) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (193.8,212.43) .. controls (191.73,212.27) and (189.56,212.19) .. (187.32,212.2) .. controls (181.6,212.23) and (176.31,212.84) .. (172.03,213.85) ;  
%Shape: Arc [id:dp98349731816843] 
\draw  [draw opacity=0] (194.13,215.76) .. controls (192.06,215.6) and (189.89,215.52) .. (187.65,215.53) .. controls (185.84,215.54) and (184.07,215.61) .. (182.36,215.73) -- (187.69,223.7) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (194.13,215.76) .. controls (192.06,215.6) and (189.89,215.52) .. (187.65,215.53) .. controls (185.84,215.54) and (184.07,215.61) .. (182.36,215.73) ;  
%Shape: Arc [id:dp8721833708246898] 
\draw  [draw opacity=0] (346.94,205.1) .. controls (346.62,205.1) and (346.29,205.09) .. (345.96,205.1) .. controls (333.82,205.15) and (323.99,208.32) .. (324.01,212.17) .. controls (324.03,216.02) and (333.89,219.1) .. (346.02,219.04) .. controls (358.16,218.98) and (367.99,215.81) .. (367.97,211.96) .. controls (367.96,210.65) and (366.81,209.43) .. (364.82,208.39) -- (345.99,212.07) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (346.94,205.1) .. controls (346.62,205.1) and (346.29,205.09) .. (345.96,205.1) .. controls (333.82,205.15) and (323.99,208.32) .. (324.01,212.17) .. controls (324.03,216.02) and (333.89,219.1) .. (346.02,219.04) .. controls (358.16,218.98) and (367.99,215.81) .. (367.97,211.96) .. controls (367.96,210.65) and (366.81,209.43) .. (364.82,208.39) ;  
%Shape: Arc [id:dp6227798952487347] 
\draw  [draw opacity=0] (324.49,216.07) .. controls (325.3,219.69) and (334.83,222.51) .. (346.45,222.46) .. controls (358.54,222.4) and (368.33,219.26) .. (368.39,215.43) -- (346.42,215.48) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (324.49,216.07) .. controls (325.3,219.69) and (334.83,222.51) .. (346.45,222.46) .. controls (358.54,222.4) and (368.33,219.26) .. (368.39,215.43) ;  
%Shape: Arc [id:dp5795076947510276] 
\draw  [draw opacity=0] (324.4,219.11) .. controls (325.27,222.71) and (334.77,225.5) .. (346.34,225.44) .. controls (358.48,225.39) and (368.3,222.22) .. (368.28,218.37) .. controls (368.28,218.33) and (368.28,218.3) .. (368.28,218.27) -- (346.31,218.47) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (324.4,219.11) .. controls (325.27,222.71) and (334.77,225.5) .. (346.34,225.44) .. controls (358.48,225.39) and (368.3,222.22) .. (368.28,218.37) .. controls (368.28,218.33) and (368.28,218.3) .. (368.28,218.27) ;  
%Shape: Arc [id:dp8705322988424035] 
\draw  [draw opacity=0] (346.4,208.51) .. controls (346.39,208.51) and (346.39,208.51) .. (346.38,208.51) .. controls (338.98,208.55) and (332.44,209.74) .. (328.46,211.54) -- (346.42,215.48) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (346.4,208.51) .. controls (346.39,208.51) and (346.39,208.51) .. (346.38,208.51) .. controls (338.98,208.55) and (332.44,209.74) .. (328.46,211.54) ;  
%Shape: Arc [id:dp15635942345779585] 
\draw  [draw opacity=0] (344.71,211.52) .. controls (338.56,211.69) and (333.11,212.66) .. (329.4,214.09) -- (346.31,218.47) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (344.71,211.52) .. controls (338.56,211.69) and (333.11,212.66) .. (329.4,214.09) ;  
%Straight Lines [id:da01938772233897823] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.93,206.09) -- (337.62,207.46) ;
%Straight Lines [id:da9592739527381361] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.93,206.09) -- (337.34,203.76) ;
%Straight Lines [id:da9416453353354719] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.88,208.65) -- (343.28,206.32) ;
%Straight Lines [id:da7084463049133645] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.16,209.22) -- (343.14,210.36) ;
%Straight Lines [id:da6087033605945169] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.08,214.63) -- (336.49,212.3) ;
%Straight Lines [id:da31681711509861143] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.36,210.93) -- (336.35,212.07) ;
%Shape: Arc [id:dp05406252585465987] 
\draw  [draw opacity=0] (355.44,215.37) .. controls (356.52,205.66) and (364.52,198.12) .. (374.23,198.12) .. controls (384.67,198.12) and (393.13,206.84) .. (393.13,217.59) .. controls (393.13,228.35) and (384.67,237.06) .. (374.23,237.06) .. controls (367.32,237.06) and (361.29,233.25) .. (357.98,227.56) -- (374.23,217.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (355.44,215.37) .. controls (356.52,205.66) and (364.52,198.12) .. (374.23,198.12) .. controls (384.67,198.12) and (393.13,206.84) .. (393.13,217.59) .. controls (393.13,228.35) and (384.67,237.06) .. (374.23,237.06) .. controls (367.32,237.06) and (361.29,233.25) .. (357.98,227.56) ;  
%Shape: Arc [id:dp9579682269775235] 
\draw  [draw opacity=0] (359.96,214.59) .. controls (361.31,207.75) and (367.18,202.6) .. (374.23,202.6) .. controls (382.26,202.6) and (388.78,209.31) .. (388.78,217.59) .. controls (388.78,225.87) and (382.26,232.58) .. (374.23,232.58) .. controls (369.7,232.58) and (365.65,230.45) .. (362.98,227.11) -- (374.23,217.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (359.96,214.59) .. controls (361.31,207.75) and (367.18,202.6) .. (374.23,202.6) .. controls (382.26,202.6) and (388.78,209.31) .. (388.78,217.59) .. controls (388.78,225.87) and (382.26,232.58) .. (374.23,232.58) .. controls (369.7,232.58) and (365.65,230.45) .. (362.98,227.11) ;  
%Straight Lines [id:da5661742147400437] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (367.78,199.55) -- (370.61,201.54) ;
%Straight Lines [id:da6658420521169828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (367.36,199.12) -- (370.19,196.84) ;
%Straight Lines [id:da6418040143609648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (374.15,203.39) -- (376.99,201.11) ;
%Straight Lines [id:da9143849590197315] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (374.15,202.53) -- (376.99,204.53) ;
%Shape: Arc [id:dp11048901500812991] 
\draw  [draw opacity=0] (350.65,216.24) .. controls (351.35,203.76) and (361.64,193.86) .. (374.23,193.86) .. controls (387.27,193.86) and (397.84,204.49) .. (397.84,217.59) .. controls (397.84,230.7) and (387.27,241.32) .. (374.23,241.32) .. controls (365.03,241.32) and (357.07,236.04) .. (353.17,228.34) -- (374.23,217.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (350.65,216.24) .. controls (351.35,203.76) and (361.64,193.86) .. (374.23,193.86) .. controls (387.27,193.86) and (397.84,204.49) .. (397.84,217.59) .. controls (397.84,230.7) and (387.27,241.32) .. (374.23,241.32) .. controls (365.03,241.32) and (357.07,236.04) .. (353.17,228.34) ;  
%Shape: Arc [id:dp20826815577836455] 
\draw  [draw opacity=0] (346.85,217.13) .. controls (347.1,202.15) and (359.26,190.08) .. (374.23,190.08) .. controls (389.34,190.08) and (401.6,202.4) .. (401.6,217.59) .. controls (401.6,232.78) and (389.34,245.1) .. (374.23,245.1) .. controls (362.8,245.1) and (353,238.06) .. (348.9,228.07) -- (374.23,217.59) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (346.85,217.13) .. controls (347.1,202.15) and (359.26,190.08) .. (374.23,190.08) .. controls (389.34,190.08) and (401.6,202.4) .. (401.6,217.59) .. controls (401.6,232.78) and (389.34,245.1) .. (374.23,245.1) .. controls (362.8,245.1) and (353,238.06) .. (348.9,228.07) ;  
%Straight Lines [id:da10261265948992837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (373.3,194) -- (376.14,195.99) ;
%Straight Lines [id:da9906451018090836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (373.3,194.85) -- (376.14,192.57) ;
%Straight Lines [id:da5030080367126291] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (366.51,193.14) -- (369.34,190.87) ;
%Straight Lines [id:da05404471550658241] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (366.08,189.3) -- (368.92,191.29) ;
%Straight Lines [id:da17186962204333378] 
\draw    (429.83,289.65) -- (410.1,270.27) ;
%Straight Lines [id:da23580179028223014] 
\draw    (429.83,289.65) -- (429.83,284.9) ;
%Straight Lines [id:da14800591875981794] 
\draw    (429.83,289.65) -- (425.58,289.52) ;
%Straight Lines [id:da828878408877063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (439.75,310.2) -- (439.75,330.2) ;
%Straight Lines [id:da3762751728134679] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (218.8,194.53) -- (222.13,191.87) ;
%Straight Lines [id:da08063001840181583] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (210.8,190.53) -- (214.13,187.87) ;
%Straight Lines [id:da17527027390053584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (211.3,190.03) -- (214.63,192.37) ;
%Shape: Arc [id:dp4785652932287261] 
\draw  [draw opacity=0] (506.92,222.65) .. controls (506.14,220.49) and (505.72,218.15) .. (505.72,215.71) .. controls (505.72,204.79) and (514.22,195.94) .. (524.7,195.94) .. controls (535.18,195.94) and (543.68,204.79) .. (543.68,215.71) .. controls (543.68,226.62) and (535.18,235.47) .. (524.7,235.47) .. controls (518.28,235.47) and (512.6,232.15) .. (509.16,227.06) -- (524.7,215.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (506.92,222.65) .. controls (506.14,220.49) and (505.72,218.15) .. (505.72,215.71) .. controls (505.72,204.79) and (514.22,195.94) .. (524.7,195.94) .. controls (535.18,195.94) and (543.68,204.79) .. (543.68,215.71) .. controls (543.68,226.62) and (535.18,235.47) .. (524.7,235.47) .. controls (518.28,235.47) and (512.6,232.15) .. (509.16,227.06) ;  
%Shape: Arc [id:dp7354638409901024] 
\draw  [draw opacity=0] (511.45,222.13) .. controls (510.57,220.18) and (510.08,218) .. (510.08,215.71) .. controls (510.08,207.3) and (516.63,200.49) .. (524.7,200.49) .. controls (532.77,200.49) and (539.32,207.3) .. (539.32,215.71) .. controls (539.32,224.11) and (532.77,230.92) .. (524.7,230.92) .. controls (520.92,230.92) and (517.47,229.43) .. (514.87,226.97) -- (524.7,215.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (511.45,222.13) .. controls (510.57,220.18) and (510.08,218) .. (510.08,215.71) .. controls (510.08,207.3) and (516.63,200.49) .. (524.7,200.49) .. controls (532.77,200.49) and (539.32,207.3) .. (539.32,215.71) .. controls (539.32,224.11) and (532.77,230.92) .. (524.7,230.92) .. controls (520.92,230.92) and (517.47,229.43) .. (514.87,226.97) ;  
%Shape: Arc [id:dp6530769915189748] 
\draw  [draw opacity=0] (494.67,211.49) .. controls (486.47,212.56) and (480.67,215.15) .. (480.68,218.15) .. controls (480.7,222.05) and (490.59,225.18) .. (502.78,225.12) .. controls (514.97,225.06) and (524.83,221.85) .. (524.81,217.94) .. controls (524.81,216.05) and (522.49,214.35) .. (518.73,213.1) -- (502.75,218.04) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (494.67,211.49) .. controls (486.47,212.56) and (480.67,215.15) .. (480.68,218.15) .. controls (480.7,222.05) and (490.59,225.18) .. (502.78,225.12) .. controls (514.97,225.06) and (524.83,221.85) .. (524.81,217.94) .. controls (524.81,216.05) and (522.49,214.35) .. (518.73,213.1) ;  
%Straight Lines [id:da745752379931652] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.52,213.13) -- (489.37,210.82) ;
%Straight Lines [id:da7091540742396671] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.52,213.13) -- (489.37,215.15) ;
%Straight Lines [id:da08063933242948207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (523.63,205.77) -- (526.48,207.79) ;
%Straight Lines [id:da005217296975697061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (523.21,205.33) -- (526.05,203.89) ;
%Straight Lines [id:da17347925858300683] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (524.06,201) -- (526.9,198.69) ;
%Straight Lines [id:da023433729269826342] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (524.06,200.13) -- (526.9,202.15) ;
%Shape: Arc [id:dp35041332693831706] 
\draw  [draw opacity=0] (501.91,222.36) .. controls (501.31,220.25) and (500.99,218.02) .. (500.99,215.71) .. controls (500.99,202.4) and (511.61,191.62) .. (524.7,191.62) .. controls (537.8,191.62) and (548.41,202.4) .. (548.41,215.71) .. controls (548.41,229.01) and (537.8,239.79) .. (524.7,239.79) .. controls (515.99,239.79) and (508.38,235.02) .. (504.26,227.92) -- (524.7,215.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (501.91,222.36) .. controls (501.31,220.25) and (500.99,218.02) .. (500.99,215.71) .. controls (500.99,202.4) and (511.61,191.62) .. (524.7,191.62) .. controls (537.8,191.62) and (548.41,202.4) .. (548.41,215.71) .. controls (548.41,229.01) and (537.8,239.79) .. (524.7,239.79) .. controls (515.99,239.79) and (508.38,235.02) .. (504.26,227.92) ;  
%Shape: Arc [id:dp15892313688670956] 
\draw  [draw opacity=0] (498.06,222.6) .. controls (497.51,220.4) and (497.21,218.09) .. (497.21,215.71) .. controls (497.21,200.29) and (509.52,187.79) .. (524.7,187.79) .. controls (539.88,187.79) and (552.19,200.29) .. (552.19,215.71) .. controls (552.19,231.13) and (539.88,243.63) .. (524.7,243.63) .. controls (513.82,243.63) and (504.41,237.2) .. (499.96,227.88) -- (524.7,215.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (498.06,222.6) .. controls (497.51,220.4) and (497.21,218.09) .. (497.21,215.71) .. controls (497.21,200.29) and (509.52,187.79) .. (524.7,187.79) .. controls (539.88,187.79) and (552.19,200.29) .. (552.19,215.71) .. controls (552.19,231.13) and (539.88,243.63) .. (524.7,243.63) .. controls (513.82,243.63) and (504.41,237.2) .. (499.96,227.88) ;  
%Straight Lines [id:da8360853956373283] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (519.79,196.67) -- (522.64,198.69) ;
%Straight Lines [id:da349732916350425] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (519.23,196.95) -- (522.07,194.64) ;
%Straight Lines [id:da8881164489936771] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (524.91,194.07) -- (527.76,191.75) ;
%Straight Lines [id:da4866300393722369] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (525.34,190.17) -- (528.18,192.19) ;
%Shape: Arc [id:dp9694459416295285] 
\draw  [draw opacity=0] (515.71,220.14) .. controls (515.07,218.8) and (514.71,217.3) .. (514.71,215.71) .. controls (514.71,210.1) and (519.18,205.56) .. (524.7,205.56) .. controls (530.22,205.56) and (534.69,210.1) .. (534.69,215.71) .. controls (534.69,221.31) and (530.22,225.85) .. (524.7,225.85) .. controls (522.95,225.85) and (521.3,225.39) .. (519.87,224.59) -- (524.7,215.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (515.71,220.14) .. controls (515.07,218.8) and (514.71,217.3) .. (514.71,215.71) .. controls (514.71,210.1) and (519.18,205.56) .. (524.7,205.56) .. controls (530.22,205.56) and (534.69,210.1) .. (534.69,215.71) .. controls (534.69,221.31) and (530.22,225.85) .. (524.7,225.85) .. controls (522.95,225.85) and (521.3,225.39) .. (519.87,224.59) ;  
%Shape: Ellipse [id:dp12703290892944463] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (493.4,215.71) .. controls (493.4,198.15) and (507.41,183.91) .. (524.7,183.91) .. controls (541.99,183.91) and (556,198.15) .. (556,215.71) .. controls (556,233.27) and (541.99,247.5) .. (524.7,247.5) .. controls (507.41,247.5) and (493.4,233.27) .. (493.4,215.71) -- cycle ;
%Straight Lines [id:da4182078516193176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (517.66,188.43) -- (520.51,190.45) ;
%Straight Lines [id:da2876250350119405] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (517.24,188.87) -- (520.08,186.56) ;
%Straight Lines [id:da8699922957179623] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (522.78,181.5) -- (525.62,183.52) ;
%Straight Lines [id:da6079548052574566] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (523.21,185.4) -- (526.05,183.09) ;
%Straight Lines [id:da8045736333686108] 
\draw    (580.93,278.45) -- (561.2,259.07) ;
%Straight Lines [id:da04521655894571941] 
\draw    (580.93,278.45) -- (580.93,273.7) ;
%Straight Lines [id:da5019771736545933] 
\draw    (580.93,278.45) -- (576.68,278.32) ;
%Straight Lines [id:da46111381865611156] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (593.25,303) -- (593.25,323) ;
%Straight Lines [id:da1438296872897068] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (386.67,5.33) -- (627.33,245.1) ;
%Straight Lines [id:da5822130683605832] 
\draw    (481,260.25) -- (500.73,240.87) ;
%Straight Lines [id:da20901131766670178] 
\draw    (481,260.25) -- (481,255.5) ;
%Straight Lines [id:da3405865521131276] 
\draw    (481,260.25) -- (485.25,260.12) ;
%Straight Lines [id:da6290300897545981] 
\draw    (332.5,259.05) -- (352.23,239.67) ;
%Straight Lines [id:da5276019883674267] 
\draw    (332.5,259.05) -- (332.5,254.3) ;
%Straight Lines [id:da9913351582083777] 
\draw    (332.5,259.05) -- (336.75,258.92) ;
%Straight Lines [id:da9370864203789329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141.05,310.6) -- (141.05,330.6) ;

% Text Node
\draw (122.23,30.31) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};
% Text Node
\draw (177.06,30.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};
% Text Node
\draw (120,93.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha =( 1,2)$};


\end{tikzpicture}


==> tikz-imgs/lasagnamountainexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Shape: Arc [id:dp9596107402724281] 
\draw  [draw opacity=0] (259.27,144.02) .. controls (262.13,151.48) and (266.65,156.28) .. (271.71,156.26) .. controls (280.28,156.22) and (287.16,142.36) .. (287.08,125.31) .. controls (287.01,108.26) and (280,94.47) .. (271.43,94.51) .. controls (265.84,94.54) and (260.97,100.45) .. (258.28,109.29) -- (271.57,125.38) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (259.27,144.02) .. controls (262.13,151.48) and (266.65,156.28) .. (271.71,156.26) .. controls (280.28,156.22) and (287.16,142.36) .. (287.08,125.31) .. controls (287.01,108.26) and (280,94.47) .. (271.43,94.51) .. controls (265.84,94.54) and (260.97,100.45) .. (258.28,109.29) ;  
%Shape: Ellipse [id:dp004490246151684918] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (531.43,248.86) .. controls (531.41,244.35) and (519.81,240.75) .. (505.53,240.82) .. controls (491.24,240.88) and (479.68,244.59) .. (479.7,249.1) .. controls (479.72,253.61) and (491.32,257.22) .. (505.6,257.15) .. controls (519.89,257.08) and (531.45,253.37) .. (531.43,248.86) -- cycle ;
%Shape: Ellipse [id:dp186894054302025] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (531.07,242.53) .. controls (531.05,238.02) and (519.45,234.42) .. (505.16,234.48) .. controls (490.88,234.55) and (479.31,238.26) .. (479.34,242.77) .. controls (479.36,247.28) and (490.95,250.88) .. (505.24,250.82) .. controls (519.53,250.75) and (531.09,247.04) .. (531.07,242.53) -- cycle ;
%Shape: Ellipse [id:dp3901126510113131] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (531.07,242.53) .. controls (531.05,238.02) and (519.45,234.42) .. (505.16,234.48) .. controls (490.88,234.55) and (479.31,238.26) .. (479.34,242.77) .. controls (479.36,247.28) and (490.95,250.88) .. (505.24,250.82) .. controls (519.53,250.75) and (531.09,247.04) .. (531.07,242.53) -- cycle ;
%Shape: Ellipse [id:dp027567302358230794] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (532.43,235.86) .. controls (532.41,231.35) and (520.81,227.75) .. (506.53,227.82) .. controls (492.24,227.88) and (480.68,231.59) .. (480.7,236.1) .. controls (480.72,240.61) and (492.32,244.22) .. (506.6,244.15) .. controls (520.89,244.08) and (532.45,240.37) .. (532.43,235.86) -- cycle ;
%Shape: Ellipse [id:dp9056053771732435] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (532.4,229.53) .. controls (532.38,225.02) and (520.78,221.42) .. (506.5,221.48) .. controls (492.21,221.55) and (480.65,225.26) .. (480.67,229.77) .. controls (480.69,234.28) and (492.29,237.88) .. (506.57,237.82) .. controls (520.86,237.75) and (532.42,234.04) .. (532.4,229.53) -- cycle ;
%Shape: Ellipse [id:dp818729542783939] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (532.4,229.53) .. controls (532.38,225.02) and (520.78,221.42) .. (506.5,221.48) .. controls (492.21,221.55) and (480.65,225.26) .. (480.67,229.77) .. controls (480.69,234.28) and (492.29,237.88) .. (506.57,237.82) .. controls (520.86,237.75) and (532.42,234.04) .. (532.4,229.53) -- cycle ;
%Straight Lines [id:da8550969272223032] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (479.77,238.4) -- (482.77,240.9) ;
%Straight Lines [id:da34538952404651413] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (481.77,237.4) -- (485.77,239.9) ;
%Straight Lines [id:da7784821119967704] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (485.52,242.15) -- (493.52,244.4) ;
%Straight Lines [id:da48940347247148197] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (489.27,240.9) -- (494.27,242.15) ;
%Straight Lines [id:da4294632486744516] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (519.27,244.4) -- (525.27,242.4) ;
%Straight Lines [id:da5104790414153444] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (517.52,242.15) -- (524.77,240.4) ;
%Straight Lines [id:da5925357904918083] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (528.27,241.15) -- (534.02,238.65) ;
%Straight Lines [id:da9476116781734922] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (524.77,240.4) -- (529.77,238.4) ;
%Straight Lines [id:da9442691302927864] 
\draw    (230.72,189.85) -- (250.45,170.47) ;
%Straight Lines [id:da022002562171232753] 
\draw    (230.72,189.85) -- (230.72,185.1) ;
%Straight Lines [id:da8692085461737287] 
\draw    (230.72,189.85) -- (234.97,189.72) ;
%Straight Lines [id:da007010919475960664] 
\draw    (321,90.25) -- (340.73,70.87) ;
%Straight Lines [id:da5118079615253006] 
\draw    (321,90.25) -- (321,85.5) ;
%Straight Lines [id:da9394593771112814] 
\draw    (321,90.25) -- (325.25,90.12) ;
%Straight Lines [id:da690492244090934] 
\draw    (381.23,89.75) -- (361.5,70.37) ;
%Straight Lines [id:da6713008785701413] 
\draw    (381.23,89.75) -- (381.23,85) ;
%Straight Lines [id:da8690740789277844] 
\draw    (381.23,89.75) -- (376.98,89.62) ;
%Straight Lines [id:da13979307860560697] 
\draw    (338.75,189.5) -- (319.02,170.12) ;
%Straight Lines [id:da43649108058757813] 
\draw    (338.75,189.5) -- (338.75,184.75) ;
%Straight Lines [id:da7802439386917734] 
\draw    (338.75,189.5) -- (334.5,189.37) ;
%Straight Lines [id:da971871175248741] 
\draw    (471.65,190.95) -- (451.92,171.57) ;
%Straight Lines [id:da7990739289136415] 
\draw    (471.65,190.95) -- (471.65,186.2) ;
%Straight Lines [id:da9797235497165158] 
\draw    (471.65,190.95) -- (467.4,190.82) ;
%Straight Lines [id:da9164759948635237] 
\draw    (360.52,189.75) -- (380.25,170.37) ;
%Straight Lines [id:da41549139937830226] 
\draw    (360.52,189.75) -- (360.52,185) ;
%Straight Lines [id:da5075393920666698] 
\draw    (360.52,189.75) -- (364.77,189.62) ;
%Straight Lines [id:da9287108247692035] 
\draw    (561.25,290.9) -- (541.52,271.52) ;
%Straight Lines [id:da09930169783869736] 
\draw    (561.25,290.9) -- (561.25,286.15) ;
%Straight Lines [id:da8549902654284987] 
\draw    (561.25,290.9) -- (557,290.77) ;
%Straight Lines [id:da17978097568455897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190.02,301.4) -- (190.02,321.4) ;
%Straight Lines [id:da791718541706703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.02,300.65) -- (350.02,320.65) ;
%Shape: Arc [id:dp5288705411513108] 
\draw  [draw opacity=0] (266.02,148.72) .. controls (267.74,150.37) and (269.66,151.3) .. (271.69,151.29) .. controls (278.84,151.25) and (284.59,139.63) .. (284.52,125.32) .. controls (284.46,111.02) and (278.61,99.45) .. (271.46,99.48) .. controls (267.59,99.5) and (264.14,102.9) .. (261.79,108.29) -- (271.57,125.38) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (266.02,148.72) .. controls (267.74,150.37) and (269.66,151.3) .. (271.69,151.29) .. controls (278.84,151.25) and (284.59,139.63) .. (284.52,125.32) .. controls (284.46,111.02) and (278.61,99.45) .. (271.46,99.48) .. controls (267.59,99.5) and (264.14,102.9) .. (261.79,108.29) ;  
%Straight Lines [id:da8633542739712421] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (283.05,120.82) -- (289.02,121.31) ;
%Straight Lines [id:da008047223420745375] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (282.37,123.52) -- (288.82,124.26) ;
%Straight Lines [id:da4443159454414949] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (281.61,137.78) -- (292.28,141.06) ;
%Straight Lines [id:da22942637870805394] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (278.19,138.6) -- (296.58,143.77) ;
%Shape: Ellipse [id:dp5646435399308678] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (372.26,39.67) .. controls (372.3,48.14) and (368.88,55.02) .. (364.62,55.04) .. controls (360.36,55.06) and (356.87,48.21) .. (356.83,39.75) .. controls (356.79,31.28) and (360.22,24.4) .. (364.48,24.38) .. controls (368.74,24.36) and (372.22,31.21) .. (372.26,39.67) -- cycle ;
%Curve Lines [id:da2841030385016541] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (290.13,142.29) .. controls (289.71,138.6) and (271.74,139.83) .. (281.61,133.6) ;
%Shape: Arc [id:dp7906739170313126] 
\draw  [draw opacity=0] (289.95,142.04) .. controls (292.84,146.26) and (296.7,148.83) .. (300.92,148.81) .. controls (309.8,148.77) and (316.95,137.27) .. (316.88,123.13) .. controls (316.82,108.99) and (309.57,97.56) .. (300.68,97.6) .. controls (295.05,97.63) and (290.11,102.27) .. (287.27,109.27) -- (300.8,123.21) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (289.95,142.04) .. controls (292.84,146.26) and (296.7,148.83) .. (300.92,148.81) .. controls (309.8,148.77) and (316.95,137.27) .. (316.88,123.13) .. controls (316.82,108.99) and (309.57,97.56) .. (300.68,97.6) .. controls (295.05,97.63) and (290.11,102.27) .. (287.27,109.27) ;  
%Curve Lines [id:da016940459691787035] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (254.15,124.1) .. controls (249.06,123.44) and (249.22,119.14) .. (253.83,116.54) .. controls (258.44,113.94) and (261.13,111.93) .. (261.92,108.01) ;
%Shape: Arc [id:dp36411343242301086] 
\draw  [draw opacity=0] (257.3,117.24) .. controls (257.23,118.5) and (257.19,119.78) .. (257.2,121.08) .. controls (257.22,125.88) and (257.79,130.43) .. (258.8,134.48) -- (272.71,121) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (257.3,117.24) .. controls (257.23,118.5) and (257.19,119.78) .. (257.2,121.08) .. controls (257.22,125.88) and (257.79,130.43) .. (258.8,134.48) ;  
%Curve Lines [id:da5463087023800648] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.7,146.72) .. controls (251.61,146.06) and (253.36,142.11) .. (257.97,139.5) .. controls (262.59,136.9) and (266.57,132.29) .. (260.52,130.98) ;
%Shape: Ellipse [id:dp5320073244009669] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (437.33,139.26) .. controls (437.31,134.75) and (425.71,131.15) .. (411.43,131.22) .. controls (397.14,131.28) and (385.58,134.99) .. (385.6,139.5) .. controls (385.62,144.01) and (397.22,147.62) .. (411.5,147.55) .. controls (425.79,147.48) and (437.35,143.77) .. (437.33,139.26) -- cycle ;
%Shape: Ellipse [id:dp01161474699148135] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (436.97,132.93) .. controls (436.95,128.42) and (425.35,124.82) .. (411.06,124.88) .. controls (396.78,124.95) and (385.21,128.66) .. (385.24,133.17) .. controls (385.26,137.68) and (396.85,141.28) .. (411.14,141.22) .. controls (425.43,141.15) and (436.99,137.44) .. (436.97,132.93) -- cycle ;
%Shape: Arc [id:dp8143935508136477] 
\draw  [draw opacity=0] (385.24,133.02) .. controls (385.24,133.07) and (385.24,133.12) .. (385.24,133.17) .. controls (385.26,137.68) and (396.85,141.28) .. (411.14,141.22) .. controls (423.59,141.16) and (433.97,138.33) .. (436.42,134.63) -- (411.1,133.05) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (385.24,133.02) .. controls (385.24,133.07) and (385.24,133.12) .. (385.24,133.17) .. controls (385.26,137.68) and (396.85,141.28) .. (411.14,141.22) .. controls (423.59,141.16) and (433.97,138.33) .. (436.42,134.63) ;  
%Straight Lines [id:da30852768112587836] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (385.67,128.8) -- (388.67,131.3) ;
%Straight Lines [id:da5285137431184135] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (386.67,128.8) -- (390.67,131.3) ;
%Straight Lines [id:da18372725264610423] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (391.42,132.55) -- (399.42,134.8) ;
%Straight Lines [id:da4212907271538835] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (390.17,133.3) -- (395.17,134.55) ;
%Straight Lines [id:da40631475152092644] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (425.17,134.8) -- (431.17,132.8) ;
%Straight Lines [id:da14777197224958893] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (426.42,134.55) -- (433.67,132.8) ;
%Straight Lines [id:da5576089338557] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (433.17,131.55) -- (438.92,129.05) ;
%Straight Lines [id:da8093927373977192] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (430.67,130.8) -- (435.67,128.8) ;
%Shape: Arc [id:dp5909600551094978] 
\draw  [draw opacity=0] (171.17,238.93) .. controls (173.16,249.4) and (178.42,256.88) .. (184.56,256.85) .. controls (192.35,256.81) and (198.61,244.67) .. (198.54,229.73) .. controls (198.47,214.8) and (192.09,202.71) .. (184.3,202.75) .. controls (178.07,202.78) and (172.82,210.54) .. (171,221.28) -- (184.43,229.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (171.17,238.93) .. controls (173.16,249.4) and (178.42,256.88) .. (184.56,256.85) .. controls (192.35,256.81) and (198.61,244.67) .. (198.54,229.73) .. controls (198.47,214.8) and (192.09,202.71) .. (184.3,202.75) .. controls (178.07,202.78) and (172.82,210.54) .. (171,221.28) ;  
%Shape: Arc [id:dp10109956596036263] 
\draw  [draw opacity=0] (173.68,238.94) .. controls (175.53,246.94) and (179.71,252.52) .. (184.54,252.5) .. controls (191.04,252.46) and (196.27,242.28) .. (196.21,229.75) .. controls (196.15,217.21) and (190.83,207.08) .. (184.32,207.11) .. controls (179.41,207.13) and (175.23,212.94) .. (173.5,221.19) -- (184.43,229.8) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (173.68,238.94) .. controls (175.53,246.94) and (179.71,252.52) .. (184.54,252.5) .. controls (191.04,252.46) and (196.27,242.28) .. (196.21,229.75) .. controls (196.15,217.21) and (190.83,207.08) .. (184.32,207.11) .. controls (179.41,207.13) and (175.23,212.94) .. (173.5,221.19) ;  
%Shape: Arc [id:dp4023377731174749] 
\draw  [draw opacity=0] (166.31,238.44) .. controls (168.46,254.22) and (176.01,265.87) .. (184.93,265.83) .. controls (195.46,265.78) and (203.92,249.46) .. (203.83,229.38) .. controls (203.73,209.3) and (195.12,193.06) .. (184.59,193.11) .. controls (175.51,193.15) and (167.97,205.28) .. (166.13,221.5) -- (184.76,229.47) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (166.31,238.44) .. controls (168.46,254.22) and (176.01,265.87) .. (184.93,265.83) .. controls (195.46,265.78) and (203.92,249.46) .. (203.83,229.38) .. controls (203.73,209.3) and (195.12,193.06) .. (184.59,193.11) .. controls (175.51,193.15) and (167.97,205.28) .. (166.13,221.5) ;  
%Shape: Arc [id:dp9136091845104637] 
\draw  [draw opacity=0] (169.66,238.96) .. controls (171.79,251.19) and (177.83,260.01) .. (184.91,259.97) .. controls (193.69,259.93) and (200.76,246.24) .. (200.68,229.39) .. controls (200.6,212.54) and (193.41,198.92) .. (184.62,198.96) .. controls (177.39,199) and (171.34,208.25) .. (169.45,220.9) -- (184.76,229.47) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (169.66,238.96) .. controls (171.79,251.19) and (177.83,260.01) .. (184.91,259.97) .. controls (193.69,259.93) and (200.76,246.24) .. (200.68,229.39) .. controls (200.6,212.54) and (193.41,198.92) .. (184.62,198.96) .. controls (177.39,199) and (171.34,208.25) .. (169.45,220.9) ;  
%Shape: Square [id:dp7187758714714241] 
\draw   (160.33,221.58) -- (177,221.58) -- (177,238.25) -- (160.33,238.25) -- cycle ;
%Straight Lines [id:da16931868628467273] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (193.15,219.9) -- (216.25,220.5) ;
%Straight Lines [id:da8310922213043257] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (190.31,222.44) -- (206,223) ;
%Straight Lines [id:da031503792639025585] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (191.55,237.7) -- (209.5,243.5) ;
%Straight Lines [id:da7768223407027648] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (188.12,238.52) -- (210.25,245.5) ;
%Curve Lines [id:da5332140057828667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (205.75,243.25) .. controls (205.33,239.56) and (183.43,241.5) .. (193.3,235.27) ;
%Shape: Arc [id:dp49704291736169504] 
\draw  [draw opacity=0] (205.75,243.25) .. controls (208.64,247.47) and (212.49,250.04) .. (216.71,250.02) .. controls (225.59,249.98) and (232.74,238.48) .. (232.68,224.34) .. controls (232.62,210.2) and (225.36,198.77) .. (216.48,198.81) .. controls (211.34,198.84) and (206.78,202.7) .. (203.86,208.7) -- (216.6,224.41) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (205.75,243.25) .. controls (208.64,247.47) and (212.49,250.04) .. (216.71,250.02) .. controls (225.59,249.98) and (232.74,238.48) .. (232.68,224.34) .. controls (232.62,210.2) and (225.36,198.77) .. (216.48,198.81) .. controls (211.34,198.84) and (206.78,202.7) .. (203.86,208.7) ;  
%Curve Lines [id:da14308448603316903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (206,227.58) .. controls (221.28,215.54) and (180.09,227.13) .. (191.07,215.82) ;
%Curve Lines [id:da2344008948900551] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ]   (289.89,130) .. controls (305.17,117.95) and (270.15,127.21) .. (281.14,115.9) ;
%Straight Lines [id:da8630620834418401] 
\draw    (140.52,289.75) -- (160.25,270.37) ;
%Straight Lines [id:da1125934763650367] 
\draw    (140.52,289.75) -- (140.52,285) ;
%Straight Lines [id:da10895107489904121] 
\draw    (140.52,289.75) -- (144.77,289.62) ;
%Shape: Ellipse [id:dp04052846984548397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (437.33,128.26) .. controls (437.31,123.75) and (425.71,120.15) .. (411.43,120.22) .. controls (397.14,120.28) and (385.58,123.99) .. (385.6,128.5) .. controls (385.62,133.01) and (397.22,136.62) .. (411.5,136.55) .. controls (425.79,136.48) and (437.35,132.77) .. (437.33,128.26) -- cycle ;
%Shape: Arc [id:dp2688990306072372] 
\draw  [draw opacity=0] (434.16,129.25) .. controls (429.87,126.61) and (421.14,124.84) .. (411.06,124.88) .. controls (402.33,124.93) and (394.62,126.33) .. (389.94,128.44) -- (411.1,133.05) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (434.16,129.25) .. controls (429.87,126.61) and (421.14,124.84) .. (411.06,124.88) .. controls (402.33,124.93) and (394.62,126.33) .. (389.94,128.44) ;  
%Shape: Ellipse [id:dp5861779290899136] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (530.8,222.96) .. controls (530.78,218.45) and (519.18,214.85) .. (504.9,214.92) .. controls (490.61,214.98) and (479.05,218.7) .. (479.07,223.21) .. controls (479.09,227.72) and (490.69,231.32) .. (504.97,231.25) .. controls (519.26,231.18) and (530.82,227.47) .. (530.8,222.96) -- cycle ;
%Shape: Ellipse [id:dp8536443494965864] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (531.8,222.96) .. controls (531.78,218.45) and (520.18,214.85) .. (505.9,214.92) .. controls (491.61,214.98) and (480.05,218.7) .. (480.07,223.21) .. controls (480.09,227.72) and (491.69,231.32) .. (505.97,231.25) .. controls (520.26,231.18) and (531.82,227.47) .. (531.8,222.96) -- cycle ;
%Shape: Arc [id:dp8251132643591015] 
\draw  [draw opacity=0] (319.77,246.52) .. controls (322.63,253.98) and (327.15,258.78) .. (332.21,258.76) .. controls (340.78,258.72) and (347.66,244.86) .. (347.58,227.81) .. controls (347.51,210.76) and (340.5,196.97) .. (331.93,197.01) .. controls (326.34,197.04) and (321.47,202.95) .. (318.78,211.79) -- (332.07,227.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (319.77,246.52) .. controls (322.63,253.98) and (327.15,258.78) .. (332.21,258.76) .. controls (340.78,258.72) and (347.66,244.86) .. (347.58,227.81) .. controls (347.51,210.76) and (340.5,196.97) .. (331.93,197.01) .. controls (326.34,197.04) and (321.47,202.95) .. (318.78,211.79) ;  
%Shape: Arc [id:dp48728350892241457] 
\draw  [draw opacity=0] (326.52,251.22) .. controls (328.24,252.87) and (330.16,253.8) .. (332.19,253.79) .. controls (339.34,253.75) and (345.09,242.13) .. (345.02,227.82) .. controls (344.96,213.52) and (339.11,201.95) .. (331.96,201.98) .. controls (328.09,202) and (324.64,205.4) .. (322.29,210.79) -- (332.07,227.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (326.52,251.22) .. controls (328.24,252.87) and (330.16,253.8) .. (332.19,253.79) .. controls (339.34,253.75) and (345.09,242.13) .. (345.02,227.82) .. controls (344.96,213.52) and (339.11,201.95) .. (331.96,201.98) .. controls (328.09,202) and (324.64,205.4) .. (322.29,210.79) ;  
%Curve Lines [id:da6612942250480958] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.65,226.6) .. controls (309.56,225.94) and (309.72,221.64) .. (314.33,219.04) .. controls (318.94,216.44) and (321.63,214.43) .. (322.42,210.51) ;
%Shape: Arc [id:dp0998914001504112] 
\draw  [draw opacity=0] (317.8,219.74) .. controls (317.73,221) and (317.69,222.28) .. (317.7,223.58) .. controls (317.72,228.38) and (318.29,232.93) .. (319.3,236.98) -- (333.21,223.5) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (317.8,219.74) .. controls (317.73,221) and (317.69,222.28) .. (317.7,223.58) .. controls (317.72,228.38) and (318.29,232.93) .. (319.3,236.98) ;  
%Curve Lines [id:da9183634946846928] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.2,249.22) .. controls (312.11,248.56) and (313.86,244.61) .. (318.47,242) .. controls (323.09,239.4) and (327.07,234.79) .. (321.02,233.48) ;
%Shape: Arc [id:dp009356418637781472] 
\draw  [draw opacity=0] (349.54,234.63) .. controls (351.81,238.55) and (355.76,241.15) .. (360.22,241.13) .. controls (367.2,241.11) and (372.81,234.74) .. (372.76,226.9) .. controls (372.71,219.07) and (367.01,212.74) .. (360.04,212.76) .. controls (355.89,212.78) and (352.21,215.04) .. (349.94,218.53) -- (360.13,226.95) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (349.54,234.63) .. controls (351.81,238.55) and (355.76,241.15) .. (360.22,241.13) .. controls (367.2,241.11) and (372.81,234.74) .. (372.76,226.9) .. controls (372.71,219.07) and (367.01,212.74) .. (360.04,212.76) .. controls (355.89,212.78) and (352.21,215.04) .. (349.94,218.53) ;  
%Shape: Arc [id:dp8159537092788296] 
\draw  [draw opacity=0] (346.33,234.22) .. controls (348.86,239.77) and (354.15,243.58) .. (360.24,243.56) .. controls (368.73,243.53) and (375.56,236.07) .. (375.5,226.89) .. controls (375.44,217.72) and (368.51,210.3) .. (360.03,210.33) .. controls (353.63,210.36) and (348.17,214.6) .. (345.89,220.62) -- (360.13,226.95) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (346.33,234.22) .. controls (348.86,239.77) and (354.15,243.58) .. (360.24,243.56) .. controls (368.73,243.53) and (375.56,236.07) .. (375.5,226.89) .. controls (375.44,217.72) and (368.51,210.3) .. (360.03,210.33) .. controls (353.63,210.36) and (348.17,214.6) .. (345.89,220.62) ;  
%Shape: Arc [id:dp7502996864197753] 
\draw  [draw opacity=0] (355.01,235.87) .. controls (356.48,237.09) and (358.28,237.81) .. (360.2,237.8) .. controls (365.21,237.78) and (369.24,232.91) .. (369.2,226.92) .. controls (369.16,220.92) and (365.07,216.08) .. (360.06,216.1) .. controls (357.62,216.1) and (355.42,217.26) .. (353.8,219.14) -- (360.13,226.95) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.64 ] (355.01,235.87) .. controls (356.48,237.09) and (358.28,237.81) .. (360.2,237.8) .. controls (365.21,237.78) and (369.24,232.91) .. (369.2,226.92) .. controls (369.16,220.92) and (365.07,216.08) .. (360.06,216.1) .. controls (357.62,216.1) and (355.42,217.26) .. (353.8,219.14) ;  
%Shape: Square [id:dp7132915939297504] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.63,218.89) -- (357.3,218.89) -- (357.3,235.56) -- (340.63,235.56) -- cycle ;
%Straight Lines [id:da5695423567310296] 
\draw    (251.25,289.5) -- (231.52,270.12) ;
%Straight Lines [id:da848733778472951] 
\draw    (251.25,289.5) -- (251.25,284.75) ;
%Straight Lines [id:da9200131460361687] 
\draw    (251.25,289.5) -- (247,289.37) ;
%Straight Lines [id:da8788342970825946] 
\draw    (461.02,290.25) -- (480.75,270.87) ;
%Straight Lines [id:da6701694614789031] 
\draw    (461.02,290.25) -- (461.02,285.5) ;
%Straight Lines [id:da596192458548594] 
\draw    (461.02,290.25) -- (465.27,290.12) ;
%Straight Lines [id:da3962868916537272] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.52,300.15) -- (510.52,320.15) ;
%Shape: Arc [id:dp16522089878340696] 
\draw  [draw opacity=0] (109.07,59.9) .. controls (109.4,76.51) and (116.31,89.8) .. (124.71,89.76) .. controls (133.28,89.72) and (140.16,75.86) .. (140.08,58.81) .. controls (140.01,41.76) and (133,27.97) .. (124.43,28.01) .. controls (118.84,28.04) and (113.97,33.95) .. (111.28,42.79) -- (124.57,58.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (109.07,59.9) .. controls (109.4,76.51) and (116.31,89.8) .. (124.71,89.76) .. controls (133.28,89.72) and (140.16,75.86) .. (140.08,58.81) .. controls (140.01,41.76) and (133,27.97) .. (124.43,28.01) .. controls (118.84,28.04) and (113.97,33.95) .. (111.28,42.79) ;  
%Straight Lines [id:da24368327164779435] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (136.05,54.32) -- (142.02,54.81) ;
%Straight Lines [id:da16487663302022693] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (135.37,57.02) -- (141.82,57.76) ;
%Straight Lines [id:da7335710151166486] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (134.61,71.28) -- (145.28,74.56) ;
%Straight Lines [id:da08645362028538539] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (131.19,72.1) -- (149.58,77.27) ;
%Curve Lines [id:da3081102236365423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.13,75.79) .. controls (142.71,72.1) and (124.74,73.33) .. (134.61,67.1) ;
%Shape: Arc [id:dp13387852651871612] 
\draw  [draw opacity=0] (142.95,75.54) .. controls (145.84,79.76) and (149.7,82.33) .. (153.92,82.31) .. controls (162.8,82.27) and (169.95,70.77) .. (169.88,56.63) .. controls (169.82,42.49) and (162.57,31.06) .. (153.68,31.1) .. controls (148.05,31.13) and (143.11,35.77) .. (140.27,42.77) -- (153.8,56.71) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (142.95,75.54) .. controls (145.84,79.76) and (149.7,82.33) .. (153.92,82.31) .. controls (162.8,82.27) and (169.95,70.77) .. (169.88,56.63) .. controls (169.82,42.49) and (162.57,31.06) .. (153.68,31.1) .. controls (148.05,31.13) and (143.11,35.77) .. (140.27,42.77) ;  
%Curve Lines [id:da6573322736135827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142.89,63.5) .. controls (158.17,51.45) and (123.15,60.71) .. (134.14,49.4) ;
%Shape: Arc [id:dp7520650845014485] 
\draw  [draw opacity=0] (120.73,28.91) .. controls (113.97,32.25) and (109,44.45) .. (109.06,58.96) .. controls (109.08,63.73) and (109.65,68.24) .. (110.64,72.27) -- (124.57,58.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (120.73,28.91) .. controls (113.97,32.25) and (109,44.45) .. (109.06,58.96) .. controls (109.08,63.73) and (109.65,68.24) .. (110.64,72.27) ;  
%Shape: Square [id:dp21206715248857133] 
\draw   (89.55,7.82) -- (182.55,7.82) -- (182.55,100.82) -- (89.55,100.82) -- cycle ;
%Straight Lines [id:da5395666666234114] 
\draw    (319.52,289.75) -- (339.25,270.37) ;
%Straight Lines [id:da36644769085439677] 
\draw    (319.52,289.75) -- (319.52,285) ;
%Straight Lines [id:da7277930293898982] 
\draw    (319.52,289.75) -- (323.77,289.62) ;
%Straight Lines [id:da00039346339368218075] 
\draw    (379.75,289.9) -- (360.02,270.52) ;
%Straight Lines [id:da36322840536568624] 
\draw    (379.75,289.9) -- (379.75,285.15) ;
%Straight Lines [id:da6927798901441229] 
\draw    (379.75,289.9) -- (375.5,289.77) ;

% Text Node
\draw (329,31.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (163.67,224.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (343.92,221.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (99,16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +2$};
% Text Node
\draw (160.5,17.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 0$};


\end{tikzpicture}

==> tikz-imgs/lasagnarelation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,264); %set diagram left start at 0, and has height of 264

%Curve Lines [id:da5775136301504502] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (503.37,89.6) .. controls (526.89,92.82) and (533,109.6) .. (537.4,111.2) .. controls (541.8,112.8) and (549.4,118.8) .. (550.2,113.2) .. controls (551,107.6) and (546.2,96) .. (556.36,80.4) .. controls (566.51,64.8) and (559.8,69.6) .. (561.04,67) .. controls (562.29,64.4) and (531,76) .. (512.6,65.2) ;
%Shape: Ellipse [id:dp4608427094756442] 
\draw   (39.75,30.67) .. controls (53.42,30.67) and (64.5,61.02) .. (64.5,98.46) .. controls (64.5,135.9) and (53.42,166.24) .. (39.75,166.24) .. controls (26.08,166.24) and (15,135.9) .. (15,98.46) .. controls (15,61.02) and (26.08,30.67) .. (39.75,30.67) -- cycle ;
%Curve Lines [id:da791929497999937] 
\draw    (39.75,166.24) .. controls (61.4,158.6) and (146.52,158.05) .. (165.87,174.62) .. controls (185.21,191.19) and (174.09,218.77) .. (202.86,218.5) .. controls (231.63,218.23) and (271.63,191.67) .. (278.42,146.47) .. controls (285.2,101.28) and (205.57,122.47) .. (257.15,77.74) .. controls (308.73,33.02) and (193.88,23.08) .. (143.59,17.96) .. controls (93.29,12.83) and (57.4,36.6) .. (39.75,30.67) ;
%Shape: Ellipse [id:dp07101603432338432] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (123,97.25) .. controls (123,69.5) and (146.62,47) .. (175.75,47) .. controls (204.88,47) and (228.5,69.5) .. (228.5,97.25) .. controls (228.5,125) and (204.88,147.5) .. (175.75,147.5) .. controls (146.62,147.5) and (123,125) .. (123,97.25) -- cycle ;
%Curve Lines [id:da9472397709738276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123,97.25) .. controls (144.4,131.4) and (204.4,132.6) .. (228.5,97.25) ;
%Straight Lines [id:da7545603148030882] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (146.31,71.57) -- (145.4,77.28) ;
%Shape: Rectangle [id:dp7184507065100014] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.38,73.1) -- (140.83,75.15) -- (139.51,75.15) -- (140.06,73.1) -- cycle ;
%Curve Lines [id:da6901257231823119] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.26,73.39) .. controls (139.28,73.42) and (143.25,74.82) .. (141.5,74.46) ;
%Straight Lines [id:da9018860825440491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.8,94.2) -- (135,91.4) ;
%Straight Lines [id:da07820601954880924] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (147,86.8) -- (158.6,84.4) ;
%Straight Lines [id:da9564681545379614] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (169.8,82.2) -- (180.6,82.2) ;
%Straight Lines [id:da7893717853217241] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (192.8,84.8) -- (201.2,87.2) ;
%Straight Lines [id:da5035056729044918] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (212.6,93) -- (219.8,95.8) ;
%Curve Lines [id:da6560427886729026] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (39.8,105.4) .. controls (64,91.4) and (139.34,89.4) .. (136.17,89.8) .. controls (133,90.2) and (137.42,81.07) .. (138.51,69.83) .. controls (139.6,58.6) and (155.8,68.6) .. (147.4,65.4) .. controls (139,62.2) and (100.91,56.28) .. (101.2,44.2) .. controls (101.49,32.12) and (38.8,41) .. (47.2,48.2) .. controls (55.6,55.4) and (48.4,104.6) .. (39.8,105.4) -- cycle ;
%Curve Lines [id:da2842852059011389] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (41.7,147.8) .. controls (50.4,143.8) and (50,115.8) .. (41.7,115.2) .. controls (33.4,114.6) and (106.48,133.53) .. (109.2,143.4) .. controls (111.92,153.27) and (75.11,150.97) .. (41.7,147.8) -- cycle ;
%Shape: Arc [id:dp15839327838195505] 
\draw  [draw opacity=0] (38.48,86.68) .. controls (37.33,88.96) and (35.94,90.29) .. (34.45,90.29) .. controls (30.44,90.29) and (27.2,80.74) .. (27.2,68.95) .. controls (27.2,57.17) and (30.44,47.61) .. (34.45,47.61) .. controls (35.9,47.61) and (37.24,48.86) .. (38.38,51.02) -- (34.45,68.95) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (38.48,86.68) .. controls (37.33,88.96) and (35.94,90.29) .. (34.45,90.29) .. controls (30.44,90.29) and (27.2,80.74) .. (27.2,68.95) .. controls (27.2,57.17) and (30.44,47.61) .. (34.45,47.61) .. controls (35.9,47.61) and (37.24,48.86) .. (38.38,51.02) ;  
%Shape: Arc [id:dp6134399915972748] 
\draw  [draw opacity=0] (45.29,70.94) .. controls (46.25,74.56) and (46.82,79.11) .. (46.82,84.06) .. controls (46.82,95.85) and (43.58,105.4) .. (39.58,105.4) .. controls (36.41,105.4) and (33.72,99.41) .. (32.73,91.07) -- (39.58,84.06) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (45.29,70.94) .. controls (46.25,74.56) and (46.82,79.11) .. (46.82,84.06) .. controls (46.82,95.85) and (43.58,105.4) .. (39.58,105.4) .. controls (36.41,105.4) and (33.72,99.41) .. (32.73,91.07) ;  
%Shape: Arc [id:dp46926484147836667] 
\draw  [draw opacity=0] (36.48,62.78) .. controls (37.2,53.24) and (40.09,46.1) .. (43.55,46.1) .. controls (47.56,46.1) and (50.8,55.65) .. (50.8,67.44) .. controls (50.8,71.9) and (50.34,76.04) .. (49.54,79.46) -- (43.55,67.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (36.48,62.78) .. controls (37.2,53.24) and (40.09,46.1) .. (43.55,46.1) .. controls (47.56,46.1) and (50.8,55.65) .. (50.8,67.44) .. controls (50.8,71.9) and (50.34,76.04) .. (49.54,79.46) ;  
%Shape: Arc [id:dp2676755942771607] 
\draw  [draw opacity=0] (40.47,57.09) .. controls (41.24,60.49) and (41.69,64.56) .. (41.69,68.95) .. controls (41.69,72.73) and (41.36,76.27) .. (40.78,79.35) -- (34.45,68.95) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (40.47,57.09) .. controls (41.24,60.49) and (41.69,64.56) .. (41.69,68.95) .. controls (41.69,72.73) and (41.36,76.27) .. (40.78,79.35) ;  
%Shape: Arc [id:dp5878042778305697] 
\draw  [draw opacity=0] (43.94,88.75) .. controls (43.81,88.77) and (43.68,88.78) .. (43.55,88.78) .. controls (39.71,88.78) and (36.56,79.96) .. (36.32,68.81) -- (43.55,67.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (43.94,88.75) .. controls (43.81,88.77) and (43.68,88.78) .. (43.55,88.78) .. controls (39.71,88.78) and (36.56,79.96) .. (36.32,68.81) ;  
%Shape: Arc [id:dp9831786348036438] 
\draw  [draw opacity=0] (32.35,85.71) .. controls (32.34,85.17) and (32.33,84.62) .. (32.33,84.06) .. controls (32.33,72.56) and (35.42,63.18) .. (39.29,62.74) -- (39.58,84.06) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (32.35,85.71) .. controls (32.34,85.17) and (32.33,84.62) .. (32.33,84.06) .. controls (32.33,72.56) and (35.42,63.18) .. (39.29,62.74) ;  

%Shape: Ellipse [id:dp1830001257737246] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.9,68.23) .. controls (143.72,68.23) and (143.91,73.06) .. (142.33,79.02) .. controls (140.74,84.97) and (137.99,89.8) .. (136.17,89.8) .. controls (134.35,89.8) and (134.16,84.97) .. (135.75,79.02) .. controls (137.33,73.06) and (140.09,68.23) .. (141.9,68.23) -- cycle ;
%Shape: Ellipse [id:dp7436169032826327] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (145.25,63.6) .. controls (148.76,63.6) and (151,65.85) .. (150.26,68.64) .. controls (149.52,71.42) and (146.08,73.67) .. (142.57,73.67) .. controls (139.07,73.67) and (136.82,71.42) .. (137.56,68.64) .. controls (138.3,65.85) and (141.74,63.6) .. (145.25,63.6) -- cycle ;
%Shape: Ellipse [id:dp07561421430127968] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.8,131.5) .. controls (47.8,122.5) and (45.07,115.2) .. (41.7,115.2) .. controls (38.33,115.2) and (35.6,122.5) .. (35.6,131.5) .. controls (35.6,140.5) and (38.33,147.8) .. (41.7,147.8) .. controls (45.07,147.8) and (47.8,140.5) .. (47.8,131.5) -- cycle ;
%Curve Lines [id:da2232541954542877] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (72.91,55.19) .. controls (78.24,60.87) and (90.82,60.18) .. (96,55.56) ;
%Curve Lines [id:da8045691607810748] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (75.65,57.27) .. controls (79.13,53.37) and (90.45,53.68) .. (92.48,57.45) ;

%Curve Lines [id:da4384693138642364] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (68.91,138.52) .. controls (74.24,144.2) and (86.82,143.52) .. (92,138.9) ;
%Curve Lines [id:da592753030431767] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (71.65,140.61) .. controls (75.13,136.71) and (86.45,137.01) .. (88.48,140.78) ;

%Straight Lines [id:da4974554532665507] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (49.54,79.46) -- (47.4,97.4) ;
%Straight Lines [id:da20053090616142555] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (136.81,72.38) -- (140.83,75.15) ;
%Straight Lines [id:da4569112585740136] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (141.83,76.15) -- (143,71.25) ;
%Shape: Arc [id:dp8103310558777477] 
\draw  [draw opacity=0] (139.26,69.93) .. controls (140.3,68.18) and (141.36,67.12) .. (142.22,67.12) .. controls (144.03,67.12) and (144.22,71.95) .. (142.64,77.9) .. controls (142.58,78.13) and (142.52,78.35) .. (142.46,78.58) -- (139.35,77.9) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (139.26,69.93) .. controls (140.3,68.18) and (141.36,67.12) .. (142.22,67.12) .. controls (144.03,67.12) and (144.22,71.95) .. (142.64,77.9) .. controls (142.58,78.13) and (142.52,78.35) .. (142.46,78.58) ;  
%Straight Lines [id:da7611844628205193] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.5,78.5) -- (145.25,68.75) ;
%Shape: Circle [id:dp719277027324603] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (551.2,77.8) .. controls (551.2,70.62) and (557.02,64.8) .. (564.2,64.8) .. controls (571.38,64.8) and (577.2,70.62) .. (577.2,77.8) .. controls (577.2,84.98) and (571.38,90.8) .. (564.2,90.8) .. controls (557.02,90.8) and (551.2,84.98) .. (551.2,77.8) -- cycle ;
%Curve Lines [id:da8145168998478081] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (551.2,77.8) .. controls (559.4,83.2) and (572.6,82) .. (577.2,77.8) ;
%Shape: Ellipse [id:dp15798059145158372] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.36,80.4) .. controls (554.43,79.73) and (553.91,76.18) .. (555.21,72.48) .. controls (556.5,68.78) and (559.12,66.32) .. (561.04,67) .. controls (562.97,67.67) and (563.49,71.22) .. (562.19,74.92) .. controls (560.9,78.62) and (558.28,81.08) .. (556.36,80.4) -- cycle ;
%Shape: Circle [id:dp2759460994489651] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (532.8,117.4) .. controls (532.8,110.22) and (538.62,104.4) .. (545.8,104.4) .. controls (552.98,104.4) and (558.8,110.22) .. (558.8,117.4) .. controls (558.8,124.58) and (552.98,130.4) .. (545.8,130.4) .. controls (538.62,130.4) and (532.8,124.58) .. (532.8,117.4) -- cycle ;
%Curve Lines [id:da7236528664284756] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.8,117.4) .. controls (541,122.8) and (554.2,121.6) .. (558.8,117.4) ;
%Curve Lines [id:da31696347963244986] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (541.05,113.31) .. controls (544.6,102.8) and (550.06,107) .. (548.33,109.71) ;
%Curve Lines [id:da7351223700529954] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (543.91,108.95) .. controls (558.98,112.34) and (542.44,120.27) .. (540.96,115.09) ;
%Curve Lines [id:da7069303216074594] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (547.98,111.41) .. controls (546.68,117.94) and (530.57,112.93) .. (542,109.12) ;

%Straight Lines [id:da016385322888312404] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.15,109.25) -- (541.46,112.8) ;

%Shape: Ellipse [id:dp4056361723326871] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (487.2,97.05) .. controls (487.2,69.3) and (510.82,46.8) .. (539.95,46.8) .. controls (569.08,46.8) and (592.7,69.3) .. (592.7,97.05) .. controls (592.7,124.8) and (569.08,147.3) .. (539.95,147.3) .. controls (510.82,147.3) and (487.2,124.8) .. (487.2,97.05) -- cycle ;
%Curve Lines [id:da09128075312773865] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (487.2,97.05) .. controls (508.6,131.2) and (568.6,132.4) .. (592.7,97.05) ;
%Straight Lines [id:da09992520935591509] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (510.51,71.62) -- (509.6,77.33) ;
%Straight Lines [id:da10480090674045028] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (491,94) -- (499.2,91.2) ;
%Straight Lines [id:da7364583535604383] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (581,92.8) -- (588.2,95.6) ;
%Straight Lines [id:da09596813726934084] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (511,87.4) -- (522.6,85) ;
%Straight Lines [id:da7765120728017381] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (533.8,82.8) -- (544.6,82.8) ;
%Straight Lines [id:da5139153440681759] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (556.8,85.4) -- (565.2,87.8) ;
%Shape: Ellipse [id:dp8321819554934013] 
\draw   (405.75,30.67) .. controls (419.42,30.67) and (430.5,61.02) .. (430.5,98.46) .. controls (430.5,135.9) and (419.42,166.24) .. (405.75,166.24) .. controls (392.08,166.24) and (381,135.9) .. (381,98.46) .. controls (381,61.02) and (392.08,30.67) .. (405.75,30.67) -- cycle ;
%Curve Lines [id:da3926719767203477] 
\draw    (405.75,166.24) .. controls (427.4,158.6) and (512.52,158.05) .. (531.87,174.62) .. controls (551.21,191.19) and (540.09,218.77) .. (568.86,218.5) .. controls (597.63,218.23) and (637.63,191.67) .. (644.42,146.47) .. controls (651.2,101.28) and (571.57,122.47) .. (623.15,77.74) .. controls (674.73,33.02) and (559.88,23.08) .. (509.59,17.96) .. controls (459.29,12.83) and (423.4,36.6) .. (405.75,30.67) ;
%Shape: Rectangle [id:dp901800608029997] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (507.38,73.1) -- (506.83,75.15) -- (505.51,75.15) -- (506.06,73.1) -- cycle ;
%Curve Lines [id:da33956980175185314] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (505.26,73.39) .. controls (505.28,73.42) and (509.25,74.82) .. (507.5,74.46) ;
%Curve Lines [id:da4177318908514813] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (405.8,105.4) .. controls (430,91.4) and (505.34,89.4) .. (502.17,89.8) .. controls (499,90.2) and (503.42,81.07) .. (504.51,69.83) .. controls (505.6,58.6) and (521.8,68.6) .. (513.4,65.4) .. controls (505,62.2) and (466.91,56.28) .. (467.2,44.2) .. controls (467.49,32.12) and (404.8,41) .. (413.2,48.2) .. controls (421.6,55.4) and (414.4,104.6) .. (405.8,105.4) -- cycle ;
%Curve Lines [id:da46855615521948946] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.27 ]   (407.7,147.8) .. controls (416.4,143.8) and (416,115.8) .. (407.7,115.2) .. controls (399.4,114.6) and (472.48,133.53) .. (475.2,143.4) .. controls (477.92,153.27) and (441.11,150.97) .. (407.7,147.8) -- cycle ;
%Shape: Arc [id:dp6142904706056864] 
\draw  [draw opacity=0] (404.48,86.68) .. controls (403.33,88.96) and (401.94,90.29) .. (400.45,90.29) .. controls (396.44,90.29) and (393.2,80.74) .. (393.2,68.95) .. controls (393.2,57.17) and (396.44,47.61) .. (400.45,47.61) .. controls (401.9,47.61) and (403.24,48.86) .. (404.38,51.02) -- (400.45,68.95) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (404.48,86.68) .. controls (403.33,88.96) and (401.94,90.29) .. (400.45,90.29) .. controls (396.44,90.29) and (393.2,80.74) .. (393.2,68.95) .. controls (393.2,57.17) and (396.44,47.61) .. (400.45,47.61) .. controls (401.9,47.61) and (403.24,48.86) .. (404.38,51.02) ;  
%Shape: Arc [id:dp6054226279679564] 
\draw  [draw opacity=0] (411.29,70.94) .. controls (412.25,74.56) and (412.82,79.11) .. (412.82,84.06) .. controls (412.82,95.85) and (409.58,105.4) .. (405.58,105.4) .. controls (402.41,105.4) and (399.72,99.41) .. (398.73,91.07) -- (405.58,84.06) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (411.29,70.94) .. controls (412.25,74.56) and (412.82,79.11) .. (412.82,84.06) .. controls (412.82,95.85) and (409.58,105.4) .. (405.58,105.4) .. controls (402.41,105.4) and (399.72,99.41) .. (398.73,91.07) ;  
%Shape: Arc [id:dp5029950772779099] 
\draw  [draw opacity=0] (402.48,62.78) .. controls (403.2,53.24) and (406.09,46.1) .. (409.55,46.1) .. controls (413.56,46.1) and (416.8,55.65) .. (416.8,67.44) .. controls (416.8,71.9) and (416.34,76.04) .. (415.54,79.46) -- (409.55,67.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (402.48,62.78) .. controls (403.2,53.24) and (406.09,46.1) .. (409.55,46.1) .. controls (413.56,46.1) and (416.8,55.65) .. (416.8,67.44) .. controls (416.8,71.9) and (416.34,76.04) .. (415.54,79.46) ;  
%Shape: Arc [id:dp7447659290589934] 
\draw  [draw opacity=0] (406.47,57.09) .. controls (407.24,60.49) and (407.69,64.56) .. (407.69,68.95) .. controls (407.69,72.73) and (407.36,76.27) .. (406.78,79.35) -- (400.45,68.95) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (406.47,57.09) .. controls (407.24,60.49) and (407.69,64.56) .. (407.69,68.95) .. controls (407.69,72.73) and (407.36,76.27) .. (406.78,79.35) ;  
%Shape: Arc [id:dp32758416098672694] 
\draw  [draw opacity=0] (409.94,88.75) .. controls (409.81,88.77) and (409.68,88.78) .. (409.55,88.78) .. controls (405.71,88.78) and (402.56,79.96) .. (402.32,68.81) -- (409.55,67.44) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (409.94,88.75) .. controls (409.81,88.77) and (409.68,88.78) .. (409.55,88.78) .. controls (405.71,88.78) and (402.56,79.96) .. (402.32,68.81) ;  
%Shape: Arc [id:dp12156605088047212] 
\draw  [draw opacity=0] (398.35,85.71) .. controls (398.34,85.17) and (398.33,84.62) .. (398.33,84.06) .. controls (398.33,72.56) and (401.42,63.18) .. (405.29,62.74) -- (405.58,84.06) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (398.35,85.71) .. controls (398.34,85.17) and (398.33,84.62) .. (398.33,84.06) .. controls (398.33,72.56) and (401.42,63.18) .. (405.29,62.74) ;  

%Shape: Ellipse [id:dp7935147918207313] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (507.9,68.23) .. controls (509.72,68.23) and (509.91,73.06) .. (508.33,79.02) .. controls (506.74,84.97) and (503.99,89.8) .. (502.17,89.8) .. controls (500.35,89.8) and (500.16,84.97) .. (501.75,79.02) .. controls (503.33,73.06) and (506.09,68.23) .. (507.9,68.23) -- cycle ;
%Shape: Ellipse [id:dp26713532971856946] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.25,63.6) .. controls (514.76,63.6) and (517,65.85) .. (516.26,68.64) .. controls (515.52,71.42) and (512.08,73.67) .. (508.57,73.67) .. controls (505.07,73.67) and (502.82,71.42) .. (503.56,68.64) .. controls (504.3,65.85) and (507.74,63.6) .. (511.25,63.6) -- cycle ;
%Shape: Ellipse [id:dp5075562068636934] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.8,131.5) .. controls (413.8,122.5) and (411.07,115.2) .. (407.7,115.2) .. controls (404.33,115.2) and (401.6,122.5) .. (401.6,131.5) .. controls (401.6,140.5) and (404.33,147.8) .. (407.7,147.8) .. controls (411.07,147.8) and (413.8,140.5) .. (413.8,131.5) -- cycle ;
%Curve Lines [id:da47339687256990426] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (438.91,55.19) .. controls (444.24,60.87) and (456.82,60.18) .. (462,55.56) ;
%Curve Lines [id:da16724185733738195] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (441.65,57.27) .. controls (445.13,53.37) and (456.45,53.68) .. (458.48,57.45) ;

%Curve Lines [id:da2058583575783668] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (434.91,138.52) .. controls (440.24,144.2) and (452.82,143.52) .. (458,138.9) ;
%Curve Lines [id:da4352480569070638] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (437.65,140.61) .. controls (441.13,136.71) and (452.45,137.01) .. (454.48,140.78) ;

%Straight Lines [id:da03003017438353872] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (415.54,79.46) -- (413.4,97.4) ;
%Straight Lines [id:da4703593331890399] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (502.81,72.38) -- (506.83,75.15) ;
%Straight Lines [id:da8938102252031281] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (507.83,76.15) -- (509,71.25) ;
%Shape: Arc [id:dp5274331698825936] 
\draw  [draw opacity=0] (505.26,69.93) .. controls (506.3,68.18) and (507.36,67.12) .. (508.22,67.12) .. controls (510.03,67.12) and (510.22,71.95) .. (508.64,77.9) .. controls (508.58,78.13) and (508.52,78.35) .. (508.46,78.58) -- (505.35,77.9) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (505.26,69.93) .. controls (506.3,68.18) and (507.36,67.12) .. (508.22,67.12) .. controls (510.03,67.12) and (510.22,71.95) .. (508.64,77.9) .. controls (508.58,78.13) and (508.52,78.35) .. (508.46,78.58) ;  
%Straight Lines [id:da03805499263519674] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (509.5,78.5) -- (511.25,68.75) ;

% Text Node
\draw (192.8,145.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{i}$};
% Text Node
\draw (156,52) node [anchor=north west][inner sep=0.75pt]  [  ,opacity=1 ] [align=left] {$\displaystyle {v_{i}}$};
% Text Node
\draw (121.6,219.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {\mathcal{F}}_{1}$};
% Text Node
\draw (500.8,219.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {\mathcal{F}}_{2}$};
% Text Node
\draw (315.6,98) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \sim $};
% Text Node
\draw (527.2,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{j}$};
% Text Node
\draw (521.2,104.4) node [anchor=north west][inner sep=0.75pt]  [ opacity=1 ] [align=left] {$\displaystyle v_j$};
% Text Node
\draw (563.6,66.8) node [anchor=north west][inner sep=0.75pt]  [ opacity=1 ] [align=left] {$\displaystyle v_k$};
% Text Node
\draw (578.8,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{k}$};
% Text Node
\draw (530,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle {\mathcal{F}}_{3}$};


\end{tikzpicture}

==> tikz-imgs/loopyHom0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107

%Straight Lines [id:da11908365429044232] 
\draw    (309.78,60.27) -- (309.92,68.68) ;
%Straight Lines [id:da8030527293766554] 
\draw    (318.43,21.17) -- (318.58,68.58) ;
%Straight Lines [id:da06015065620456905] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (327.22,47.35) -- (341.96,47.41) ;
%Shape: Arc [id:dp6797021799901153] 
\draw  [draw opacity=0][line width=3.75]  (365.34,47.94) .. controls (361.97,52.02) and (349.5,55.07) .. (334.63,55.09) .. controls (321.66,55.1) and (310.52,52.82) .. (305.63,49.54) -- (334.62,45.77) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (365.34,47.94) .. controls (361.97,52.02) and (349.5,55.07) .. (334.63,55.09) .. controls (321.66,55.1) and (310.52,52.82) .. (305.63,49.54) ;  
%Shape: Arc [id:dp06976588849377108] 
\draw  [draw opacity=0][line width=0.75]  (353.59,53.2) .. controls (348.31,54.37) and (341.74,55.08) .. (334.63,55.09) .. controls (328.36,55.09) and (322.51,54.57) .. (317.59,53.64) -- (334.62,45.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (353.59,53.2) .. controls (348.31,54.37) and (341.74,55.08) .. (334.63,55.09) .. controls (328.36,55.09) and (322.51,54.57) .. (317.59,53.64) ;  
%Shape: Arc [id:dp29651426719805696] 
\draw  [draw opacity=0][line width=0.75]  (323.45,37.06) .. controls (326.92,36.67) and (330.68,36.46) .. (334.61,36.45) .. controls (338.65,36.45) and (342.51,36.66) .. (346.06,37.06) -- (334.62,45.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (323.45,37.06) .. controls (326.92,36.67) and (330.68,36.46) .. (334.61,36.45) .. controls (338.65,36.45) and (342.51,36.66) .. (346.06,37.06) ;  
%Shape: Arc [id:dp08940008880511452] 
\draw  [draw opacity=0][line width=0.75]  (350.83,37.75) .. controls (352.44,38.03) and (353.96,38.35) .. (355.37,38.71) -- (334.62,45.77) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (350.83,37.75) .. controls (352.44,38.03) and (353.96,38.35) .. (355.37,38.71) ;  
%Curve Lines [id:da32306385773479396] 
\draw    (358.36,48.97) .. controls (358.3,51.51) and (355.97,53.51) .. (352.83,53.36) ;
%Curve Lines [id:da4820741925621639] 
\draw    (358.36,48.97) .. controls (358.6,46.63) and (357.45,29.12) .. (365.45,32.62) ;
%Straight Lines [id:da543871833806687] 
\draw    (309.78,21.27) -- (309.92,31.68) ;
%Curve Lines [id:da5017519820844047] 
\draw    (309.78,60.27) .. controls (309.45,57.62) and (313.45,51.62) .. (317.59,53.64) ;
%Curve Lines [id:da7780703947755248] 
\draw    (309.92,31.68) .. controls (309.95,35.62) and (309.45,40.62) .. (314.95,38.62) ;
%Straight Lines [id:da84394023147972] 
\draw    (349.43,21.17) -- (349.58,51.58) ;
%Straight Lines [id:da24719860383400172] 
\draw    (349.43,56.17) -- (349.58,68.58) ;
%Curve Lines [id:da8679300937670966] 
\draw    (361.95,41.12) .. controls (368.45,44.12) and (375.95,35.62) .. (365.45,32.62) ;




\end{tikzpicture}

==> tikz-imgs/loopymTn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,101); %set diagram left start at 0, and has height of 101

%Straight Lines [id:da19280624118785328] 
\draw    (350.14,70.78) -- (349.96,23.36) ;
%Straight Lines [id:da9359851371578058] 
\draw    (311.48,70.92) -- (311.3,23.5) ;
%Straight Lines [id:da7089734579060452] 
\draw    (301.91,38.04) -- (301.73,23.59) ;
%Straight Lines [id:da025730176111422587] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (332.67,49.71) -- (317.94,49.67) ;
%Shape: Arc [id:dp5146829114147804] 
\draw  [draw opacity=0][line width=3.75]  (294.47,44.24) .. controls (297.73,40.12) and (310.28,37.02) .. (325.26,36.98) .. controls (338.22,36.95) and (349.37,39.23) .. (354.26,42.51) -- (325.28,46.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (294.47,44.24) .. controls (297.73,40.12) and (310.28,37.02) .. (325.26,36.98) .. controls (338.22,36.95) and (349.37,39.23) .. (354.26,42.51) ;  
%Shape: Arc [id:dp7967387804007073] 
\draw  [draw opacity=0][line width=0.75]  (307.94,38.54) .. controls (312.92,37.57) and (318.87,37) .. (325.26,36.98) .. controls (342.73,36.94) and (356.89,41.08) .. (356.9,46.23) .. controls (356.91,47.66) and (355.82,49.01) .. (353.88,50.22) -- (325.28,46.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (307.94,38.54) .. controls (312.92,37.57) and (318.87,37) .. (325.26,36.98) .. controls (342.73,36.94) and (356.89,41.08) .. (356.9,46.23) .. controls (356.91,47.66) and (355.82,49.01) .. (353.88,50.22) ;  
%Shape: Arc [id:dp23185175072255637] 
\draw  [draw opacity=0][line width=0.75]  (348.47,52.59) .. controls (342.7,54.43) and (334.45,55.6) .. (325.29,55.62) .. controls (321.26,55.63) and (317.4,55.41) .. (313.84,55.01) -- (325.28,46.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (348.47,52.59) .. controls (342.7,54.43) and (334.45,55.6) .. (325.29,55.62) .. controls (321.26,55.63) and (317.4,55.41) .. (313.84,55.01) ;  
%Shape: Arc [id:dp7663889176325844] 
\draw  [draw opacity=0][line width=0.75]  (308.57,54.25) .. controls (306.96,53.96) and (305.44,53.62) .. (304.04,53.25) -- (325.28,46.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (308.57,54.25) .. controls (306.96,53.96) and (305.44,53.62) .. (304.04,53.25) ;  
%Curve Lines [id:da06817268491987827] 
\draw    (301.75,37.46) .. controls (301.67,38.71) and (307.34,38.71) .. (307.94,38.54) ;
%Straight Lines [id:da12268946047909779] 
\draw    (301.67,70.04) -- (301.67,47.38) ;
%Curve Lines [id:da9897299945690081] 
\draw    (298.32,52.36) .. controls (285.98,50.69) and (301.32,36.03) .. (301.67,47.38) ;




\end{tikzpicture}

==> tikz-imgs/mTn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,115); %set diagram left start at 0, and has height of 115

%Straight Lines [id:da5764225080809577] 
\draw    (356.91,86.23) -- (356.71,37.03) ;
%Straight Lines [id:da785412653217727] 
\draw    (314.54,87.41) -- (314.34,38.21) ;
%Straight Lines [id:da8165255242626954] 
\draw    (304.04,86.5) -- (303.85,38.3) ;
%Straight Lines [id:da2460168781361094] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (336.67,65.41) -- (320.52,65.36) ;
%Shape: Arc [id:dp3156070407545699] 
\draw  [draw opacity=0][line width=3.75]  (296,59.62) .. controls (299.72,55.39) and (313.37,52.24) .. (329.64,52.2) .. controls (343.6,52.17) and (355.64,54.45) .. (361.14,57.75) -- (329.66,61.87) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (296,59.62) .. controls (299.72,55.39) and (313.37,52.24) .. (329.64,52.2) .. controls (343.6,52.17) and (355.64,54.45) .. (361.14,57.75) ;  
%Shape: Arc [id:dp9017607611178076] 
\draw  [draw opacity=0][line width=0.75]  (300.75,67.26) .. controls (297.11,65.74) and (295,63.91) .. (294.99,61.94) .. controls (294.98,56.6) and (310.49,52.24) .. (329.64,52.2) .. controls (348.79,52.16) and (364.32,56.46) .. (364.33,61.8) .. controls (364.33,63.35) and (363.02,64.82) .. (360.68,66.13) -- (329.66,61.87) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (300.75,67.26) .. controls (297.11,65.74) and (295,63.91) .. (294.99,61.94) .. controls (294.98,56.6) and (310.49,52.24) .. (329.64,52.2) .. controls (348.79,52.16) and (364.32,56.46) .. (364.33,61.8) .. controls (364.33,63.35) and (363.02,64.82) .. (360.68,66.13) ;  
%Shape: Arc [id:dp2053067100295347] 
\draw  [draw opacity=0][line width=0.75]  (354.43,68.59) .. controls (348.14,70.39) and (339.38,71.52) .. (329.68,71.54) .. controls (325.48,71.55) and (321.45,71.35) .. (317.72,70.97) -- (329.66,61.87) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (354.43,68.59) .. controls (348.14,70.39) and (339.38,71.52) .. (329.68,71.54) .. controls (325.48,71.55) and (321.45,71.35) .. (317.72,70.97) ;  
%Shape: Arc [id:dp053415998809118515] 
\draw  [draw opacity=0][line width=0.75]  (311.12,70.08) .. controls (309.28,69.75) and (307.55,69.38) .. (305.97,68.97) -- (329.66,61.87) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (311.12,70.08) .. controls (309.28,69.75) and (307.55,69.38) .. (305.97,68.97) ;  




\end{tikzpicture}

==> tikz-imgs/mTnCone.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,115); %set diagram left start at 0, and has height of 115

%Straight Lines [id:da5764225080809577] 
\draw    (208.48,75.78) -- (208.3,28.36) ;
%Straight Lines [id:da785412653217727] 
\draw    (169.82,75.92) -- (169.64,28.5) ;
%Straight Lines [id:da8165255242626954] 
\draw    (160.25,75.04) -- (160.07,28.59) ;
%Straight Lines [id:da2460168781361094] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (191.02,54.71) -- (176.28,54.67) ;
%Shape: Arc [id:dp3156070407545699] 
\draw  [draw opacity=0][line width=3.75]  (152.81,49.24) .. controls (156.07,45.12) and (168.62,42.02) .. (183.6,41.98) .. controls (196.57,41.95) and (207.71,44.23) .. (212.6,47.51) -- (183.62,51.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (152.81,49.24) .. controls (156.07,45.12) and (168.62,42.02) .. (183.6,41.98) .. controls (196.57,41.95) and (207.71,44.23) .. (212.6,47.51) ;  
%Shape: Arc [id:dp9017607611178076] 
\draw  [draw opacity=0][line width=0.75]  (156.81,56.3) .. controls (153.76,54.88) and (151.99,53.19) .. (151.99,51.37) .. controls (151.98,46.23) and (166.13,42.02) .. (183.6,41.98) .. controls (201.07,41.94) and (215.23,46.08) .. (215.24,51.23) .. controls (215.25,52.66) and (214.16,54.01) .. (212.22,55.22) -- (183.62,51.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (156.81,56.3) .. controls (153.76,54.88) and (151.99,53.19) .. (151.99,51.37) .. controls (151.98,46.23) and (166.13,42.02) .. (183.6,41.98) .. controls (201.07,41.94) and (215.23,46.08) .. (215.24,51.23) .. controls (215.25,52.66) and (214.16,54.01) .. (212.22,55.22) ;  
%Shape: Arc [id:dp2053067100295347] 
\draw  [draw opacity=0][line width=0.75]  (206.81,57.59) .. controls (201.04,59.43) and (192.79,60.6) .. (183.64,60.62) .. controls (179.6,60.63) and (175.74,60.41) .. (172.18,60.01) -- (183.62,51.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (206.81,57.59) .. controls (201.04,59.43) and (192.79,60.6) .. (183.64,60.62) .. controls (179.6,60.63) and (175.74,60.41) .. (172.18,60.01) ;  
%Shape: Arc [id:dp053415998809118515] 
\draw  [draw opacity=0][line width=0.75]  (166.04,59.08) .. controls (164.36,58.76) and (162.8,58.38) .. (161.38,57.97) -- (183.62,51.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (166.04,59.08) .. controls (164.36,58.76) and (162.8,58.38) .. (161.38,57.97) ;  
%Straight Lines [id:da9970850223616425] 
\draw    (306.48,75.45) -- (306.3,28.03) ;
%Straight Lines [id:da0014401303697741952] 
\draw    (267.82,75.58) -- (267.64,28.17) ;
%Straight Lines [id:da7169086079115536] 
\draw    (258.25,75.71) -- (258.07,45.25) ;
%Straight Lines [id:da9164618688015944] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (289.02,54.38) -- (274.28,54.33) ;
%Shape: Arc [id:dp3765820551160237] 
\draw  [draw opacity=0][line width=3.75]  (250.89,48.82) .. controls (254.26,44.74) and (266.73,41.68) .. (281.6,41.65) .. controls (294.57,41.62) and (305.71,43.89) .. (310.6,47.17) -- (281.62,50.97) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (250.89,48.82) .. controls (254.26,44.74) and (266.73,41.68) .. (281.6,41.65) .. controls (294.57,41.62) and (305.71,43.89) .. (310.6,47.17) ;  
%Shape: Arc [id:dp1626503036125575] 
\draw  [draw opacity=0][line width=0.75]  (261.65,43.78) .. controls (267.09,42.47) and (274.04,41.67) .. (281.6,41.65) .. controls (299.07,41.61) and (313.23,45.75) .. (313.24,50.9) .. controls (313.25,52.32) and (312.16,53.68) .. (310.22,54.89) -- (281.62,50.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (261.65,43.78) .. controls (267.09,42.47) and (274.04,41.67) .. (281.6,41.65) .. controls (299.07,41.61) and (313.23,45.75) .. (313.24,50.9) .. controls (313.25,52.32) and (312.16,53.68) .. (310.22,54.89) ;  
%Shape: Arc [id:dp11986402767719162] 
\draw  [draw opacity=0][line width=0.75]  (304.81,57.25) .. controls (299.04,59.1) and (290.79,60.26) .. (281.64,60.28) .. controls (277.6,60.29) and (273.74,60.08) .. (270.18,59.68) -- (281.62,50.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (304.81,57.25) .. controls (299.04,59.1) and (290.79,60.26) .. (281.64,60.28) .. controls (277.6,60.29) and (273.74,60.08) .. (270.18,59.68) ;  
%Shape: Arc [id:dp48600391084392647] 
\draw  [draw opacity=0][line width=0.75]  (265.42,59.01) .. controls (263.8,58.72) and (262.28,58.4) .. (260.87,58.04) -- (281.62,50.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (265.42,59.01) .. controls (263.8,58.72) and (262.28,58.4) .. (260.87,58.04) ;  
%Curve Lines [id:da11424295393151129] 
\draw    (257.88,47.79) .. controls (257.93,45.25) and (260.26,43.25) .. (263.4,43.39) ;
%Straight Lines [id:da3357083929915414] 
\draw    (257.93,35.25) -- (258.07,28.25) ;
%Curve Lines [id:da2009855842820487] 
\draw    (257.93,35.25) .. controls (257.69,37.58) and (243.35,49.25) .. (255,57.46) ;
%Straight Lines [id:da9521593533440624] 
\draw    (249.12,84.92) -- (317.4,85.12) ;
%Straight Lines [id:da7671493628646082] 
\draw    (329.12,52.58) -- (407.45,52.58) ;
\draw [shift={(409.45,52.58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09219193276938586] 
\draw    (500.14,75.78) -- (499.96,28.36) ;
%Straight Lines [id:da4275676282546099] 
\draw    (461.48,75.92) -- (461.3,28.5) ;
%Straight Lines [id:da4093071306789877] 
\draw    (451.91,43.04) -- (451.73,28.59) ;
%Straight Lines [id:da1297447851607021] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (482.67,54.71) -- (467.94,54.67) ;
%Shape: Arc [id:dp02668157926029835] 
\draw  [draw opacity=0][line width=3.75]  (444.47,49.24) .. controls (447.73,45.12) and (460.28,42.02) .. (475.26,41.98) .. controls (488.22,41.95) and (499.37,44.23) .. (504.26,47.51) -- (475.28,51.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (444.47,49.24) .. controls (447.73,45.12) and (460.28,42.02) .. (475.26,41.98) .. controls (488.22,41.95) and (499.37,44.23) .. (504.26,47.51) ;  
%Shape: Arc [id:dp5314451083226321] 
\draw  [draw opacity=0][line width=0.75]  (457.94,43.54) .. controls (462.92,42.57) and (468.87,42) .. (475.26,41.98) .. controls (492.73,41.94) and (506.89,46.08) .. (506.9,51.23) .. controls (506.91,52.66) and (505.82,54.01) .. (503.88,55.22) -- (475.28,51.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (457.94,43.54) .. controls (462.92,42.57) and (468.87,42) .. (475.26,41.98) .. controls (492.73,41.94) and (506.89,46.08) .. (506.9,51.23) .. controls (506.91,52.66) and (505.82,54.01) .. (503.88,55.22) ;  
%Shape: Arc [id:dp5738798511190359] 
\draw  [draw opacity=0][line width=0.75]  (498.47,57.59) .. controls (492.7,59.43) and (484.45,60.6) .. (475.29,60.62) .. controls (471.26,60.63) and (467.4,60.41) .. (463.84,60.01) -- (475.28,51.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (498.47,57.59) .. controls (492.7,59.43) and (484.45,60.6) .. (475.29,60.62) .. controls (471.26,60.63) and (467.4,60.41) .. (463.84,60.01) ;  
%Shape: Arc [id:dp9616404682367368] 
\draw  [draw opacity=0][line width=0.75]  (458.57,59.25) .. controls (456.96,58.96) and (455.44,58.62) .. (454.04,58.25) -- (475.28,51.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (458.57,59.25) .. controls (456.96,58.96) and (455.44,58.62) .. (454.04,58.25) ;  
%Curve Lines [id:da002253658829758809] 
\draw    (451.75,42.46) .. controls (451.67,43.71) and (457.34,43.71) .. (457.94,43.54) ;
%Straight Lines [id:da24470655797288998] 
\draw    (451.67,75.04) -- (451.67,52.38) ;
%Curve Lines [id:da6328358081159058] 
\draw    (448.32,57.36) .. controls (435.98,55.69) and (451.32,41.03) .. (451.67,52.38) ;

% Text Node
\draw (224.88,45.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
% Text Node
\draw (415.93,43.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle hq$};


\end{tikzpicture}

==> tikz-imgs/mirrorPntimesTn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Straight Lines [id:da2834069683618894] 
\draw    (307.54,17.51) -- (307.76,89.93) ;
%Straight Lines [id:da7087553032981808] 
\draw    (320.19,17.36) -- (320.42,90.77) ;
%Straight Lines [id:da46613020201328204] 
\draw    (355.77,17.23) -- (355.99,90.68) ;
%Straight Lines [id:da2464733110901789] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (330.01,66.57) -- (344.74,66.61) ;
%Shape: Arc [id:dp9030726772679258] 
\draw  [draw opacity=0][line width=3.75]  (363.21,66.02) .. controls (359.96,70.15) and (347.42,73.25) .. (332.43,73.3) .. controls (319.47,73.33) and (308.32,71.06) .. (303.43,67.79) -- (332.41,63.98) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (363.21,66.02) .. controls (359.96,70.15) and (347.42,73.25) .. (332.43,73.3) .. controls (319.47,73.33) and (308.32,71.06) .. (303.43,67.79) ;  
%Shape: Arc [id:dp2627269753527748] 
\draw  [draw opacity=0][line width=0.75]  (359.22,58.96) .. controls (362.27,60.39) and (364.03,62.07) .. (364.04,63.89) .. controls (364.05,69.04) and (349.9,73.25) .. (332.43,73.3) .. controls (314.97,73.34) and (300.8,69.21) .. (300.78,64.07) .. controls (300.78,62.64) and (301.87,61.28) .. (303.81,60.07) -- (332.41,63.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (359.22,58.96) .. controls (362.27,60.39) and (364.03,62.07) .. (364.04,63.89) .. controls (364.05,69.04) and (349.9,73.25) .. (332.43,73.3) .. controls (314.97,73.34) and (300.8,69.21) .. (300.78,64.07) .. controls (300.78,62.64) and (301.87,61.28) .. (303.81,60.07) ;  
%Shape: Arc [id:dp3902512525856263] 
\draw  [draw opacity=0][line width=0.75]  (309.21,57.7) .. controls (311.09,57.1) and (313.23,56.57) .. (315.57,56.13) -- (332.41,63.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (309.21,57.7) .. controls (311.09,57.1) and (313.23,56.57) .. (315.57,56.13) ;  
%Shape: Arc [id:dp007750407498723799] 
\draw  [draw opacity=0][line width=0.75]  (324.47,54.98) .. controls (327,54.78) and (329.65,54.67) .. (332.39,54.66) .. controls (340.13,54.64) and (347.23,55.44) .. (352.73,56.79) -- (332.41,63.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (324.47,54.98) .. controls (327,54.78) and (329.65,54.67) .. (332.39,54.66) .. controls (340.13,54.64) and (347.23,55.44) .. (352.73,56.79) ;  
%Shape: Rectangle [id:dp128085763583643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.38,46.18) -- (301.38,46.21) -- (301.37,26.55) -- (362.37,26.51) -- cycle ;




\end{tikzpicture}

==> tikz-imgs/mirrorPntimesTnk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Straight Lines [id:da4147875134273349] 
\draw    (344.78,120.78) -- (344.6,25.36) ;
%Straight Lines [id:da9772478678994827] 
\draw    (306.12,120.92) -- (305.94,25.5) ;
%Straight Lines [id:da9555889122547465] 
\draw    (296.55,121.04) -- (296.37,25.59) ;
%Shape: Arc [id:dp3079714505742355] 
\draw  [draw opacity=0][line width=3]  (292.47,112.65) .. controls (289.81,111.3) and (288.29,109.72) .. (288.29,108.04) .. controls (288.28,102.89) and (302.43,98.69) .. (319.9,98.65) .. controls (337.37,98.61) and (351.53,102.75) .. (351.54,107.9) .. controls (351.55,109.54) and (350.1,111.1) .. (347.55,112.44) -- (319.92,107.97) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (292.47,112.65) .. controls (289.81,111.3) and (288.29,109.72) .. (288.29,108.04) .. controls (288.28,102.89) and (302.43,98.69) .. (319.9,98.65) .. controls (337.37,98.61) and (351.53,102.75) .. (351.54,107.9) .. controls (351.55,109.54) and (350.1,111.1) .. (347.55,112.44) ;  
%Shape: Square [id:dp08370550680349997] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.24,80.27) -- (347,80.27) -- (347,75.51) -- (342.24,75.51) -- cycle ;
%Shape: Square [id:dp2885212983931862] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.33,73.34) -- (309.33,73.34) -- (309.33,79.34) -- (303.33,79.34) -- cycle ;
%Shape: Square [id:dp9060136951768261] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.33,76.01) -- (299.33,76.01) -- (299.33,82.01) -- (293.33,82.01) -- cycle ;
%Straight Lines [id:da6258070534544826] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (327.32,82.71) -- (312.58,82.67) ;
%Shape: Arc [id:dp3378231608072646] 
\draw  [draw opacity=0][line width=3.75]  (289.11,77.24) .. controls (292.37,73.12) and (304.92,70.02) .. (319.9,69.98) .. controls (332.87,69.95) and (344.01,72.23) .. (348.9,75.51) -- (319.92,79.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (289.11,77.24) .. controls (292.37,73.12) and (304.92,70.02) .. (319.9,69.98) .. controls (332.87,69.95) and (344.01,72.23) .. (348.9,75.51) ;  
%Shape: Arc [id:dp9111796762083002] 
\draw  [draw opacity=0][line width=0.75]  (288.82,81.08) .. controls (288.48,80.53) and (288.29,79.96) .. (288.29,79.37) .. controls (288.28,74.23) and (302.43,70.02) .. (319.9,69.98) .. controls (337.37,69.94) and (351.53,74.08) .. (351.54,79.23) .. controls (351.55,79.81) and (351.36,80.39) .. (351.02,80.94) -- (319.92,79.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (288.82,81.08) .. controls (288.48,80.53) and (288.29,79.96) .. (288.29,79.37) .. controls (288.28,74.23) and (302.43,70.02) .. (319.9,69.98) .. controls (337.37,69.94) and (351.53,74.08) .. (351.54,79.23) .. controls (351.55,79.81) and (351.36,80.39) .. (351.02,80.94) ;  
%Shape: Arc [id:dp9465692403801222] 
\draw  [draw opacity=0][line width=0.75]  (343.11,85.59) .. controls (337.34,87.43) and (329.09,88.6) .. (319.94,88.62) .. controls (315.9,88.63) and (312.04,88.41) .. (308.48,88.01) -- (319.92,79.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (343.11,85.59) .. controls (337.34,87.43) and (329.09,88.6) .. (319.94,88.62) .. controls (315.9,88.63) and (312.04,88.41) .. (308.48,88.01) ;  
%Shape: Arc [id:dp29939750940698473] 
\draw  [draw opacity=0][line width=0.75]  (304.12,87.41) .. controls (302.5,87.13) and (300.96,86.82) .. (299.54,86.47) -- (319.92,79.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (304.12,87.41) .. controls (302.5,87.13) and (300.96,86.82) .. (299.54,86.47) ;  
%Shape: Rectangle [id:dp9459643721891933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.97,37.08) -- (350.97,37.08) -- (350.97,56.75) -- (289.97,56.75) -- cycle ;
%Shape: Arc [id:dp10939474522999171] 
\draw  [draw opacity=0][line width=0.75]  (293.61,89.8) .. controls (290.56,88.38) and (288.79,86.69) .. (288.79,84.87) .. controls (288.78,79.73) and (302.93,75.52) .. (320.4,75.48) .. controls (337.87,75.44) and (352.03,79.58) .. (352.04,84.73) .. controls (352.05,86.16) and (350.96,87.51) .. (349.02,88.72) -- (320.42,84.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (293.61,89.8) .. controls (290.56,88.38) and (288.79,86.69) .. (288.79,84.87) .. controls (288.78,79.73) and (302.93,75.52) .. (320.4,75.48) .. controls (337.87,75.44) and (352.03,79.58) .. (352.04,84.73) .. controls (352.05,86.16) and (350.96,87.51) .. (349.02,88.72) ;  
%Shape: Arc [id:dp09288847163416292] 
\draw  [draw opacity=0][line width=0.75]  (303.82,92.77) .. controls (302.18,92.47) and (300.64,92.13) .. (299.22,91.76) -- (320.42,84.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (303.82,92.77) .. controls (302.18,92.47) and (300.64,92.13) .. (299.22,91.76) ;  
%Shape: Arc [id:dp6746227328891627] 
\draw  [draw opacity=0][line width=0.75]  (341.82,91.62) .. controls (336.19,93.15) and (328.68,94.1) .. (320.44,94.12) .. controls (316.56,94.13) and (312.85,93.93) .. (309.42,93.56) -- (320.42,84.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (341.82,91.62) .. controls (336.19,93.15) and (328.68,94.1) .. (320.44,94.12) .. controls (316.56,94.13) and (312.85,93.93) .. (309.42,93.56) ;  
%Shape: Arc [id:dp4669050932658414] 
\draw  [draw opacity=0][line width=0.75]  (292.47,112.65) .. controls (289.81,111.3) and (288.29,109.72) .. (288.29,108.04) .. controls (288.28,102.89) and (302.43,98.69) .. (319.9,98.65) .. controls (337.37,98.61) and (351.53,102.75) .. (351.54,107.9) .. controls (351.55,109.54) and (350.1,111.1) .. (347.55,112.44) -- (319.92,107.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (292.47,112.65) .. controls (289.81,111.3) and (288.29,109.72) .. (288.29,108.04) .. controls (288.28,102.89) and (302.43,98.69) .. (319.9,98.65) .. controls (337.37,98.61) and (351.53,102.75) .. (351.54,107.9) .. controls (351.55,109.54) and (350.1,111.1) .. (347.55,112.44) ;  
%Shape: Arc [id:dp20498060402123408] 
\draw  [draw opacity=0][line width=0.75]  (303.72,116.01) .. controls (301.97,115.7) and (300.33,115.35) .. (298.83,114.95) -- (319.92,107.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (303.72,116.01) .. controls (301.97,115.7) and (300.33,115.35) .. (298.83,114.95) ;  
%Shape: Arc [id:dp6249018740040528] 
\draw  [draw opacity=0][line width=0.75]  (339.92,115.14) .. controls (334.47,116.47) and (327.52,117.27) .. (319.94,117.28) .. controls (316.12,117.29) and (312.46,117.1) .. (309.07,116.75) -- (319.92,107.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (339.92,115.14) .. controls (334.47,116.47) and (327.52,117.27) .. (319.94,117.28) .. controls (316.12,117.29) and (312.46,117.1) .. (309.07,116.75) ;  
%Shape: Brace [id:dp09999867626513659] 
\draw   (281.73,75.27) .. controls (277.34,75.22) and (275.13,77.4) .. (275.08,81.79) -- (275.08,81.79) .. controls (275.01,88.06) and (272.78,91.18) .. (268.39,91.13) .. controls (272.78,91.18) and (274.95,94.34) .. (274.88,100.61)(274.91,97.79) -- (274.88,100.61) .. controls (274.83,105) and (277.01,107.22) .. (281.4,107.27) ;

% Text Node
\draw (255.67,82.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};


\end{tikzpicture}

==> tikz-imgs/morphismstacking.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Shape: Ellipse [id:dp8306900578035963] 
\draw   (174.27,50.5) .. controls (174.27,42.71) and (192.4,36.4) .. (214.77,36.4) .. controls (237.13,36.4) and (255.27,42.71) .. (255.27,50.5) .. controls (255.27,58.29) and (237.13,64.6) .. (214.77,64.6) .. controls (192.4,64.6) and (174.27,58.29) .. (174.27,50.5) -- cycle ;
%Straight Lines [id:da029061896976699808] 
\draw    (174.27,50.5) -- (173.67,111) ;
%Shape: Arc [id:dp4235648809523529] 
\draw  [draw opacity=0] (254.66,110.66) .. controls (254.66,110.77) and (254.67,110.89) .. (254.67,111) .. controls (254.67,118.79) and (236.53,125.1) .. (214.17,125.1) .. controls (191.8,125.1) and (173.67,118.79) .. (173.67,111) .. controls (173.67,110.85) and (173.67,110.69) .. (173.69,110.54) -- (214.17,111) -- cycle ; \draw   (254.66,110.66) .. controls (254.66,110.77) and (254.67,110.89) .. (254.67,111) .. controls (254.67,118.79) and (236.53,125.1) .. (214.17,125.1) .. controls (191.8,125.1) and (173.67,118.79) .. (173.67,111) .. controls (173.67,110.85) and (173.67,110.69) .. (173.69,110.54) ;  
%Straight Lines [id:da6668173976551715] 
\draw    (255.27,50.5) -- (254.67,111) ;
%Shape: Arc [id:dp4144805282143329] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (175.45,115.15) .. controls (174.29,113.84) and (173.67,112.44) .. (173.67,111) .. controls (173.67,103.21) and (191.8,96.9) .. (214.17,96.9) .. controls (236.53,96.9) and (254.67,103.21) .. (254.67,111) .. controls (254.67,112.19) and (254.24,113.35) .. (253.44,114.46) -- (214.17,111) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (175.45,115.15) .. controls (174.29,113.84) and (173.67,112.44) .. (173.67,111) .. controls (173.67,103.21) and (191.8,96.9) .. (214.17,96.9) .. controls (236.53,96.9) and (254.67,103.21) .. (254.67,111) .. controls (254.67,112.19) and (254.24,113.35) .. (253.44,114.46) ;  
%Shape: Ellipse [id:dp5705012617146312] 
\draw   (276.27,52.3) .. controls (276.27,44.51) and (294.4,38.2) .. (316.77,38.2) .. controls (339.13,38.2) and (357.27,44.51) .. (357.27,52.3) .. controls (357.27,60.09) and (339.13,66.4) .. (316.77,66.4) .. controls (294.4,66.4) and (276.27,60.09) .. (276.27,52.3) -- cycle ;
%Straight Lines [id:da956899088188981] 
\draw    (276.27,52.3) -- (275.67,112.8) ;
%Shape: Arc [id:dp1295413113305528] 
\draw  [draw opacity=0] (356.66,112.46) .. controls (356.66,112.57) and (356.67,112.69) .. (356.67,112.8) .. controls (356.67,120.59) and (338.53,126.9) .. (316.17,126.9) .. controls (293.8,126.9) and (275.67,120.59) .. (275.67,112.8) .. controls (275.67,112.65) and (275.67,112.49) .. (275.69,112.34) -- (316.17,112.8) -- cycle ; \draw   (356.66,112.46) .. controls (356.66,112.57) and (356.67,112.69) .. (356.67,112.8) .. controls (356.67,120.59) and (338.53,126.9) .. (316.17,126.9) .. controls (293.8,126.9) and (275.67,120.59) .. (275.67,112.8) .. controls (275.67,112.65) and (275.67,112.49) .. (275.69,112.34) ;  
%Straight Lines [id:da9841579413903538] 
\draw    (357.27,52.3) -- (356.67,112.8) ;
%Shape: Arc [id:dp8260180995236621] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (277.45,116.95) .. controls (276.29,115.64) and (275.67,114.24) .. (275.67,112.8) .. controls (275.67,105.01) and (293.8,98.7) .. (316.17,98.7) .. controls (338.53,98.7) and (356.67,105.01) .. (356.67,112.8) .. controls (356.67,113.99) and (356.24,115.15) .. (355.44,116.26) -- (316.17,112.8) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (277.45,116.95) .. controls (276.29,115.64) and (275.67,114.24) .. (275.67,112.8) .. controls (275.67,105.01) and (293.8,98.7) .. (316.17,98.7) .. controls (338.53,98.7) and (356.67,105.01) .. (356.67,112.8) .. controls (356.67,113.99) and (356.24,115.15) .. (355.44,116.26) ;  
%Shape: Ellipse [id:dp15994841925928904] 
\draw   (398.67,89.3) .. controls (398.67,82.26) and (416.89,76.56) .. (439.37,76.56) .. controls (461.84,76.56) and (480.06,82.26) .. (480.06,89.3) .. controls (480.06,96.34) and (461.84,102.04) .. (439.37,102.04) .. controls (416.89,102.04) and (398.67,96.34) .. (398.67,89.3) -- cycle ;
%Straight Lines [id:da885826405890116] 
\draw    (398.67,89.3) -- (398.07,143.98) ;
%Shape: Arc [id:dp7564072662870054] 
\draw  [draw opacity=0] (479.45,143.64) .. controls (479.46,143.76) and (479.46,143.87) .. (479.46,143.98) .. controls (479.46,151.02) and (461.24,156.73) .. (438.76,156.73) .. controls (416.29,156.73) and (398.07,151.02) .. (398.07,143.98) .. controls (398.07,143.83) and (398.08,143.68) .. (398.09,143.52) -- (438.76,143.98) -- cycle ; \draw   (479.45,143.64) .. controls (479.46,143.76) and (479.46,143.87) .. (479.46,143.98) .. controls (479.46,151.02) and (461.24,156.73) .. (438.76,156.73) .. controls (416.29,156.73) and (398.07,151.02) .. (398.07,143.98) .. controls (398.07,143.83) and (398.08,143.68) .. (398.09,143.52) ;  
%Straight Lines [id:da6803118648505693] 
\draw    (480.06,89.3) -- (479.46,143.98) ;
%Shape: Arc [id:dp5663175580286512] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (400.25,148.11) .. controls (398.83,146.82) and (398.07,145.43) .. (398.07,143.98) .. controls (398.07,136.95) and (416.29,131.24) .. (438.76,131.24) .. controls (461.24,131.24) and (479.46,136.95) .. (479.46,143.98) .. controls (479.46,145.18) and (478.94,146.34) .. (477.95,147.43) -- (438.76,143.98) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (400.25,148.11) .. controls (398.83,146.82) and (398.07,145.43) .. (398.07,143.98) .. controls (398.07,136.95) and (416.29,131.24) .. (438.76,131.24) .. controls (461.24,131.24) and (479.46,136.95) .. (479.46,143.98) .. controls (479.46,145.18) and (478.94,146.34) .. (477.95,147.43) ;  
%Shape: Ellipse [id:dp007981034446544966] 
\draw   (399.07,34.34) .. controls (399.07,27.31) and (417.29,21.6) .. (439.77,21.6) .. controls (462.25,21.6) and (480.47,27.31) .. (480.47,34.34) .. controls (480.47,41.38) and (462.25,47.09) .. (439.77,47.09) .. controls (417.29,47.09) and (399.07,41.38) .. (399.07,34.34) -- cycle ;
%Straight Lines [id:da9384653359915085] 
\draw    (399.07,34.34) -- (398.47,89.03) ;
%Straight Lines [id:da9749437060090682] 
\draw    (480.47,34.34) -- (479.86,89.03) ;

% Text Node
\draw (306.67,47.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{2}$};
% Text Node
\draw (307.87,80) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle B$};
% Text Node
\draw (305.07,107.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{3}$};
% Text Node
\draw (363.07,76.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
% Text Node
\draw (430.45,113.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle B$};
% Text Node
\draw (427.66,138.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{3}$};
% Text Node
\draw (429.67,28.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{1}$};
% Text Node
\draw (430.86,58.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle A$};
% Text Node
\draw (428.06,83.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{2}$};
% Text Node
\draw (204.67,45.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{1}$};
% Text Node
\draw (205.87,77.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle A$};
% Text Node
\draw (203.07,105.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{T}_{2}$};
% Text Node
\draw (258.67,76.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};


\end{tikzpicture}

==> tikz-imgs/newPnBelt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131

%Straight Lines [id:da9049856612533569] 
\draw    (351.28,97.78) -- (351.1,19.36) ;
%Straight Lines [id:da7748328085584735] 
\draw    (312.62,97.92) -- (312.44,19.5) ;
%Straight Lines [id:da16180813713072206] 
\draw    (303.05,97.04) -- (302.87,19.59) ;
%Straight Lines [id:da23043857039238902] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (333.82,76.71) -- (319.08,76.67) ;
%Shape: Arc [id:dp36393073886733074] 
\draw  [draw opacity=0][line width=3.75]  (295.61,71.24) .. controls (298.87,67.12) and (311.42,64.02) .. (326.4,63.98) .. controls (339.37,63.95) and (350.51,66.23) .. (355.4,69.51) -- (326.42,73.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (295.61,71.24) .. controls (298.87,67.12) and (311.42,64.02) .. (326.4,63.98) .. controls (339.37,63.95) and (350.51,66.23) .. (355.4,69.51) ;  
%Shape: Arc [id:dp6385665855736935] 
\draw  [draw opacity=0][line width=0.75]  (299.61,78.3) .. controls (296.56,76.88) and (294.79,75.19) .. (294.79,73.37) .. controls (294.78,68.23) and (308.93,64.02) .. (326.4,63.98) .. controls (343.87,63.94) and (358.03,68.08) .. (358.04,73.23) .. controls (358.05,74.66) and (356.96,76.01) .. (355.02,77.22) -- (326.42,73.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (299.61,78.3) .. controls (296.56,76.88) and (294.79,75.19) .. (294.79,73.37) .. controls (294.78,68.23) and (308.93,64.02) .. (326.4,63.98) .. controls (343.87,63.94) and (358.03,68.08) .. (358.04,73.23) .. controls (358.05,74.66) and (356.96,76.01) .. (355.02,77.22) ;  
%Shape: Arc [id:dp11241828025327871] 
\draw  [draw opacity=0][line width=0.75]  (349.61,79.59) .. controls (343.84,81.43) and (335.59,82.6) .. (326.44,82.62) .. controls (322.4,82.63) and (318.54,82.41) .. (314.98,82.01) -- (326.42,73.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (349.61,79.59) .. controls (343.84,81.43) and (335.59,82.6) .. (326.44,82.62) .. controls (322.4,82.63) and (318.54,82.41) .. (314.98,82.01) ;  
%Shape: Arc [id:dp6701624487504014] 
\draw  [draw opacity=0][line width=0.75]  (308.84,81.08) .. controls (307.16,80.76) and (305.6,80.38) .. (304.18,79.97) -- (326.42,73.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (308.84,81.08) .. controls (307.16,80.76) and (305.6,80.38) .. (304.18,79.97) ;  
%Shape: Rectangle [id:dp2849213510063531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.47,31.08) -- (357.47,31.08) -- (357.47,50.75) -- (296.47,50.75) -- cycle ;




\end{tikzpicture}

==> tikz-imgs/orientedPn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da9969655107600517] 
\draw    (350.28,100.78) -- (350.1,36.36) ;
%Straight Lines [id:da21932974988772902] 
\draw    (311.67,100.15) -- (311.44,36.5) ;
%Straight Lines [id:da8665558601146838] 
\draw    (302.05,100.04) -- (301.87,36.59) ;
%Shape: Rectangle [id:dp3468649398802187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.47,59.08) -- (356.47,59.08) -- (356.47,78.75) -- (295.47,78.75) -- cycle ;
%Straight Lines [id:da44680111889666485] 
\draw    (349.44,36.5) -- (352.44,39.5) ;
%Straight Lines [id:da08889293941107002] 
\draw    (311.44,36.5) -- (314.44,39.5) ;
%Straight Lines [id:da08014360082694927] 
\draw    (301.44,36.5) -- (304.44,39.5) ;
%Straight Lines [id:da9718462275159555] 
\draw    (301.87,36.59) -- (298.87,39.59) ;
%Straight Lines [id:da6283575136537173] 
\draw    (311.87,36.59) -- (308.87,39.59) ;
%Straight Lines [id:da1895026427128823] 
\draw    (349.87,36.59) -- (346.87,39.59) ;
%Straight Lines [id:da5542253361006058] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (334.82,93.71) -- (320.08,93.67) ;
%Straight Lines [id:da555760455740637] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (334.82,53.71) -- (320.08,53.67) ;




\end{tikzpicture}


==> tikz-imgs/orientedPntimesmTn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Straight Lines [id:da04119804152684248] 
\draw    (347.28,99.78) -- (347.1,21.36) ;
%Straight Lines [id:da1994452262197267] 
\draw    (308.62,99.92) -- (308.44,21.5) ;
%Straight Lines [id:da4273217454845125] 
\draw    (299.05,99.04) -- (298.87,21.59) ;
%Straight Lines [id:da31152386334980386] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (329.82,78.71) -- (315.08,78.67) ;
%Shape: Arc [id:dp5282381331155075] 
\draw  [draw opacity=0][line width=3.75]  (291.61,73.24) .. controls (294.87,69.12) and (307.42,66.02) .. (322.4,65.98) .. controls (335.37,65.95) and (346.51,68.23) .. (351.4,71.51) -- (322.42,75.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (291.61,73.24) .. controls (294.87,69.12) and (307.42,66.02) .. (322.4,65.98) .. controls (335.37,65.95) and (346.51,68.23) .. (351.4,71.51) ;  
%Shape: Arc [id:dp6593482566126847] 
\draw  [draw opacity=0][line width=0.75]  (295.61,80.3) .. controls (292.56,78.88) and (290.79,77.19) .. (290.79,75.37) .. controls (290.78,70.23) and (304.93,66.02) .. (322.4,65.98) .. controls (339.87,65.94) and (354.03,70.08) .. (354.04,75.23) .. controls (354.05,76.66) and (352.96,78.01) .. (351.02,79.22) -- (322.42,75.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (295.61,80.3) .. controls (292.56,78.88) and (290.79,77.19) .. (290.79,75.37) .. controls (290.78,70.23) and (304.93,66.02) .. (322.4,65.98) .. controls (339.87,65.94) and (354.03,70.08) .. (354.04,75.23) .. controls (354.05,76.66) and (352.96,78.01) .. (351.02,79.22) ;  
%Shape: Arc [id:dp7499532277567399] 
\draw  [draw opacity=0][line width=0.75]  (345.61,81.59) .. controls (339.84,83.43) and (331.59,84.6) .. (322.44,84.62) .. controls (318.4,84.63) and (314.54,84.41) .. (310.98,84.01) -- (322.42,75.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (345.61,81.59) .. controls (339.84,83.43) and (331.59,84.6) .. (322.44,84.62) .. controls (318.4,84.63) and (314.54,84.41) .. (310.98,84.01) ;  
%Shape: Arc [id:dp01763234782907286] 
\draw  [draw opacity=0][line width=0.75]  (304.84,83.08) .. controls (303.16,82.76) and (301.6,82.38) .. (300.18,81.97) -- (322.42,75.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (304.84,83.08) .. controls (303.16,82.76) and (301.6,82.38) .. (300.18,81.97) ;  
%Straight Lines [id:da5548306215981198] 
\draw    (322.87,62.59) -- (319.87,65.59) ;
%Straight Lines [id:da767505606100546] 
\draw    (319.44,65.5) -- (322.44,68.5) ;
%Shape: Rectangle [id:dp8130749097265089] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.47,33.08) -- (353.47,33.08) -- (353.47,52.75) -- (292.47,52.75) -- cycle ;
%Straight Lines [id:da16609703867635306] 
\draw    (346.44,21.5) -- (349.44,24.5) ;
%Straight Lines [id:da09325868260645953] 
\draw    (308.44,21.5) -- (311.44,24.5) ;
%Straight Lines [id:da2607354528400605] 
\draw    (298.44,21.5) -- (301.44,24.5) ;
%Straight Lines [id:da7666860994130588] 
\draw    (298.87,21.59) -- (295.87,24.59) ;
%Straight Lines [id:da15968318628379952] 
\draw    (308.87,21.59) -- (305.87,24.59) ;
%Straight Lines [id:da6960953918469249] 
\draw    (346.87,21.59) -- (343.87,24.59) ;




\end{tikzpicture}


==> tikz-imgs/orientedmTn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Straight Lines [id:da192688607415461] 
\draw    (357.48,69.78) -- (357.3,22.36) ;
%Straight Lines [id:da709550301009539] 
\draw    (318.82,69.92) -- (318.64,22.5) ;
%Straight Lines [id:da11502475734435547] 
\draw    (309.25,69.04) -- (309.07,22.59) ;
%Straight Lines [id:da7717867406405585] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340.02,48.71) -- (325.28,48.67) ;
%Shape: Arc [id:dp2638151177245376] 
\draw  [draw opacity=0][line width=3.75]  (301.81,43.24) .. controls (305.07,39.12) and (317.62,36.02) .. (332.6,35.98) .. controls (345.57,35.95) and (356.71,38.23) .. (361.6,41.51) -- (332.62,45.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (301.81,43.24) .. controls (305.07,39.12) and (317.62,36.02) .. (332.6,35.98) .. controls (345.57,35.95) and (356.71,38.23) .. (361.6,41.51) ;  
%Shape: Arc [id:dp17509730662616807] 
\draw  [draw opacity=0][line width=0.75]  (305.81,50.3) .. controls (302.76,48.88) and (300.99,47.19) .. (300.99,45.37) .. controls (300.98,40.23) and (315.13,36.02) .. (332.6,35.98) .. controls (350.07,35.94) and (364.23,40.08) .. (364.24,45.23) .. controls (364.25,46.66) and (363.16,48.01) .. (361.22,49.22) -- (332.62,45.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (305.81,50.3) .. controls (302.76,48.88) and (300.99,47.19) .. (300.99,45.37) .. controls (300.98,40.23) and (315.13,36.02) .. (332.6,35.98) .. controls (350.07,35.94) and (364.23,40.08) .. (364.24,45.23) .. controls (364.25,46.66) and (363.16,48.01) .. (361.22,49.22) ;  
%Shape: Arc [id:dp42470050039143636] 
\draw  [draw opacity=0][line width=0.75]  (355.81,51.59) .. controls (350.04,53.43) and (341.79,54.6) .. (332.64,54.62) .. controls (328.6,54.63) and (324.74,54.41) .. (321.18,54.01) -- (332.62,45.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (355.81,51.59) .. controls (350.04,53.43) and (341.79,54.6) .. (332.64,54.62) .. controls (328.6,54.63) and (324.74,54.41) .. (321.18,54.01) ;  
%Shape: Arc [id:dp5007564725159666] 
\draw  [draw opacity=0][line width=0.75]  (315.04,53.08) .. controls (313.36,52.76) and (311.8,52.38) .. (310.38,51.97) -- (332.62,45.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (315.04,53.08) .. controls (313.36,52.76) and (311.8,52.38) .. (310.38,51.97) ;  
%Straight Lines [id:da8095256776111597] 
\draw    (309.07,22.59) -- (312.07,25.59) ;
%Straight Lines [id:da05949326211068584] 
\draw    (318.64,22.5) -- (321.64,25.5) ;
%Straight Lines [id:da7655024519662299] 
\draw    (357.07,22.59) -- (360.07,25.59) ;
%Straight Lines [id:da14817298391801836] 
\draw    (309.07,22.59) -- (306.07,25.59) ;
%Straight Lines [id:da7550735706996952] 
\draw    (319.07,22.59) -- (316.07,25.59) ;
%Straight Lines [id:da1654305814802175] 
\draw    (357.07,22.59) -- (354.07,25.59) ;
%Straight Lines [id:da8485169110152624] 
\draw    (333.07,32.59) -- (330.07,35.59) ;
%Straight Lines [id:da3936192472779094] 
\draw    (329.64,35.5) -- (332.64,38.5) ;




\end{tikzpicture}

==> tikz-imgs/slideoffhtpyequiv.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8547472424011704] 
\draw    (335.67,180.33) .. controls (444.67,220.33) and (546.67,219.67) .. (655.33,177.67) ;
%Shape: Square [id:dp451621551868558] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.33,194) -- (410.33,194) -- (410.33,209) -- (395.33,209) -- cycle ;
%Curve Lines [id:da6700218651405596] 
\draw    (157.67,180.33) .. controls (266.67,220.33) and (368.67,219.67) .. (477.33,177.67) ;
%Shape: Square [id:dp455754719063328] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.67,196.33) -- (248.67,196.33) -- (248.67,211.33) -- (233.67,211.33) -- cycle ;
%Shape: Brace [id:dp06164772407258967] 
\draw   (201.28,152.7) .. controls (205.06,152.74) and (206.97,150.87) .. (207,147.09) -- (207,147.09) .. controls (207.05,141.7) and (208.97,139.02) .. (212.74,139.06) .. controls (208.97,139.02) and (207.1,136.3) .. (207.15,130.91)(207.13,133.34) -- (207.15,130.91) .. controls (207.19,127.14) and (205.32,125.23) .. (201.54,125.2) ;
%Shape: Rectangle [id:dp009539114734410825] 
\draw   (91.32,118.65) -- (143.81,118.65) -- (143.81,136.86) -- (91.32,136.86) -- cycle ;
%Straight Lines [id:da30967796515039714] 
\draw    (96.74,94.29) -- (96.82,118.72) ;
%Straight Lines [id:da3018341066546053] 
\draw    (104.05,94.15) -- (104.12,118.59) ;
%Straight Lines [id:da2145736463940251] 
\draw    (137.94,94.15) -- (138.01,118.59) ;
%Straight Lines [id:da639403079678768] 
\draw    (96.89,136.99) -- (96.97,164.67) ;
%Straight Lines [id:da9445753159070418] 
\draw    (104.2,136.86) -- (104.27,164.53) ;
%Straight Lines [id:da14753073064798916] 
\draw    (138.09,136.86) -- (138.16,164.53) ;
%Shape: Brace [id:dp6729846609221641] 
\draw   (388.3,153.04) .. controls (392.07,153.07) and (393.98,151.2) .. (394.01,147.43) -- (394.01,147.43) .. controls (394.06,142.04) and (395.98,139.36) .. (399.75,139.39) .. controls (395.98,139.36) and (394.12,136.64) .. (394.17,131.25)(394.14,133.67) -- (394.17,131.25) .. controls (394.2,127.47) and (392.33,125.56) .. (388.56,125.53) ;
%Shape: Rectangle [id:dp6123220710285286] 
\draw   (278.33,118.99) -- (330.83,118.99) -- (330.83,137.19) -- (278.33,137.19) -- cycle ;
%Straight Lines [id:da262915545972505] 
\draw    (283.75,94.62) -- (283.83,119.05) ;
%Straight Lines [id:da004657988631473042] 
\draw    (291.06,94.49) -- (291.14,118.92) ;
%Straight Lines [id:da920221650149267] 
\draw    (324.95,94.49) -- (325.03,118.92) ;
%Straight Lines [id:da8421525873692846] 
\draw    (283.91,137.32) -- (283.98,165) ;
%Straight Lines [id:da6296842865964445] 
\draw    (291.21,137.19) -- (291.29,164.87) ;
%Straight Lines [id:da7339846851607663] 
\draw    (325.1,137.19) -- (325.18,164.87) ;
%Straight Lines [id:da36146517797225397] 
\draw    (235,137.7) -- (259.96,137.85) ;
\draw [shift={(261.96,137.87)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5821270350006462] 
\draw    (417.02,137.37) -- (441.98,137.52) ;
\draw [shift={(443.98,137.53)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8221774975344909] 
\draw    (47.64,139.33) -- (72.6,139.48) ;
\draw [shift={(74.6,139.5)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp6286904267844491] 
\draw   (561.81,152.38) .. controls (565.58,152.42) and (567.49,150.55) .. (567.53,146.77) -- (567.53,146.77) .. controls (567.58,141.38) and (569.49,138.7) .. (573.27,138.74) .. controls (569.49,138.7) and (567.63,135.98) .. (567.68,130.59)(567.66,133.02) -- (567.68,130.59) .. controls (567.71,126.82) and (565.84,124.91) .. (562.07,124.88) ;
%Shape: Rectangle [id:dp8923465183344621] 
\draw   (451.85,118.33) -- (504.34,118.33) -- (504.34,136.53) -- (451.85,136.53) -- cycle ;
%Straight Lines [id:da7182860315674358] 
\draw    (457.27,93.97) -- (457.34,118.4) ;
%Straight Lines [id:da9143165021701607] 
\draw    (464.58,93.83) -- (464.65,118.27) ;
%Straight Lines [id:da14438110265328863] 
\draw    (498.47,93.83) -- (498.54,118.27) ;
%Straight Lines [id:da43357480383600056] 
\draw    (457.42,136.67) -- (457.5,164.35) ;
%Straight Lines [id:da9806068443259914] 
\draw    (464.73,136.53) -- (464.8,164.21) ;
%Straight Lines [id:da12114412102671057] 
\draw    (498.62,136.53) -- (498.69,164.21) ;
%Straight Lines [id:da23329073778377873] 
\draw    (592.98,139.33) -- (617.94,139.48) ;
\draw [shift={(619.94,139.5)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06874296797808643] 
\draw    (469.2,177.47) -- (478.33,177.67) ;
%Straight Lines [id:da026224844554013638] 
\draw    (475,185) -- (478.33,177.67) ;
%Curve Lines [id:da33403507161575074] 
\draw    (6.33,181) .. controls (115.33,221) and (217.33,220.33) .. (326,178.33) ;
%Straight Lines [id:da7120883742399764] 
\draw    (317.87,178.13) -- (327,178.33) ;
%Straight Lines [id:da027940141472491353] 
\draw    (323.67,185.67) -- (327,178.33) ;
%Straight Lines [id:da9358715179457131] 
\draw    (647.2,177.47) -- (656.33,177.67) ;
%Straight Lines [id:da39522293974141376] 
\draw    (653,185) -- (656.33,177.67) ;
%Shape: Ellipse [id:dp4371567281559381] 
\draw   (151,122.17) .. controls (151,118.39) and (160.92,115.33) .. (173.17,115.33) .. controls (185.41,115.33) and (195.33,118.39) .. (195.33,122.17) .. controls (195.33,125.94) and (185.41,129) .. (173.17,129) .. controls (160.92,129) and (151,125.94) .. (151,122.17) -- cycle ;
%Shape: Arc [id:dp8881511927264174] 
\draw  [draw opacity=0] (195.25,127.42) .. controls (194.28,130.92) and (184.76,133.67) .. (173.17,133.67) .. controls (161.1,133.67) and (151.29,130.69) .. (151.01,127) -- (173.17,126.83) -- cycle ; \draw   (195.25,127.42) .. controls (194.28,130.92) and (184.76,133.67) .. (173.17,133.67) .. controls (161.1,133.67) and (151.29,130.69) .. (151.01,127) ;  
%Shape: Ellipse [id:dp7296519624389852] 
\draw   (151.33,152.5) .. controls (151.33,148.73) and (161.26,145.67) .. (173.5,145.67) .. controls (185.74,145.67) and (195.67,148.73) .. (195.67,152.5) .. controls (195.67,156.27) and (185.74,159.33) .. (173.5,159.33) .. controls (161.26,159.33) and (151.33,156.27) .. (151.33,152.5) -- cycle ;
%Shape: Arc [id:dp580242040372376] 
\draw  [draw opacity=0] (155.57,122.68) .. controls (159.62,121.05) and (165.99,120) .. (173.17,120) .. controls (180.62,120) and (187.22,121.13) .. (191.24,122.87) -- (173.17,126.83) -- cycle ; \draw   (155.57,122.68) .. controls (159.62,121.05) and (165.99,120) .. (173.17,120) .. controls (180.62,120) and (187.22,121.13) .. (191.24,122.87) ;  
%Shape: Ellipse [id:dp03155137942719666] 
\draw   (339.67,122.83) .. controls (339.67,119.06) and (349.59,116) .. (361.83,116) .. controls (374.08,116) and (384,119.06) .. (384,122.83) .. controls (384,126.61) and (374.08,129.67) .. (361.83,129.67) .. controls (349.59,129.67) and (339.67,126.61) .. (339.67,122.83) -- cycle ;
%Shape: Arc [id:dp4222940181280479] 
\draw  [draw opacity=0] (383.92,128.09) .. controls (382.95,131.59) and (373.43,134.33) .. (361.83,134.33) .. controls (349.77,134.33) and (339.95,131.36) .. (339.67,127.66) -- (361.83,127.5) -- cycle ; \draw   (383.92,128.09) .. controls (382.95,131.59) and (373.43,134.33) .. (361.83,134.33) .. controls (349.77,134.33) and (339.95,131.36) .. (339.67,127.66) ;  
%Shape: Ellipse [id:dp7656791955433482] 
\draw   (340,153.17) .. controls (340,149.39) and (349.92,146.33) .. (362.17,146.33) .. controls (374.41,146.33) and (384.33,149.39) .. (384.33,153.17) .. controls (384.33,156.94) and (374.41,160) .. (362.17,160) .. controls (349.92,160) and (340,156.94) .. (340,153.17) -- cycle ;
%Shape: Arc [id:dp17514330372544507] 
\draw  [draw opacity=0] (344.23,123.35) .. controls (348.28,121.72) and (354.66,120.67) .. (361.83,120.67) .. controls (369.29,120.67) and (375.88,121.8) .. (379.9,123.54) -- (361.83,127.5) -- cycle ; \draw   (344.23,123.35) .. controls (348.28,121.72) and (354.66,120.67) .. (361.83,120.67) .. controls (369.29,120.67) and (375.88,121.8) .. (379.9,123.54) ;  
%Shape: Ellipse [id:dp5305715237367115] 
\draw   (514,122.17) .. controls (514,118.39) and (523.92,115.33) .. (536.17,115.33) .. controls (548.41,115.33) and (558.33,118.39) .. (558.33,122.17) .. controls (558.33,125.94) and (548.41,129) .. (536.17,129) .. controls (523.92,129) and (514,125.94) .. (514,122.17) -- cycle ;
%Shape: Arc [id:dp4901054655938515] 
\draw  [draw opacity=0] (558.25,127.42) .. controls (557.28,130.92) and (547.76,133.67) .. (536.17,133.67) .. controls (524.1,133.67) and (514.29,130.69) .. (514.01,127) -- (536.17,126.83) -- cycle ; \draw   (558.25,127.42) .. controls (557.28,130.92) and (547.76,133.67) .. (536.17,133.67) .. controls (524.1,133.67) and (514.29,130.69) .. (514.01,127) ;  
%Shape: Ellipse [id:dp1969703178781157] 
\draw   (514.33,152.5) .. controls (514.33,148.73) and (524.26,145.67) .. (536.5,145.67) .. controls (548.74,145.67) and (558.67,148.73) .. (558.67,152.5) .. controls (558.67,156.27) and (548.74,159.33) .. (536.5,159.33) .. controls (524.26,159.33) and (514.33,156.27) .. (514.33,152.5) -- cycle ;
%Shape: Arc [id:dp04014697920523136] 
\draw  [draw opacity=0] (518.57,122.68) .. controls (522.62,121.05) and (528.99,120) .. (536.17,120) .. controls (543.62,120) and (550.22,121.13) .. (554.24,122.87) -- (536.17,126.83) -- cycle ; \draw   (518.57,122.68) .. controls (522.62,121.05) and (528.99,120) .. (536.17,120) .. controls (543.62,120) and (550.22,121.13) .. (554.24,122.87) ;  

% Text Node
\draw (214.24,129.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (108.25,121.76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{i}$};
% Text Node
\draw (401.25,129.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (295.26,122.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{i+1}$};
% Text Node
\draw (625.33,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (20.84,134.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (574.77,128.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (468.78,121.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle A_{i+2}$};
% Text Node
\draw (227,108.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g_{i,i+1}$};
% Text Node
\draw (295.8,214.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g_{i,i+2}$};
% Text Node
\draw (406,108.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g_{i+1,i+2}$};
% Text Node
\draw (127.13,214.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g_{i-1,i+1}$};
% Text Node
\draw (488.47,213.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g_{i+1,i+3}$};
% Text Node
\draw (169.67,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (112.67,105.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (113.67,152.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (358.33,133.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (300.33,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (301,153.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (473.67,105.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (474.67,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (532.67,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};


\end{tikzpicture}

==> tikz-imgs/splitsectionPn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

%Shape: Rectangle [id:dp848615910688052] 
\draw   (298.31,39.25) -- (365.68,39.25) -- (365.68,61.09) -- (298.31,61.09) -- cycle ;
%Straight Lines [id:da8766789012067335] 
\draw    (305.27,10.02) -- (305.37,39.33) ;
%Straight Lines [id:da6017508075395379] 
\draw    (314.65,9.86) -- (314.74,39.17) ;
%Straight Lines [id:da8369913902851938] 
\draw    (358.14,9.86) -- (358.24,39.17) ;
%Straight Lines [id:da9866727222105667] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (330.6,31.12) -- (346.74,31.2) ;
%Straight Lines [id:da7487879495074612] 
\draw    (305.47,61.25) -- (305.56,94.45) ;
%Straight Lines [id:da8104094920288027] 
\draw    (314.84,61.09) -- (314.94,94.29) ;
%Straight Lines [id:da7162749504707187] 
\draw    (358.34,61.09) -- (358.43,94.29) ;
%Straight Lines [id:da9328554379255074] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (329,83.12) -- (345.14,83.2) ;

% Text Node
\draw (323.72,44.07) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{n}$};


\end{tikzpicture}

==> tikz-imgs/splitsectionPntimesTn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137




%Shape: Rectangle [id:dp6439711635357273] 
\draw   (114.31,55.25) -- (181.68,55.25) -- (181.68,77.09) -- (114.31,77.09) -- cycle ;
%Straight Lines [id:da3565413660476131] 
\draw    (121.27,26.02) -- (121.37,55.33) ;
%Straight Lines [id:da14863501189676231] 
\draw    (130.65,25.86) -- (130.74,55.17) ;
%Straight Lines [id:da5216072764060968] 
\draw    (174.14,25.86) -- (174.24,55.17) ;
%Straight Lines [id:da48392890039836844] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (146.6,47.12) -- (162.74,47.2) ;
%Straight Lines [id:da5775654826755221] 
\draw    (121.47,77.25) -- (121.56,116.45) ;
%Straight Lines [id:da661080748318382] 
\draw    (130.84,77.09) -- (130.94,116.29) ;
%Straight Lines [id:da9825342601989355] 
\draw    (174.34,77.09) -- (174.43,115.29) ;
%Straight Lines [id:da41330566790841816] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (145.66,93.12) -- (161.81,93.2) ;
%Shape: Arc [id:dp2977412884525723] 
\draw  [draw opacity=0][line width=3.75]  (182.32,98.99) .. controls (178.59,103.21) and (164.94,106.33) .. (148.67,106.33) .. controls (134.71,106.33) and (122.68,104.03) .. (117.18,100.72) -- (148.67,96.67) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (182.32,98.99) .. controls (178.59,103.21) and (164.94,106.33) .. (148.67,106.33) .. controls (134.71,106.33) and (122.68,104.03) .. (117.18,100.72) ;  
%Shape: Arc [id:dp72823362279274] 
\draw  [draw opacity=0][line width=0.75]  (177.59,91.34) .. controls (181.22,92.86) and (183.33,94.7) .. (183.33,96.67) .. controls (183.33,102.01) and (167.81,106.33) .. (148.67,106.33) .. controls (129.52,106.33) and (114,102.01) .. (114,96.67) .. controls (114,95.11) and (115.32,93.64) .. (117.66,92.34) -- (148.67,96.67) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (177.59,91.34) .. controls (181.22,92.86) and (183.33,94.7) .. (183.33,96.67) .. controls (183.33,102.01) and (167.81,106.33) .. (148.67,106.33) .. controls (129.52,106.33) and (114,102.01) .. (114,96.67) .. controls (114,95.11) and (115.32,93.64) .. (117.66,92.34) ;  
%Shape: Rectangle [id:dp5758195707089138] 
\draw   (315.31,56.65) -- (382.68,56.65) -- (382.68,78.49) -- (315.31,78.49) -- cycle ;
%Straight Lines [id:da41001763133012203] 
\draw    (322.27,27.42) -- (322.37,56.73) ;
%Straight Lines [id:da9106283274023708] 
\draw    (331.65,27.26) -- (331.74,56.57) ;
%Straight Lines [id:da4882806525996506] 
\draw    (375.14,27.26) -- (375.24,56.57) ;
%Straight Lines [id:da6101739452371016] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (347.6,48.52) -- (363.74,48.6) ;
%Straight Lines [id:da6848795784746726] 
\draw    (322.47,78.65) -- (322.56,111.85) ;
%Straight Lines [id:da07227338937902994] 
\draw    (331.84,78.49) -- (331.94,111.69) ;
%Straight Lines [id:da94842687952134] 
\draw    (375.34,78.49) -- (375.43,111.69) ;
%Straight Lines [id:da18960354513037725] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (346,100.52) -- (362.14,100.6) ;
%Shape: Rectangle [id:dp6686086061812837] 
\draw   (462.31,57.05) -- (529.68,57.05) -- (529.68,78.89) -- (462.31,78.89) -- cycle ;
%Straight Lines [id:da9004667132708326] 
\draw    (469.27,27.82) -- (469.37,57.13) ;
%Straight Lines [id:da04442254032338089] 
\draw    (478.65,27.66) -- (478.74,56.97) ;
%Straight Lines [id:da9268482926384174] 
\draw    (522.14,27.66) -- (522.24,56.97) ;
%Straight Lines [id:da03050385501002828] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (494.6,48.92) -- (510.74,49) ;
%Straight Lines [id:da7266865151516564] 
\draw    (469.47,79.05) -- (469.56,112.25) ;
%Straight Lines [id:da7374978070362179] 
\draw    (478.84,78.89) -- (478.94,112.09) ;
%Straight Lines [id:da4688001269382984] 
\draw    (522.34,78.89) -- (522.43,112.09) ;
%Straight Lines [id:da6102756676055221] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (493,100.92) -- (509.14,101) ;

% Text Node
\draw (139.72,60.07) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{n}$};
% Text Node
\draw (122,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (340.72,61.47) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{n}$};
% Text Node
\draw (248.6,66.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle h^{-2n} q^{2n+1}$};
% Text Node
\draw (395.8,67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \oplus $};
% Text Node
\draw (487.72,61.87) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P_{n}$};
% Text Node
\draw (420.6,65.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle h^{0} q^{-1}$};
% Text Node
\draw (203.4,69.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \simeq $};


\end{tikzpicture}

==> tikz-imgs/splitsectionPnwithkbeltsplit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da249958969026445] 
\draw    (199.78,157.78) -- (199.6,62.36) ;
%Straight Lines [id:da2863941773548533] 
\draw    (161.12,157.92) -- (160.94,62.5) ;
%Straight Lines [id:da7756274566705859] 
\draw    (151.55,158.04) -- (151.37,62.59) ;
%Shape: Arc [id:dp8825389479504087] 
\draw  [draw opacity=0][line width=3]  (147.47,149.65) .. controls (144.81,148.3) and (143.29,146.72) .. (143.29,145.04) .. controls (143.28,139.89) and (157.43,135.69) .. (174.9,135.65) .. controls (192.37,135.61) and (206.53,139.75) .. (206.54,144.9) .. controls (206.55,146.54) and (205.1,148.1) .. (202.55,149.44) -- (174.92,144.97) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]  (147.47,149.65) .. controls (144.81,148.3) and (143.29,146.72) .. (143.29,145.04) .. controls (143.28,139.89) and (157.43,135.69) .. (174.9,135.65) .. controls (192.37,135.61) and (206.53,139.75) .. (206.54,144.9) .. controls (206.55,146.54) and (205.1,148.1) .. (202.55,149.44) ;  
%Shape: Square [id:dp1486568836107538] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.24,117.27) -- (202,117.27) -- (202,112.51) -- (197.24,112.51) -- cycle ;
%Shape: Square [id:dp8414337183745662] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.33,110.34) -- (164.33,110.34) -- (164.33,116.34) -- (158.33,116.34) -- cycle ;
%Shape: Square [id:dp696540309155196] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.33,113.01) -- (154.33,113.01) -- (154.33,119.01) -- (148.33,119.01) -- cycle ;
%Straight Lines [id:da5544101010076492] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (182.32,119.71) -- (167.58,119.67) ;
%Shape: Arc [id:dp36594511140156416] 
\draw  [draw opacity=0][line width=3.75]  (144.11,114.24) .. controls (147.37,110.12) and (159.92,107.02) .. (174.9,106.98) .. controls (187.87,106.95) and (199.01,109.23) .. (203.9,112.51) -- (174.92,116.3) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (144.11,114.24) .. controls (147.37,110.12) and (159.92,107.02) .. (174.9,106.98) .. controls (187.87,106.95) and (199.01,109.23) .. (203.9,112.51) ;  
%Shape: Arc [id:dp19238172540784038] 
\draw  [draw opacity=0][line width=0.75]  (143.82,118.08) .. controls (143.48,117.53) and (143.29,116.96) .. (143.29,116.37) .. controls (143.28,111.23) and (157.43,107.02) .. (174.9,106.98) .. controls (192.37,106.94) and (206.53,111.08) .. (206.54,116.23) .. controls (206.55,116.81) and (206.36,117.39) .. (206.02,117.94) -- (174.92,116.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (143.82,118.08) .. controls (143.48,117.53) and (143.29,116.96) .. (143.29,116.37) .. controls (143.28,111.23) and (157.43,107.02) .. (174.9,106.98) .. controls (192.37,106.94) and (206.53,111.08) .. (206.54,116.23) .. controls (206.55,116.81) and (206.36,117.39) .. (206.02,117.94) ;  
%Shape: Arc [id:dp5916479806900437] 
\draw  [draw opacity=0][line width=0.75]  (198.11,122.59) .. controls (192.34,124.43) and (184.09,125.6) .. (174.94,125.62) .. controls (170.9,125.63) and (167.04,125.41) .. (163.48,125.01) -- (174.92,116.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (198.11,122.59) .. controls (192.34,124.43) and (184.09,125.6) .. (174.94,125.62) .. controls (170.9,125.63) and (167.04,125.41) .. (163.48,125.01) ;  
%Shape: Arc [id:dp6506381038811582] 
\draw  [draw opacity=0][line width=0.75]  (159.12,124.41) .. controls (157.5,124.13) and (155.96,123.82) .. (154.54,123.47) -- (174.92,116.3) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (159.12,124.41) .. controls (157.5,124.13) and (155.96,123.82) .. (154.54,123.47) ;  
%Shape: Rectangle [id:dp03748467215067808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.97,74.08) -- (205.97,74.08) -- (205.97,93.75) -- (144.97,93.75) -- cycle ;
%Shape: Arc [id:dp36730028383880153] 
\draw  [draw opacity=0][line width=0.75]  (148.61,126.8) .. controls (145.56,125.38) and (143.79,123.69) .. (143.79,121.87) .. controls (143.78,116.73) and (157.93,112.52) .. (175.4,112.48) .. controls (192.87,112.44) and (207.03,116.58) .. (207.04,121.73) .. controls (207.05,123.16) and (205.96,124.51) .. (204.02,125.72) -- (175.42,121.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (148.61,126.8) .. controls (145.56,125.38) and (143.79,123.69) .. (143.79,121.87) .. controls (143.78,116.73) and (157.93,112.52) .. (175.4,112.48) .. controls (192.87,112.44) and (207.03,116.58) .. (207.04,121.73) .. controls (207.05,123.16) and (205.96,124.51) .. (204.02,125.72) ;  
%Shape: Arc [id:dp7374536832015846] 
\draw  [draw opacity=0][line width=0.75]  (158.82,129.77) .. controls (157.18,129.47) and (155.64,129.13) .. (154.22,128.76) -- (175.42,121.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (158.82,129.77) .. controls (157.18,129.47) and (155.64,129.13) .. (154.22,128.76) ;  
%Shape: Arc [id:dp9015205593255651] 
\draw  [draw opacity=0][line width=0.75]  (196.82,128.62) .. controls (191.19,130.15) and (183.68,131.1) .. (175.44,131.12) .. controls (171.56,131.13) and (167.85,130.93) .. (164.42,130.56) -- (175.42,121.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (196.82,128.62) .. controls (191.19,130.15) and (183.68,131.1) .. (175.44,131.12) .. controls (171.56,131.13) and (167.85,130.93) .. (164.42,130.56) ;  
%Shape: Arc [id:dp9619325688040403] 
\draw  [draw opacity=0][line width=0.75]  (147.47,149.65) .. controls (144.81,148.3) and (143.29,146.72) .. (143.29,145.04) .. controls (143.28,139.89) and (157.43,135.69) .. (174.9,135.65) .. controls (192.37,135.61) and (206.53,139.75) .. (206.54,144.9) .. controls (206.55,146.54) and (205.1,148.1) .. (202.55,149.44) -- (174.92,144.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (147.47,149.65) .. controls (144.81,148.3) and (143.29,146.72) .. (143.29,145.04) .. controls (143.28,139.89) and (157.43,135.69) .. (174.9,135.65) .. controls (192.37,135.61) and (206.53,139.75) .. (206.54,144.9) .. controls (206.55,146.54) and (205.1,148.1) .. (202.55,149.44) ;  
%Shape: Arc [id:dp14284796799317] 
\draw  [draw opacity=0][line width=0.75]  (158.72,153.01) .. controls (156.97,152.7) and (155.33,152.35) .. (153.83,151.95) -- (174.92,144.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (158.72,153.01) .. controls (156.97,152.7) and (155.33,152.35) .. (153.83,151.95) ;  
%Shape: Arc [id:dp3915362668827407] 
\draw  [draw opacity=0][line width=0.75]  (194.92,152.14) .. controls (189.47,153.47) and (182.52,154.27) .. (174.94,154.28) .. controls (171.12,154.29) and (167.46,154.1) .. (164.07,153.75) -- (174.92,144.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (194.92,152.14) .. controls (189.47,153.47) and (182.52,154.27) .. (174.94,154.28) .. controls (171.12,154.29) and (167.46,154.1) .. (164.07,153.75) ;  
%Shape: Brace [id:dp9157604557350543] 
\draw   (136.73,112.27) .. controls (132.34,112.22) and (130.13,114.4) .. (130.08,118.79) -- (130.08,118.79) .. controls (130.01,125.06) and (127.78,128.18) .. (123.39,128.13) .. controls (127.78,128.18) and (129.95,131.34) .. (129.88,137.61)(129.91,134.79) -- (129.88,137.61) .. controls (129.83,142) and (132.01,144.22) .. (136.4,144.27) ;
%Straight Lines [id:da5820969097747877] 
\draw    (425.28,144.78) -- (425.1,80.36) ;
%Straight Lines [id:da14023962802258372] 
\draw    (386.67,144.15) -- (386.44,80.5) ;
%Straight Lines [id:da28595638267648527] 
\draw    (377.05,144.04) -- (376.87,80.59) ;
%Shape: Rectangle [id:dp7729268889168945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.47,103.08) -- (431.47,103.08) -- (431.47,122.75) -- (370.47,122.75) -- cycle ;
%Straight Lines [id:da7367726790098637] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (409.82,137.71) -- (395.08,137.67) ;
%Straight Lines [id:da4068632206975136] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (409.82,97.71) -- (395.08,97.67) ;

% Text Node
\draw (110.67,119.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (218.48,118.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (239.67,102.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bigoplus _{i=1}^{k} {k\choose i} h^{-2ni} q^{( 2n+2) i-k}$};


\end{tikzpicture}

==> tikz-imgs/swap-Kirby-TL.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Straight Lines [id:da28276882877406595] 
\draw    (286.67,60.32) -- (286.77,148.52) ;
%Straight Lines [id:da35793024697972164] 
\draw    (230.8,60.15) -- (230.9,148.35) ;
%Straight Lines [id:da8425776639542846] 
\draw    (243.17,59.99) -- (243.27,148.19) ;
%Straight Lines [id:da23462979184345367] 
\draw    (297.67,60.32) -- (297.77,148.52) ;
%Curve Lines [id:da8982381887346662] 
\draw    (274.67,101.6) .. controls (275,81.93) and (254.33,81.6) .. (254.33,101.27) ;
%Curve Lines [id:da6690168914621957] 
\draw    (274.67,60.6) .. controls (274.67,79.93) and (254.33,79.6) .. (254.33,60.27) ;
%Straight Lines [id:da7780848189849408] 
\draw    (254.33,101.27) -- (254,148.6) ;
%Straight Lines [id:da24788013985566226] 
\draw    (274.67,101.6) -- (274.33,148.93) ;
%Shape: Arc [id:dp9838261621079567] 
\draw  [draw opacity=0][line width=3.75]  (301.35,106.96) .. controls (304.53,108.13) and (306.33,109.46) .. (306.33,110.88) .. controls (306.33,115.51) and (287.15,119.27) .. (263.49,119.27) .. controls (239.83,119.27) and (220.65,115.51) .. (220.65,110.88) .. controls (220.65,110.03) and (221.3,109.21) .. (222.5,108.43) -- (263.49,110.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (301.35,106.96) .. controls (304.53,108.13) and (306.33,109.46) .. (306.33,110.88) .. controls (306.33,115.51) and (287.15,119.27) .. (263.49,119.27) .. controls (239.83,119.27) and (220.65,115.51) .. (220.65,110.88) .. controls (220.65,110.03) and (221.3,109.21) .. (222.5,108.43) ;  
%Shape: Arc [id:dp1737476479388611] 
\draw  [draw opacity=0] (301.97,107.19) .. controls (304.76,108.31) and (306.33,109.56) .. (306.33,110.88) .. controls (306.33,115.51) and (287.15,119.27) .. (263.49,119.27) .. controls (239.83,119.27) and (220.65,115.51) .. (220.65,110.88) .. controls (220.65,109.36) and (222.72,107.93) .. (226.34,106.7) -- (263.49,110.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (301.97,107.19) .. controls (304.76,108.31) and (306.33,109.56) .. (306.33,110.88) .. controls (306.33,115.51) and (287.15,119.27) .. (263.49,119.27) .. controls (239.83,119.27) and (220.65,115.51) .. (220.65,110.88) .. controls (220.65,109.36) and (222.72,107.93) .. (226.34,106.7) ;  
%Straight Lines [id:da9389700547432716] 
\draw    (447,59.65) -- (447.1,148.86) ;
%Straight Lines [id:da23052231888950958] 
\draw    (391.13,60.48) -- (391.23,148.68) ;
%Straight Lines [id:da7288389736613718] 
\draw    (403.51,60.32) -- (403.6,148.52) ;
%Straight Lines [id:da05779702186779634] 
\draw    (458,59.65) -- (458.1,148.86) ;
%Curve Lines [id:da4349378175224272] 
\draw    (435,107.35) .. controls (435.33,127.02) and (414.67,127.35) .. (414.67,107.68) ;
%Straight Lines [id:da7054098644408797] 
\draw    (414.67,107.68) -- (414.33,60.35) ;
%Straight Lines [id:da7884235466406575] 
\draw    (435,107.35) -- (434.67,60.02) ;
%Shape: Arc [id:dp3265316704423018] 
\draw  [draw opacity=0][line width=3.75]  (461.69,80.29) .. controls (464.87,81.46) and (466.67,82.8) .. (466.67,84.22) .. controls (466.67,88.85) and (447.48,92.6) .. (423.82,92.6) .. controls (400.16,92.6) and (380.98,88.85) .. (380.98,84.22) .. controls (380.98,83.36) and (381.63,82.54) .. (382.84,81.77) -- (423.82,84.22) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (461.69,80.29) .. controls (464.87,81.46) and (466.67,82.8) .. (466.67,84.22) .. controls (466.67,88.85) and (447.48,92.6) .. (423.82,92.6) .. controls (400.16,92.6) and (380.98,88.85) .. (380.98,84.22) .. controls (380.98,83.36) and (381.63,82.54) .. (382.84,81.77) ;  
%Shape: Arc [id:dp5640798854409705] 
\draw  [draw opacity=0] (462.3,80.52) .. controls (465.1,81.64) and (466.67,82.89) .. (466.67,84.22) .. controls (466.67,88.85) and (447.48,92.6) .. (423.82,92.6) .. controls (400.16,92.6) and (380.98,88.85) .. (380.98,84.22) .. controls (380.98,82.69) and (383.05,81.27) .. (386.68,80.04) -- (423.82,84.22) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (462.3,80.52) .. controls (465.1,81.64) and (466.67,82.89) .. (466.67,84.22) .. controls (466.67,88.85) and (447.48,92.6) .. (423.82,92.6) .. controls (400.16,92.6) and (380.98,88.85) .. (380.98,84.22) .. controls (380.98,82.69) and (383.05,81.27) .. (386.68,80.04) ;  
%Curve Lines [id:da5795736991863794] 
\draw    (435,148.6) .. controls (435.33,128.93) and (414.67,128.6) .. (414.67,148.27) ;

% Text Node
\draw (241.33,38.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i\\
\end{array}$};
% Text Node
\draw (260,38.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i+1\\
\end{array}$};
% Text Node
\draw (401.33,40.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i\\
\end{array}$};
% Text Node
\draw (420,40.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i+1\\
\end{array}$};
% Text Node
\draw (330.33,88.93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (200.13,90.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega_{\alpha} $};
% Text Node
\draw (368.13,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega_{\alpha} $};


\end{tikzpicture}

==> tikz-imgs/swap-Kirby-TLprojector.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185


%Shape: Rectangle [id:dp01951608986501685] 
\draw   (186.31,86.72) -- (253.68,86.72) -- (253.68,108.55) -- (186.31,108.55) -- cycle ;
%Straight Lines [id:da03172838798541777] 
\draw    (193.27,73.49) -- (193.37,86.8) ;
%Straight Lines [id:da29413047790239477] 
\draw    (202.65,73.33) -- (202.74,86.64) ;
%Straight Lines [id:da7933564820745014] 
\draw    (246.14,73.33) -- (246.24,86.64) ;
%Straight Lines [id:da6103787552943041] 
\draw    (193.47,108.71) -- (193.56,149.92) ;
%Straight Lines [id:da21820692742200531] 
\draw    (202.84,108.55) -- (202.94,149.76) ;
%Straight Lines [id:da18430619187523578] 
\draw    (246.34,108.55) -- (246.43,149.76) ;
%Shape: Arc [id:dp1089725419432821] 
\draw  [draw opacity=0][line width=3.75]  (249.5,124.34) .. controls (252.16,125.25) and (253.68,126.29) .. (253.68,127.4) .. controls (253.68,130.9) and (238.6,133.74) .. (220,133.74) .. controls (201.39,133.74) and (186.31,130.9) .. (186.31,127.4) .. controls (186.31,126.73) and (186.86,126.09) .. (187.89,125.48) -- (220,127.4) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (249.5,124.34) .. controls (252.16,125.25) and (253.68,126.29) .. (253.68,127.4) .. controls (253.68,130.9) and (238.6,133.74) .. (220,133.74) .. controls (201.39,133.74) and (186.31,130.9) .. (186.31,127.4) .. controls (186.31,126.73) and (186.86,126.09) .. (187.89,125.48) ;  
%Shape: Arc [id:dp8309861516796786] 
\draw  [draw opacity=0] (250.01,124.52) .. controls (252.36,125.39) and (253.68,126.37) .. (253.68,127.4) .. controls (253.68,130.9) and (238.6,133.74) .. (220,133.74) .. controls (201.39,133.74) and (186.31,130.9) .. (186.31,127.4) .. controls (186.31,126.21) and (188.06,125.1) .. (191.09,124.15) -- (220,127.4) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (250.01,124.52) .. controls (252.36,125.39) and (253.68,126.37) .. (253.68,127.4) .. controls (253.68,130.9) and (238.6,133.74) .. (220,133.74) .. controls (201.39,133.74) and (186.31,130.9) .. (186.31,127.4) .. controls (186.31,126.21) and (188.06,125.1) .. (191.09,124.15) ;  
%Shape: Arc [id:dp15473901143289281] 
\draw  [draw opacity=0] (196.27,122.56) .. controls (197.66,122.34) and (199.16,122.14) .. (200.74,121.96) -- (218,127.4) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (196.27,122.56) .. controls (197.66,122.34) and (199.16,122.14) .. (200.74,121.96) ;  
%Shape: Rectangle [id:dp19360926509361076] 
\draw   (185.98,42.72) -- (253.35,42.72) -- (253.35,64.55) -- (185.98,64.55) -- cycle ;
%Straight Lines [id:da6633637792784559] 
\draw    (192.94,29.49) -- (193.04,42.8) ;
%Straight Lines [id:da3962496506037845] 
\draw    (202.31,29.33) -- (202.41,42.64) ;
%Straight Lines [id:da3777982797867985] 
\draw    (245.81,29.33) -- (245.91,42.64) ;
%Straight Lines [id:da5953473586984286] 
\draw    (193.13,64.71) -- (193.23,84.92) ;
%Straight Lines [id:da21972379129216546] 
\draw    (202.51,64.55) -- (202.6,85.76) ;
%Straight Lines [id:da4522934945392707] 
\draw    (246,64.55) -- (246.1,84.76) ;
%Straight Lines [id:da8675991994906476] 
\draw    (192.8,22.05) -- (192.9,42.25) ;
%Straight Lines [id:da5074085203062426] 
\draw    (202.17,21.89) -- (202.27,43.09) ;
%Straight Lines [id:da566386080816295] 
\draw    (245.67,21.89) -- (245.77,42.09) ;
%Shape: Rectangle [id:dp8079216225867216] 
\draw   (341.51,92.32) -- (408.88,92.32) -- (408.88,114.15) -- (341.51,114.15) -- cycle ;
%Straight Lines [id:da28060823220271414] 
\draw    (348.47,73.09) -- (348.57,92.4) ;
%Straight Lines [id:da6083891478940855] 
\draw    (357.85,72.93) -- (357.94,92.24) ;
%Straight Lines [id:da08111223981767979] 
\draw    (401.34,72.93) -- (401.44,92.24) ;
%Straight Lines [id:da48809825793597317] 
\draw    (348.67,114.31) -- (348.76,149.52) ;
%Straight Lines [id:da3049729048021008] 
\draw    (358.04,114.15) -- (358.14,149.36) ;
%Straight Lines [id:da7265250330030155] 
\draw    (401.54,114.15) -- (401.63,149.36) ;
%Shape: Arc [id:dp4629374981788408] 
\draw  [draw opacity=0] (350.27,70.16) .. controls (351.66,69.94) and (353.16,69.74) .. (354.74,69.56) -- (372,75) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (350.27,70.16) .. controls (351.66,69.94) and (353.16,69.74) .. (354.74,69.56) ;  
%Shape: Rectangle [id:dp1803880789628871] 
\draw   (341.18,42.32) -- (408.55,42.32) -- (408.55,64.15) -- (341.18,64.15) -- cycle ;
%Straight Lines [id:da7673131614873503] 
\draw    (348.14,29.09) -- (348.24,42.4) ;
%Straight Lines [id:da03301118416190496] 
\draw    (357.51,28.93) -- (357.61,42.24) ;
%Straight Lines [id:da20861434632763998] 
\draw    (401.01,28.93) -- (401.11,42.24) ;
%Straight Lines [id:da22424435824517785] 
\draw    (348.33,64.31) -- (348.43,84.52) ;
%Straight Lines [id:da8431986401927833] 
\draw    (357.71,64.15) -- (357.8,85.36) ;
%Straight Lines [id:da3039722011356045] 
\draw    (401.2,64.15) -- (401.3,84.36) ;
%Straight Lines [id:da6201326869405357] 
\draw    (348,21.65) -- (348.1,41.85) ;
%Straight Lines [id:da7702980144571454] 
\draw    (357.37,21.49) -- (357.47,42.69) ;
%Straight Lines [id:da6090566814387615] 
\draw    (400.87,21.49) -- (400.97,41.69) ;
%Shape: Arc [id:dp09838297652527972] 
\draw  [draw opacity=0][line width=3.75]  (403.5,71.94) .. controls (406.16,72.85) and (407.68,73.89) .. (407.68,75) .. controls (407.68,78.5) and (392.6,81.34) .. (374,81.34) .. controls (355.39,81.34) and (340.31,78.5) .. (340.31,75) .. controls (340.31,74.33) and (340.86,73.69) .. (341.89,73.08) -- (374,75) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (403.5,71.94) .. controls (406.16,72.85) and (407.68,73.89) .. (407.68,75) .. controls (407.68,78.5) and (392.6,81.34) .. (374,81.34) .. controls (355.39,81.34) and (340.31,78.5) .. (340.31,75) .. controls (340.31,74.33) and (340.86,73.69) .. (341.89,73.08) ;  
%Shape: Arc [id:dp36251865159965413] 
\draw  [draw opacity=0] (404.01,72.12) .. controls (406.36,72.99) and (407.68,73.97) .. (407.68,75) .. controls (407.68,78.5) and (392.6,81.34) .. (374,81.34) .. controls (355.39,81.34) and (340.31,78.5) .. (340.31,75) .. controls (340.31,73.81) and (342.06,72.7) .. (345.09,71.75) -- (374,75) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (404.01,72.12) .. controls (406.36,72.99) and (407.68,73.97) .. (407.68,75) .. controls (407.68,78.5) and (392.6,81.34) .. (374,81.34) .. controls (355.39,81.34) and (340.31,78.5) .. (340.31,75) .. controls (340.31,73.81) and (342.06,72.7) .. (345.09,71.75) ;  
%Shape: Arc [id:dp9183283651628815] 
\draw  [draw opacity=0] (206.51,121.59) .. controls (210.64,121.25) and (215.2,121.07) .. (220,121.07) .. controls (228.6,121.07) and (236.45,121.67) .. (242.41,122.67) -- (220,127.4) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (206.51,121.59) .. controls (210.64,121.25) and (215.2,121.07) .. (220,121.07) .. controls (228.6,121.07) and (236.45,121.67) .. (242.41,122.67) ;  
%Shape: Arc [id:dp49109340428752035] 
\draw  [draw opacity=0] (360.79,69.17) .. controls (364.85,68.85) and (369.31,68.67) .. (374,68.67) .. controls (383.94,68.67) and (392.88,69.48) .. (399.04,70.77) -- (374,75) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 101; blue, 199 }  ,draw opacity=1 ] (360.79,69.17) .. controls (364.85,68.85) and (369.31,68.67) .. (374,68.67) .. controls (383.94,68.67) and (392.88,69.48) .. (399.04,70.77) ;  

% Text Node
\draw (211.72,91.54) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle B$};
% Text Node
\draw (159.76,115.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }{}$};
% Text Node
\draw (211.39,46.54) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P^{\vee}_{k}$};
% Text Node
\draw (366.92,98.14) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle B$};
% Text Node
\draw (314.96,60.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Omega _{\alpha }{}$};
% Text Node
\draw (366.59,46.14) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle P^{\vee}_{k}$};
% Text Node
\draw (471.27,75.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
0\\
\end{array}$};
% Text Node
\draw (284.67,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (431.47,82.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (217.33,29.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (217,74.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (371,29.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (371.67,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};


\end{tikzpicture}

==> tikz-imgs/swap-belts-TL.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Straight Lines [id:da1431928494195298] 
\draw    (277.34,64.32) -- (277.43,152.52) ;
%Straight Lines [id:da6302906652678133] 
\draw    (221.47,64.15) -- (221.56,152.35) ;
%Straight Lines [id:da8083495386691821] 
\draw    (233.84,63.99) -- (233.94,152.19) ;
%Straight Lines [id:da1406084654365216] 
\draw    (288.34,64.32) -- (288.43,152.52) ;
%Curve Lines [id:da01876993291401896] 
\draw    (265.33,105.6) .. controls (265.67,85.93) and (245,85.6) .. (245,105.27) ;
%Curve Lines [id:da26414086431853034] 
\draw    (265.33,64.6) .. controls (265.33,83.93) and (245,83.6) .. (245,64.27) ;
%Straight Lines [id:da9750292982157678] 
\draw    (245,105.27) -- (244.67,152.6) ;
%Straight Lines [id:da05237825992601319] 
\draw    (265.33,105.6) -- (265,152.93) ;
%Shape: Arc [id:dp22189258793276867] 
\draw  [draw opacity=0][line width=3.75]  (292.02,110.96) .. controls (295.2,112.13) and (297,113.46) .. (297,114.88) .. controls (297,119.51) and (277.82,123.27) .. (254.16,123.27) .. controls (230.49,123.27) and (211.31,119.51) .. (211.31,114.88) .. controls (211.31,114.03) and (211.96,113.21) .. (213.17,112.43) -- (254.16,114.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (292.02,110.96) .. controls (295.2,112.13) and (297,113.46) .. (297,114.88) .. controls (297,119.51) and (277.82,123.27) .. (254.16,123.27) .. controls (230.49,123.27) and (211.31,119.51) .. (211.31,114.88) .. controls (211.31,114.03) and (211.96,113.21) .. (213.17,112.43) ;  
%Shape: Arc [id:dp6673465932374407] 
\draw  [draw opacity=0] (292.63,111.19) .. controls (295.43,112.31) and (297,113.56) .. (297,114.88) .. controls (297,119.51) and (277.82,123.27) .. (254.16,123.27) .. controls (230.49,123.27) and (211.31,119.51) .. (211.31,114.88) .. controls (211.31,113.36) and (213.39,111.93) .. (217.01,110.7) -- (254.16,114.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (292.63,111.19) .. controls (295.43,112.31) and (297,113.56) .. (297,114.88) .. controls (297,119.51) and (277.82,123.27) .. (254.16,123.27) .. controls (230.49,123.27) and (211.31,119.51) .. (211.31,114.88) .. controls (211.31,113.36) and (213.39,111.93) .. (217.01,110.7) ;  
%Shape: Arc [id:dp3571166165358406] 
\draw  [draw opacity=0][line width=3.75]  (293.02,124.96) .. controls (296.2,126.13) and (298,127.46) .. (298,128.88) .. controls (298,133.51) and (278.82,137.27) .. (255.16,137.27) .. controls (231.49,137.27) and (212.31,133.51) .. (212.31,128.88) .. controls (212.31,128.03) and (212.96,127.21) .. (214.17,126.43) -- (255.16,128.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (293.02,124.96) .. controls (296.2,126.13) and (298,127.46) .. (298,128.88) .. controls (298,133.51) and (278.82,137.27) .. (255.16,137.27) .. controls (231.49,137.27) and (212.31,133.51) .. (212.31,128.88) .. controls (212.31,128.03) and (212.96,127.21) .. (214.17,126.43) ;  
%Shape: Arc [id:dp5522826163640862] 
\draw  [draw opacity=0] (293.63,125.19) .. controls (296.43,126.31) and (298,127.56) .. (298,128.88) .. controls (298,133.51) and (278.82,137.27) .. (255.16,137.27) .. controls (231.49,137.27) and (212.31,133.51) .. (212.31,128.88) .. controls (212.31,127.36) and (214.39,125.93) .. (218.01,124.7) -- (255.16,128.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.63,125.19) .. controls (296.43,126.31) and (298,127.56) .. (298,128.88) .. controls (298,133.51) and (278.82,137.27) .. (255.16,137.27) .. controls (231.49,137.27) and (212.31,133.51) .. (212.31,128.88) .. controls (212.31,127.36) and (214.39,125.93) .. (218.01,124.7) ;  
%Straight Lines [id:da6106656697694786] 
\draw    (437.67,63.65) -- (437.77,152.86) ;
%Straight Lines [id:da5738135669390303] 
\draw    (381.8,64.48) -- (381.9,152.68) ;
%Straight Lines [id:da15543283963702126] 
\draw    (394.17,64.32) -- (394.27,152.52) ;
%Straight Lines [id:da594420692426288] 
\draw    (448.67,63.65) -- (448.77,152.86) ;
%Curve Lines [id:da9002445161308217] 
\draw    (425.67,111.35) .. controls (426,131.02) and (405.33,131.35) .. (405.33,111.68) ;
%Straight Lines [id:da635381479872611] 
\draw    (405.33,111.68) -- (405,64.35) ;
%Straight Lines [id:da04660401114376911] 
\draw    (425.67,111.35) -- (425.33,64.02) ;
%Shape: Arc [id:dp15097612881875744] 
\draw  [draw opacity=0][line width=3.75]  (452.35,84.29) .. controls (455.53,85.46) and (457.33,86.8) .. (457.33,88.22) .. controls (457.33,92.85) and (438.15,96.6) .. (414.49,96.6) .. controls (390.83,96.6) and (371.65,92.85) .. (371.65,88.22) .. controls (371.65,87.36) and (372.3,86.54) .. (373.5,85.77) -- (414.49,88.22) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (452.35,84.29) .. controls (455.53,85.46) and (457.33,86.8) .. (457.33,88.22) .. controls (457.33,92.85) and (438.15,96.6) .. (414.49,96.6) .. controls (390.83,96.6) and (371.65,92.85) .. (371.65,88.22) .. controls (371.65,87.36) and (372.3,86.54) .. (373.5,85.77) ;  
%Shape: Arc [id:dp6568500424894466] 
\draw  [draw opacity=0] (452.97,84.52) .. controls (455.76,85.64) and (457.33,86.89) .. (457.33,88.22) .. controls (457.33,92.85) and (438.15,96.6) .. (414.49,96.6) .. controls (390.83,96.6) and (371.65,92.85) .. (371.65,88.22) .. controls (371.65,86.69) and (373.72,85.27) .. (377.34,84.04) -- (414.49,88.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (452.97,84.52) .. controls (455.76,85.64) and (457.33,86.89) .. (457.33,88.22) .. controls (457.33,92.85) and (438.15,96.6) .. (414.49,96.6) .. controls (390.83,96.6) and (371.65,92.85) .. (371.65,88.22) .. controls (371.65,86.69) and (373.72,85.27) .. (377.34,84.04) ;  
%Shape: Arc [id:dp3700134531690711] 
\draw  [draw opacity=0][line width=3.75]  (453.35,98.29) .. controls (456.53,99.46) and (458.33,100.8) .. (458.33,102.22) .. controls (458.33,106.85) and (439.15,110.6) .. (415.49,110.6) .. controls (391.83,110.6) and (372.65,106.85) .. (372.65,102.22) .. controls (372.65,101.36) and (373.3,100.54) .. (374.5,99.77) -- (415.49,102.22) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (453.35,98.29) .. controls (456.53,99.46) and (458.33,100.8) .. (458.33,102.22) .. controls (458.33,106.85) and (439.15,110.6) .. (415.49,110.6) .. controls (391.83,110.6) and (372.65,106.85) .. (372.65,102.22) .. controls (372.65,101.36) and (373.3,100.54) .. (374.5,99.77) ;  
%Shape: Arc [id:dp5010623293265233] 
\draw  [draw opacity=0] (453.97,98.52) .. controls (456.76,99.64) and (458.33,100.89) .. (458.33,102.22) .. controls (458.33,106.85) and (439.15,110.6) .. (415.49,110.6) .. controls (391.83,110.6) and (372.65,106.85) .. (372.65,102.22) .. controls (372.65,100.69) and (374.72,99.27) .. (378.34,98.04) -- (415.49,102.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (453.97,98.52) .. controls (456.76,99.64) and (458.33,100.89) .. (458.33,102.22) .. controls (458.33,106.85) and (439.15,110.6) .. (415.49,110.6) .. controls (391.83,110.6) and (372.65,106.85) .. (372.65,102.22) .. controls (372.65,100.69) and (374.72,99.27) .. (378.34,98.04) ;  
%Curve Lines [id:da13485741275427987] 
\draw    (425.67,152.6) .. controls (426,132.93) and (405.33,132.6) .. (405.33,152.27) ;

% Text Node
\draw (232,42.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i\\
\end{array}$};
% Text Node
\draw (250.67,42.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i+1\\
\end{array}$};
% Text Node
\draw (392,44.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i\\
\end{array}$};
% Text Node
\draw (410.67,44.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i+1\\
\end{array}$};
% Text Node
\draw (321,92.93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \simeq $};


\end{tikzpicture}

==> tikz-imgs/symTL-belt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Straight Lines [id:da8375950342260587] 
\draw    (262.34,77.32) -- (262.43,165.52) ;
%Straight Lines [id:da9996602542943709] 
\draw    (206.47,77.15) -- (206.56,165.35) ;
%Straight Lines [id:da7355248433565513] 
\draw    (218.84,76.99) -- (218.94,165.19) ;
%Straight Lines [id:da8848703657933723] 
\draw    (273.34,77.32) -- (273.43,165.52) ;
%Straight Lines [id:da04355309612800262] 
\draw    (230,118.27) -- (229.67,165.6) ;
%Straight Lines [id:da5412908724312886] 
\draw    (250.33,118.6) -- (250,165.93) ;
%Shape: Arc [id:dp8260600519620955] 
\draw  [draw opacity=0][line width=3.75]  (277.35,127.62) .. controls (280.53,128.79) and (282.33,130.13) .. (282.33,131.55) .. controls (282.33,136.18) and (263.15,139.93) .. (239.49,139.93) .. controls (215.83,139.93) and (196.65,136.18) .. (196.65,131.55) .. controls (196.65,130.7) and (197.3,129.88) .. (198.5,129.1) -- (239.49,131.55) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (277.35,127.62) .. controls (280.53,128.79) and (282.33,130.13) .. (282.33,131.55) .. controls (282.33,136.18) and (263.15,139.93) .. (239.49,139.93) .. controls (215.83,139.93) and (196.65,136.18) .. (196.65,131.55) .. controls (196.65,130.7) and (197.3,129.88) .. (198.5,129.1) ;  
%Shape: Arc [id:dp3742945487657545] 
\draw  [draw opacity=0][line width=0.75]  (277.97,127.86) .. controls (280.76,128.97) and (282.33,130.23) .. (282.33,131.55) .. controls (282.33,136.18) and (263.15,139.93) .. (239.49,139.93) .. controls (215.83,139.93) and (196.65,136.18) .. (196.65,131.55) .. controls (196.65,130.03) and (198.72,128.6) .. (202.34,127.37) -- (239.49,131.55) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (277.97,127.86) .. controls (280.76,128.97) and (282.33,130.23) .. (282.33,131.55) .. controls (282.33,136.18) and (263.15,139.93) .. (239.49,139.93) .. controls (215.83,139.93) and (196.65,136.18) .. (196.65,131.55) .. controls (196.65,130.03) and (198.72,128.6) .. (202.34,127.37) ;  
%Curve Lines [id:da6329493507607735] 
\draw    (250.33,118.6) .. controls (250.67,98.93) and (230,98.6) .. (230,118.27) ;
%Curve Lines [id:da44116046297482603] 
\draw    (250.33,77.6) .. controls (250.33,96.93) and (230,96.6) .. (230,77.27) ;
%Shape: Arc [id:dp18790455985891996] 
\draw  [draw opacity=0][line width=3.75]  (277.02,123.96) .. controls (280.2,125.13) and (282,126.46) .. (282,127.88) .. controls (282,132.51) and (262.82,136.27) .. (239.16,136.27) .. controls (215.49,136.27) and (196.31,132.51) .. (196.31,127.88) .. controls (196.31,127.03) and (196.96,126.21) .. (198.17,125.43) -- (239.16,127.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (277.02,123.96) .. controls (280.2,125.13) and (282,126.46) .. (282,127.88) .. controls (282,132.51) and (262.82,136.27) .. (239.16,136.27) .. controls (215.49,136.27) and (196.31,132.51) .. (196.31,127.88) .. controls (196.31,127.03) and (196.96,126.21) .. (198.17,125.43) ;  
%Shape: Arc [id:dp33614253090803503] 
\draw  [draw opacity=0][line width=0.75]  (277.63,124.19) .. controls (280.43,125.31) and (282,126.56) .. (282,127.88) .. controls (282,132.51) and (262.82,136.27) .. (239.16,136.27) .. controls (215.49,136.27) and (196.31,132.51) .. (196.31,127.88) .. controls (196.31,126.36) and (198.39,124.93) .. (202.01,123.7) -- (239.16,127.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (277.63,124.19) .. controls (280.43,125.31) and (282,126.56) .. (282,127.88) .. controls (282,132.51) and (262.82,136.27) .. (239.16,136.27) .. controls (215.49,136.27) and (196.31,132.51) .. (196.31,127.88) .. controls (196.31,126.36) and (198.39,124.93) .. (202.01,123.7) ;  
%Straight Lines [id:da6702676192450845] 
\draw    (435.67,76.65) -- (435.77,165.86) ;
%Straight Lines [id:da4902669258792556] 
\draw    (379.8,77.48) -- (379.9,165.68) ;
%Straight Lines [id:da25749273225649816] 
\draw    (392.17,77.32) -- (392.27,165.52) ;
%Straight Lines [id:da6395859270465973] 
\draw    (446.67,76.65) -- (446.77,165.86) ;
%Curve Lines [id:da3188762310624216] 
\draw    (423.67,124.35) .. controls (424,144.02) and (403.33,144.35) .. (403.33,124.68) ;
%Straight Lines [id:da6668582375522898] 
\draw    (403.33,124.68) -- (403,77.35) ;
%Straight Lines [id:da3871132843473877] 
\draw    (423.67,124.35) -- (423.33,77.02) ;
%Curve Lines [id:da5073670894832327] 
\draw    (423.67,165.6) .. controls (424,145.93) and (403.33,145.6) .. (403.33,165.27) ;
%Shape: Arc [id:dp9117923812093123] 
\draw  [draw opacity=0][line width=3.75]  (277.02,144.96) .. controls (280.2,146.13) and (282,147.46) .. (282,148.88) .. controls (282,153.51) and (262.82,157.27) .. (239.16,157.27) .. controls (215.49,157.27) and (196.31,153.51) .. (196.31,148.88) .. controls (196.31,148.03) and (196.96,147.21) .. (198.17,146.43) -- (239.16,148.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (277.02,144.96) .. controls (280.2,146.13) and (282,147.46) .. (282,148.88) .. controls (282,153.51) and (262.82,157.27) .. (239.16,157.27) .. controls (215.49,157.27) and (196.31,153.51) .. (196.31,148.88) .. controls (196.31,148.03) and (196.96,147.21) .. (198.17,146.43) ;  
%Shape: Arc [id:dp18565812506084112] 
\draw  [draw opacity=0][line width=0.75]  (277.63,145.19) .. controls (280.43,146.31) and (282,147.56) .. (282,148.88) .. controls (282,153.51) and (262.82,157.27) .. (239.16,157.27) .. controls (215.49,157.27) and (196.31,153.51) .. (196.31,148.88) .. controls (196.31,147.36) and (198.39,145.93) .. (202.01,144.7) -- (239.16,148.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (277.63,145.19) .. controls (280.43,146.31) and (282,147.56) .. (282,148.88) .. controls (282,153.51) and (262.82,157.27) .. (239.16,157.27) .. controls (215.49,157.27) and (196.31,153.51) .. (196.31,148.88) .. controls (196.31,147.36) and (198.39,145.93) .. (202.01,144.7) ;  
%Shape: Arc [id:dp849031190671736] 
\draw  [draw opacity=0][line width=3.75]  (450.35,86.96) .. controls (453.53,88.13) and (455.33,89.46) .. (455.33,90.88) .. controls (455.33,95.51) and (436.15,99.27) .. (412.49,99.27) .. controls (388.83,99.27) and (369.65,95.51) .. (369.65,90.88) .. controls (369.65,90.03) and (370.3,89.21) .. (371.5,88.43) -- (412.49,90.88) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (450.35,86.96) .. controls (453.53,88.13) and (455.33,89.46) .. (455.33,90.88) .. controls (455.33,95.51) and (436.15,99.27) .. (412.49,99.27) .. controls (388.83,99.27) and (369.65,95.51) .. (369.65,90.88) .. controls (369.65,90.03) and (370.3,89.21) .. (371.5,88.43) ;  
%Shape: Arc [id:dp6453641454439738] 
\draw  [draw opacity=0][line width=0.75]  (450.97,87.19) .. controls (453.76,88.31) and (455.33,89.56) .. (455.33,90.88) .. controls (455.33,95.51) and (436.15,99.27) .. (412.49,99.27) .. controls (388.83,99.27) and (369.65,95.51) .. (369.65,90.88) .. controls (369.65,89.36) and (371.72,87.93) .. (375.34,86.7) -- (412.49,90.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (450.97,87.19) .. controls (453.76,88.31) and (455.33,89.56) .. (455.33,90.88) .. controls (455.33,95.51) and (436.15,99.27) .. (412.49,99.27) .. controls (388.83,99.27) and (369.65,95.51) .. (369.65,90.88) .. controls (369.65,89.36) and (371.72,87.93) .. (375.34,86.7) ;  
%Shape: Arc [id:dp3506204065323737] 
\draw  [draw opacity=0][line width=3.75]  (450.02,83.29) .. controls (453.2,84.46) and (455,85.8) .. (455,87.22) .. controls (455,91.85) and (435.82,95.6) .. (412.16,95.6) .. controls (388.49,95.6) and (369.31,91.85) .. (369.31,87.22) .. controls (369.31,86.36) and (369.96,85.54) .. (371.17,84.77) -- (412.16,87.22) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (450.02,83.29) .. controls (453.2,84.46) and (455,85.8) .. (455,87.22) .. controls (455,91.85) and (435.82,95.6) .. (412.16,95.6) .. controls (388.49,95.6) and (369.31,91.85) .. (369.31,87.22) .. controls (369.31,86.36) and (369.96,85.54) .. (371.17,84.77) ;  
%Shape: Arc [id:dp19849965634868783] 
\draw  [draw opacity=0][line width=0.75]  (450.63,83.52) .. controls (453.43,84.64) and (455,85.89) .. (455,87.22) .. controls (455,91.85) and (435.82,95.6) .. (412.16,95.6) .. controls (388.49,95.6) and (369.31,91.85) .. (369.31,87.22) .. controls (369.31,85.69) and (371.39,84.27) .. (375.01,83.04) -- (412.16,87.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (450.63,83.52) .. controls (453.43,84.64) and (455,85.89) .. (455,87.22) .. controls (455,91.85) and (435.82,95.6) .. (412.16,95.6) .. controls (388.49,95.6) and (369.31,91.85) .. (369.31,87.22) .. controls (369.31,85.69) and (371.39,84.27) .. (375.01,83.04) ;  
%Shape: Arc [id:dp766340456546992] 
\draw  [draw opacity=0][line width=3.75]  (450.02,104.29) .. controls (453.2,105.46) and (455,106.8) .. (455,108.22) .. controls (455,112.85) and (435.82,116.6) .. (412.16,116.6) .. controls (388.49,116.6) and (369.31,112.85) .. (369.31,108.22) .. controls (369.31,107.36) and (369.96,106.54) .. (371.17,105.77) -- (412.16,108.22) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]  (450.02,104.29) .. controls (453.2,105.46) and (455,106.8) .. (455,108.22) .. controls (455,112.85) and (435.82,116.6) .. (412.16,116.6) .. controls (388.49,116.6) and (369.31,112.85) .. (369.31,108.22) .. controls (369.31,107.36) and (369.96,106.54) .. (371.17,105.77) ;  
%Shape: Arc [id:dp033501028282916234] 
\draw  [draw opacity=0][line width=0.75]  (450.63,104.52) .. controls (453.43,105.64) and (455,106.89) .. (455,108.22) .. controls (455,112.85) and (435.82,116.6) .. (412.16,116.6) .. controls (388.49,116.6) and (369.31,112.85) .. (369.31,108.22) .. controls (369.31,106.69) and (371.39,105.27) .. (375.01,104.04) -- (412.16,108.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (450.63,104.52) .. controls (453.43,105.64) and (455,106.89) .. (455,108.22) .. controls (455,112.85) and (435.82,116.6) .. (412.16,116.6) .. controls (388.49,116.6) and (369.31,112.85) .. (369.31,108.22) .. controls (369.31,106.69) and (371.39,105.27) .. (375.01,104.04) ;  

% Text Node
\draw (217,55.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i\\
\end{array}$};
% Text Node
\draw (235.67,55.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i+1\\
\end{array}$};
% Text Node
\draw (390,57.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i\\
\end{array}$};
% Text Node
\draw (408.67,57.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
i+1\\
\end{array}$};
% Text Node
\draw (319,105.93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \simeq $};
% Text Node
\draw (171,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (288.47,129.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathfrak{S}_{k}$};
% Text Node
\draw (462.33,86.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathfrak{S}_{k}$};
% Text Node
\draw (236.33,142.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (410.33,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};


\end{tikzpicture}

==> tikz-imgs/vTrHoColim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Shape: Ellipse [id:dp6588241813825315] 
\draw   (241.83,64.5) .. controls (241.83,62.54) and (243.47,60.95) .. (245.5,60.95) .. controls (247.53,60.95) and (249.17,62.54) .. (249.17,64.5) .. controls (249.17,66.46) and (247.53,68.05) .. (245.5,68.05) .. controls (243.47,68.05) and (241.83,66.46) .. (241.83,64.5) -- cycle ;
%Shape: Ellipse [id:dp5751696417346059] 
\draw   (229.5,64.5) .. controls (229.5,55.94) and (236.66,49) .. (245.5,49) .. controls (254.34,49) and (261.5,55.94) .. (261.5,64.5) .. controls (261.5,73.06) and (254.34,80) .. (245.5,80) .. controls (236.66,80) and (229.5,73.06) .. (229.5,64.5) -- cycle ;
%Straight Lines [id:da09779610209759282] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (250.83,64.5) -- (260.5,64.5) ;
%Straight Lines [id:da6554570732565634] 
\draw    (287,65) -- (364.5,65.49) ;
\draw [shift={(366.5,65.5)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6797429113400626] 
\draw   (444.33,66.5) .. controls (444.33,64.54) and (445.97,62.95) .. (448,62.95) .. controls (450.03,62.95) and (451.67,64.54) .. (451.67,66.5) .. controls (451.67,68.46) and (450.03,70.05) .. (448,70.05) .. controls (445.97,70.05) and (444.33,68.46) .. (444.33,66.5) -- cycle ;
%Shape: Ellipse [id:dp3373886960843431] 
\draw   (432,66.5) .. controls (432,57.94) and (439.16,51) .. (448,51) .. controls (456.84,51) and (464,57.94) .. (464,66.5) .. controls (464,75.06) and (456.84,82) .. (448,82) .. controls (439.16,82) and (432,75.06) .. (432,66.5) -- cycle ;
%Straight Lines [id:da6158473966441584] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (453.33,66.5) -- (463,66.5) ;
%Straight Lines [id:da799449738518837] 
\draw    (288,86) -- (363.32,134.91) ;
\draw [shift={(365,136)}, rotate = 213] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3294147894975994] 
\draw   (235.77,148.25) .. controls (235.77,134.58) and (242.31,123.5) .. (250.38,123.5) .. controls (258.46,123.5) and (265,134.58) .. (265,148.25) .. controls (265,161.92) and (258.46,173) .. (250.38,173) .. controls (242.31,173) and (235.77,161.92) .. (235.77,148.25) -- cycle ;
%Shape: Ellipse [id:dp5226112919258565] 
\draw   (243.64,148.25) .. controls (243.64,140.75) and (245.43,134.67) .. (247.63,134.67) .. controls (249.84,134.67) and (251.63,140.75) .. (251.63,148.25) .. controls (251.63,155.75) and (249.84,161.83) .. (247.63,161.83) .. controls (245.43,161.83) and (243.64,155.75) .. (243.64,148.25) -- cycle ;
%Shape: Arc [id:dp7478028355581088] 
\draw  [draw opacity=0] (247.06,150.65) .. controls (247.15,150.9) and (247.2,151.15) .. (247.2,151.41) .. controls (247.2,153.88) and (242.9,155.88) .. (237.6,155.88) .. controls (232.3,155.88) and (228,153.88) .. (228,151.41) .. controls (228,149.65) and (230.2,148.12) .. (233.39,147.4) -- (237.6,151.41) -- cycle ; \draw   (247.06,150.65) .. controls (247.15,150.9) and (247.2,151.15) .. (247.2,151.41) .. controls (247.2,153.88) and (242.9,155.88) .. (237.6,155.88) .. controls (232.3,155.88) and (228,153.88) .. (228,151.41) .. controls (228,149.65) and (230.2,148.12) .. (233.39,147.4) ;  
%Straight Lines [id:da676629941679902] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.5,145.5) -- (263.75,145.75) ;
%Straight Lines [id:da3290091559569981] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (225.75,146.75) -- (231.5,151.75) ;
%Straight Lines [id:da09078858353304842] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (229.5,147.5) -- (231.5,148.75) ;
%Straight Lines [id:da5387133545692537] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (235,156.75) -- (239.5,157.25) ;
%Straight Lines [id:da4292065848057467] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (234.5,154.5) -- (238.75,154.75) ;
%Straight Lines [id:da302241097177252] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.25,156.5) -- (247,155) ;
%Straight Lines [id:da3948922032724982] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.5,154) -- (246,152.75) ;
%Straight Lines [id:da7811251161985153] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (432.25,147.25) -- (438,152.25) ;
%Straight Lines [id:da9550989617455594] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (436,148) -- (438,149.25) ;
%Straight Lines [id:da5176459417256478] 
\draw    (288,150) -- (365.5,150.49) ;
\draw [shift={(367.5,150.5)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5965455636263688] 
\draw    (289,172) -- (364.32,220.91) ;
\draw [shift={(366,222)}, rotate = 213] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7750620792228142] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (330,339) -- (330,356) ;
%Shape: Ellipse [id:dp1659178080460748] 
\draw   (235.77,241.25) .. controls (235.77,220.68) and (242.31,204) .. (250.38,204) .. controls (258.46,204) and (265,220.68) .. (265,241.25) .. controls (265,261.82) and (258.46,278.5) .. (250.38,278.5) .. controls (242.31,278.5) and (235.77,261.82) .. (235.77,241.25) -- cycle ;
%Shape: Ellipse [id:dp5647678510882321] 
\draw   (243.64,241.33) .. controls (243.64,227.99) and (245.85,217.17) .. (248.57,217.17) .. controls (251.29,217.17) and (253.5,227.99) .. (253.5,241.33) .. controls (253.5,254.68) and (251.29,265.5) .. (248.57,265.5) .. controls (245.85,265.5) and (243.64,254.68) .. (243.64,241.33) -- cycle ;
%Straight Lines [id:da17543219285676237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.5,238) -- (263.75,238.25) ;
%Straight Lines [id:da6288994652621214] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (225.75,230.25) -- (231.5,235.25) ;
%Straight Lines [id:da036973061683559516] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (229.5,231) -- (231.5,232.25) ;
%Straight Lines [id:da13468081315428249] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (235,240.25) -- (239.5,240.75) ;
%Straight Lines [id:da5609952977685484] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (234.5,238) -- (238.75,238.25) ;
%Straight Lines [id:da10646673601539103] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.25,240) -- (247,238.5) ;
%Straight Lines [id:da7961543048960134] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.5,237.5) -- (246,236.25) ;
%Straight Lines [id:da9396946056048618] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (225.75,241.25) -- (231.5,246.25) ;
%Straight Lines [id:da4003691204786022] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (229.5,242) -- (231.5,243.25) ;
%Straight Lines [id:da5783827616768948] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (228.5,238) -- (230.5,239.25) ;
%Straight Lines [id:da9064018198329185] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (229.5,236) -- (232.25,237.5) ;
%Straight Lines [id:da18177824158674016] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.5,250.75) -- (246,249.5) ;
%Straight Lines [id:da5498959567655921] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.5,248.5) -- (245,247.25) ;
%Straight Lines [id:da02427669496955631] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (242.5,245.75) -- (246,244.5) ;
%Straight Lines [id:da6424557043883987] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (241.5,243.75) -- (245,242.5) ;
%Straight Lines [id:da8737547322398744] 
\draw    (290,240) -- (367.5,240.49) ;
\draw [shift={(369.5,240.5)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0314791571904276] 
\draw    (290,275) -- (365.32,323.91) ;
\draw [shift={(367,325)}, rotate = 213] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp7055275172683313] 
\draw  [draw opacity=0] (238.12,141.74) .. controls (239.64,141.78) and (241.08,141.98) .. (242.33,142.32) -- (237.6,146.2) -- cycle ; \draw   (238.12,141.74) .. controls (239.64,141.78) and (241.08,141.98) .. (242.33,142.32) ;  
%Shape: Arc [id:dp6528611163218518] 
\draw  [draw opacity=0] (238.12,146.74) .. controls (239.64,146.78) and (241.08,146.98) .. (242.33,147.32) -- (237.6,151.2) -- cycle ; \draw   (238.12,146.74) .. controls (239.64,146.78) and (241.08,146.98) .. (242.33,147.32) ;  
%Shape: Arc [id:dp7782137584944437] 
\draw  [draw opacity=0] (239.23,225.3) .. controls (240.34,225.39) and (241.39,225.57) .. (242.33,225.82) -- (237.6,229.7) -- cycle ; \draw   (239.23,225.3) .. controls (240.34,225.39) and (241.39,225.57) .. (242.33,225.82) ;  
%Shape: Square [id:dp2988541241444782] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.6,149.41) -- (237.25,149.41) -- (237.25,152.06) -- (234.6,152.06) -- cycle ;
%Shape: Square [id:dp799923184764977] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.6,148.41) -- (245.25,148.41) -- (245.25,151.06) -- (242.6,151.06) -- cycle ;
%Shape: Arc [id:dp5144007258522654] 
\draw  [draw opacity=0] (246.07,144.1) .. controls (246.79,144.72) and (247.2,145.44) .. (247.2,146.2) .. controls (247.2,148.67) and (242.9,150.67) .. (237.6,150.67) .. controls (232.3,150.67) and (228,148.67) .. (228,146.2) .. controls (228,144.35) and (230.41,142.77) .. (233.85,142.09) -- (237.6,146.2) -- cycle ; \draw   (246.07,144.1) .. controls (246.79,144.72) and (247.2,145.44) .. (247.2,146.2) .. controls (247.2,148.67) and (242.9,150.67) .. (237.6,150.67) .. controls (232.3,150.67) and (228,148.67) .. (228,146.2) .. controls (228,144.35) and (230.41,142.77) .. (233.85,142.09) ;  
%Shape: Square [id:dp4438807343345277] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.6,232) -- (237.25,232) -- (237.25,234.65) -- (234.6,234.65) -- cycle ;
%Shape: Square [id:dp7971922132460647] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.6,231) -- (245.25,231) -- (245.25,233.65) -- (242.6,233.65) -- cycle ;
%Shape: Square [id:dp0885406541095537] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.6,244) -- (237.25,244) -- (237.25,246.65) -- (234.6,246.65) -- cycle ;
%Shape: Square [id:dp668388013578328] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.6,250) -- (237.25,250) -- (237.25,252.65) -- (234.6,252.65) -- cycle ;
%Shape: Arc [id:dp053061302300382085] 
\draw  [draw opacity=0] (247.06,245.15) .. controls (247.15,245.4) and (247.2,245.65) .. (247.2,245.91) .. controls (247.2,248.38) and (242.9,250.38) .. (237.6,250.38) .. controls (232.3,250.38) and (228,248.38) .. (228,245.91) .. controls (228,244.15) and (230.2,242.62) .. (233.39,241.9) -- (237.6,245.91) -- cycle ; \draw   (247.06,245.15) .. controls (247.15,245.4) and (247.2,245.65) .. (247.2,245.91) .. controls (247.2,248.38) and (242.9,250.38) .. (237.6,250.38) .. controls (232.3,250.38) and (228,248.38) .. (228,245.91) .. controls (228,244.15) and (230.2,242.62) .. (233.39,241.9) ;  
%Shape: Square [id:dp5456382033325611] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.6,242) -- (231.25,242) -- (231.25,244.65) -- (228.6,244.65) -- cycle ;
%Shape: Arc [id:dp3231949172839301] 
\draw  [draw opacity=0] (246.07,238.6) .. controls (246.79,239.22) and (247.2,239.94) .. (247.2,240.7) .. controls (247.2,243.17) and (242.9,245.17) .. (237.6,245.17) .. controls (232.3,245.17) and (228,243.17) .. (228,240.7) .. controls (228,238.85) and (230.41,237.27) .. (233.85,236.59) -- (237.6,240.7) -- cycle ; \draw   (246.07,238.6) .. controls (246.79,239.22) and (247.2,239.94) .. (247.2,240.7) .. controls (247.2,243.17) and (242.9,245.17) .. (237.6,245.17) .. controls (232.3,245.17) and (228,243.17) .. (228,240.7) .. controls (228,238.85) and (230.41,237.27) .. (233.85,236.59) ;  
%Shape: Square [id:dp6858018713474336] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.6,236) -- (231.25,236) -- (231.25,238.65) -- (228.6,238.65) -- cycle ;
%Shape: Arc [id:dp6013820585860343] 
\draw  [draw opacity=0] (247.06,234.15) .. controls (247.15,234.4) and (247.2,234.65) .. (247.2,234.91) .. controls (247.2,237.38) and (242.9,239.38) .. (237.6,239.38) .. controls (232.3,239.38) and (228,237.38) .. (228,234.91) .. controls (228,233.15) and (230.2,231.62) .. (233.39,230.9) -- (237.6,234.91) -- cycle ; \draw   (247.06,234.15) .. controls (247.15,234.4) and (247.2,234.65) .. (247.2,234.91) .. controls (247.2,237.38) and (242.9,239.38) .. (237.6,239.38) .. controls (232.3,239.38) and (228,237.38) .. (228,234.91) .. controls (228,233.15) and (230.2,231.62) .. (233.39,230.9) ;  
%Shape: Square [id:dp13955150592226273] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.6,231) -- (231.25,231) -- (231.25,233.65) -- (228.6,233.65) -- cycle ;
%Shape: Arc [id:dp3140177626885101] 
\draw  [draw opacity=0] (246.07,227.6) .. controls (246.79,228.22) and (247.2,228.94) .. (247.2,229.7) .. controls (247.2,232.17) and (242.9,234.17) .. (237.6,234.17) .. controls (232.3,234.17) and (228,232.17) .. (228,229.7) .. controls (228,227.85) and (230.41,226.27) .. (233.85,225.59) -- (237.6,229.7) -- cycle ; \draw   (246.07,227.6) .. controls (246.79,228.22) and (247.2,228.94) .. (247.2,229.7) .. controls (247.2,232.17) and (242.9,234.17) .. (237.6,234.17) .. controls (232.3,234.17) and (228,232.17) .. (228,229.7) .. controls (228,227.85) and (230.41,226.27) .. (233.85,225.59) ;  
%Shape: Ellipse [id:dp314771351678685] 
\draw   (438.02,148.75) .. controls (438.02,135.08) and (444.56,124) .. (452.63,124) .. controls (460.71,124) and (467.25,135.08) .. (467.25,148.75) .. controls (467.25,162.42) and (460.71,173.5) .. (452.63,173.5) .. controls (444.56,173.5) and (438.02,162.42) .. (438.02,148.75) -- cycle ;
%Shape: Ellipse [id:dp5309794374179886] 
\draw   (445.89,148.75) .. controls (445.89,141.25) and (447.68,135.17) .. (449.88,135.17) .. controls (452.09,135.17) and (453.88,141.25) .. (453.88,148.75) .. controls (453.88,156.25) and (452.09,162.33) .. (449.88,162.33) .. controls (447.68,162.33) and (445.89,156.25) .. (445.89,148.75) -- cycle ;
%Shape: Arc [id:dp0904533566736514] 
\draw  [draw opacity=0] (449.31,151.15) .. controls (449.4,151.4) and (449.45,151.65) .. (449.45,151.91) .. controls (449.45,154.38) and (445.15,156.38) .. (439.85,156.38) .. controls (434.55,156.38) and (430.25,154.38) .. (430.25,151.91) .. controls (430.25,150.15) and (432.45,148.62) .. (435.64,147.9) -- (439.85,151.91) -- cycle ; \draw   (449.31,151.15) .. controls (449.4,151.4) and (449.45,151.65) .. (449.45,151.91) .. controls (449.45,154.38) and (445.15,156.38) .. (439.85,156.38) .. controls (434.55,156.38) and (430.25,154.38) .. (430.25,151.91) .. controls (430.25,150.15) and (432.45,148.62) .. (435.64,147.9) ;  
%Straight Lines [id:da12770032437241174] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455.75,146) -- (466,146.25) ;
%Straight Lines [id:da6619523572358499] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (428,147.25) -- (433.75,152.25) ;
%Straight Lines [id:da46508467141176935] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (431.75,148) -- (433.75,149.25) ;
%Straight Lines [id:da49900813483131534] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (437.25,157.25) -- (441.75,157.75) ;
%Straight Lines [id:da057826045195745746] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (436.75,155) -- (441,155.25) ;
%Straight Lines [id:da2783214106228058] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (444.5,157) -- (449.25,155.5) ;
%Straight Lines [id:da45057764408654144] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (444.75,154.5) -- (448.25,153.25) ;
%Shape: Arc [id:dp28614479179997643] 
\draw  [draw opacity=0] (440.37,142.24) .. controls (441.89,142.28) and (443.33,142.48) .. (444.58,142.82) -- (439.85,146.7) -- cycle ; \draw   (440.37,142.24) .. controls (441.89,142.28) and (443.33,142.48) .. (444.58,142.82) ;  
%Shape: Arc [id:dp31655698039727476] 
\draw  [draw opacity=0] (440.37,147.24) .. controls (441.89,147.28) and (443.33,147.48) .. (444.58,147.82) -- (439.85,151.7) -- cycle ; \draw   (440.37,147.24) .. controls (441.89,147.28) and (443.33,147.48) .. (444.58,147.82) ;  
%Shape: Square [id:dp2858645102957007] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.85,149.91) -- (439.5,149.91) -- (439.5,152.56) -- (436.85,152.56) -- cycle ;
%Shape: Square [id:dp8474752608811253] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.85,148.91) -- (447.5,148.91) -- (447.5,151.56) -- (444.85,151.56) -- cycle ;
%Shape: Arc [id:dp9776621365782685] 
\draw  [draw opacity=0] (448.32,144.6) .. controls (449.04,145.22) and (449.45,145.94) .. (449.45,146.7) .. controls (449.45,149.17) and (445.15,151.17) .. (439.85,151.17) .. controls (434.55,151.17) and (430.25,149.17) .. (430.25,146.7) .. controls (430.25,144.85) and (432.66,143.27) .. (436.1,142.59) -- (439.85,146.7) -- cycle ; \draw   (448.32,144.6) .. controls (449.04,145.22) and (449.45,145.94) .. (449.45,146.7) .. controls (449.45,149.17) and (445.15,151.17) .. (439.85,151.17) .. controls (434.55,151.17) and (430.25,149.17) .. (430.25,146.7) .. controls (430.25,144.85) and (432.66,143.27) .. (436.1,142.59) ;  
%Shape: Ellipse [id:dp32972475574463544] 
\draw   (438.77,241.25) .. controls (438.77,220.68) and (445.31,204) .. (453.38,204) .. controls (461.46,204) and (468,220.68) .. (468,241.25) .. controls (468,261.82) and (461.46,278.5) .. (453.38,278.5) .. controls (445.31,278.5) and (438.77,261.82) .. (438.77,241.25) -- cycle ;
%Shape: Ellipse [id:dp09711107526769003] 
\draw   (446.64,241.33) .. controls (446.64,227.99) and (448.85,217.17) .. (451.57,217.17) .. controls (454.29,217.17) and (456.5,227.99) .. (456.5,241.33) .. controls (456.5,254.68) and (454.29,265.5) .. (451.57,265.5) .. controls (448.85,265.5) and (446.64,254.68) .. (446.64,241.33) -- cycle ;
%Straight Lines [id:da5779849138387327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (456.5,238) -- (466.75,238.25) ;
%Straight Lines [id:da2647992115875075] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (428.75,230.25) -- (434.5,235.25) ;
%Straight Lines [id:da3668132488821898] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (432.5,231) -- (434.5,232.25) ;
%Straight Lines [id:da9321334290122849] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (438,240.25) -- (442.5,240.75) ;
%Straight Lines [id:da25975083616581074] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (437.5,238) -- (441.75,238.25) ;
%Straight Lines [id:da08973058785988308] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (445.25,240) -- (450,238.5) ;
%Straight Lines [id:da6411894488324292] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (445.5,237.5) -- (449,236.25) ;
%Straight Lines [id:da852932978664974] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (428.75,241.25) -- (434.5,246.25) ;
%Straight Lines [id:da4844475996102362] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (432.5,242) -- (434.5,243.25) ;
%Straight Lines [id:da37822828002174735] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (431.5,238) -- (433.5,239.25) ;
%Straight Lines [id:da6144610054799171] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (432.5,236) -- (435.25,237.5) ;
%Straight Lines [id:da3204165322684902] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (445.5,250.75) -- (449,249.5) ;
%Straight Lines [id:da3866217945219623] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (445.5,248.5) -- (448,247.25) ;
%Straight Lines [id:da9722431637847104] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (445.5,245.75) -- (449,244.5) ;
%Straight Lines [id:da38035428303533103] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (444.5,243.75) -- (448,242.5) ;
%Shape: Arc [id:dp06481272409625438] 
\draw  [draw opacity=0] (442.23,225.3) .. controls (443.34,225.39) and (444.39,225.57) .. (445.33,225.82) -- (440.6,229.7) -- cycle ; \draw   (442.23,225.3) .. controls (443.34,225.39) and (444.39,225.57) .. (445.33,225.82) ;  
%Shape: Square [id:dp21597352927215163] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.6,232) -- (440.25,232) -- (440.25,234.65) -- (437.6,234.65) -- cycle ;
%Shape: Square [id:dp6414874214188833] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.6,231) -- (448.25,231) -- (448.25,233.65) -- (445.6,233.65) -- cycle ;
%Shape: Square [id:dp3868043350364443] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.6,244) -- (440.25,244) -- (440.25,246.65) -- (437.6,246.65) -- cycle ;
%Shape: Square [id:dp6331714862808131] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.6,250) -- (440.25,250) -- (440.25,252.65) -- (437.6,252.65) -- cycle ;
%Shape: Arc [id:dp12736187946703326] 
\draw  [draw opacity=0] (450.06,245.15) .. controls (450.15,245.4) and (450.2,245.65) .. (450.2,245.91) .. controls (450.2,248.38) and (445.9,250.38) .. (440.6,250.38) .. controls (435.3,250.38) and (431,248.38) .. (431,245.91) .. controls (431,244.15) and (433.2,242.62) .. (436.39,241.9) -- (440.6,245.91) -- cycle ; \draw   (450.06,245.15) .. controls (450.15,245.4) and (450.2,245.65) .. (450.2,245.91) .. controls (450.2,248.38) and (445.9,250.38) .. (440.6,250.38) .. controls (435.3,250.38) and (431,248.38) .. (431,245.91) .. controls (431,244.15) and (433.2,242.62) .. (436.39,241.9) ;  
%Shape: Square [id:dp1889730333014592] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.6,242) -- (434.25,242) -- (434.25,244.65) -- (431.6,244.65) -- cycle ;
%Shape: Arc [id:dp6506137505436393] 
\draw  [draw opacity=0] (449.07,238.6) .. controls (449.79,239.22) and (450.2,239.94) .. (450.2,240.7) .. controls (450.2,243.17) and (445.9,245.17) .. (440.6,245.17) .. controls (435.3,245.17) and (431,243.17) .. (431,240.7) .. controls (431,238.85) and (433.41,237.27) .. (436.85,236.59) -- (440.6,240.7) -- cycle ; \draw   (449.07,238.6) .. controls (449.79,239.22) and (450.2,239.94) .. (450.2,240.7) .. controls (450.2,243.17) and (445.9,245.17) .. (440.6,245.17) .. controls (435.3,245.17) and (431,243.17) .. (431,240.7) .. controls (431,238.85) and (433.41,237.27) .. (436.85,236.59) ;  
%Shape: Square [id:dp43985437157259777] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.6,236) -- (434.25,236) -- (434.25,238.65) -- (431.6,238.65) -- cycle ;
%Shape: Arc [id:dp9330307509801923] 
\draw  [draw opacity=0] (450.06,234.15) .. controls (450.15,234.4) and (450.2,234.65) .. (450.2,234.91) .. controls (450.2,237.38) and (445.9,239.38) .. (440.6,239.38) .. controls (435.3,239.38) and (431,237.38) .. (431,234.91) .. controls (431,233.15) and (433.2,231.62) .. (436.39,230.9) -- (440.6,234.91) -- cycle ; \draw   (450.06,234.15) .. controls (450.15,234.4) and (450.2,234.65) .. (450.2,234.91) .. controls (450.2,237.38) and (445.9,239.38) .. (440.6,239.38) .. controls (435.3,239.38) and (431,237.38) .. (431,234.91) .. controls (431,233.15) and (433.2,231.62) .. (436.39,230.9) ;  
%Shape: Square [id:dp05459446633353693] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.6,231) -- (434.25,231) -- (434.25,233.65) -- (431.6,233.65) -- cycle ;
%Shape: Arc [id:dp29112036975187694] 
\draw  [draw opacity=0] (449.07,227.6) .. controls (449.79,228.22) and (450.2,228.94) .. (450.2,229.7) .. controls (450.2,232.17) and (445.9,234.17) .. (440.6,234.17) .. controls (435.3,234.17) and (431,232.17) .. (431,229.7) .. controls (431,227.85) and (433.41,226.27) .. (436.85,225.59) -- (440.6,229.7) -- cycle ; \draw   (449.07,227.6) .. controls (449.79,228.22) and (450.2,228.94) .. (450.2,229.7) .. controls (450.2,232.17) and (445.9,234.17) .. (440.6,234.17) .. controls (435.3,234.17) and (431,232.17) .. (431,229.7) .. controls (431,227.85) and (433.41,226.27) .. (436.85,225.59) ;  

% Text Node
\draw (180.5,54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \KhR_{2}( \ \ \ \ \ \ \ \ \ \ )$};
% Text Node
\draw (315.5,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \idmap$};
% Text Node
\draw (383,56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \KhR_{2}( \ \ \ \ \ \ \ \ \ \ )$};
% Text Node
\draw (181,138) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \KhR_{2}( \ \ \ \ \ \ \ \ \ \ )$};
% Text Node
\draw (324.5,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -\mathcal{F}$};
% Text Node
\draw (316.5,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \idmap$};
% Text Node
\draw (325.5,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -\mathcal{F}$};
% Text Node
\draw (260.5,109.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathfrak{S}_{2}$};
% Text Node
\draw (253.5,30.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (459.5,31.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (260.5,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathfrak{S}_{4}$};
% Text Node
\draw (181,230.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \KhR_{2}( \ \ \ \ \ \ \ \ \ \ )$};
% Text Node
\draw (318.5,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \idmap$};
% Text Node
\draw (326.5,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -\mathcal{F}$};
% Text Node
\draw (383.25,138.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \KhR_{2}( \ \ \ \ \ \ \ \ \ \ )$};
% Text Node
\draw (462.75,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathfrak{S}_{2}$};
% Text Node
\draw (463.5,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathfrak{S}_{4}$};
% Text Node
\draw (384,230.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \KhR_{2}( \ \ \ \ \ \ \ \ \ \ )$};


\end{tikzpicture}
